Restart and Adaptive Acceleration in Stochastic Gradient Methods

We study restart schemes in stochastic optimization problems for non-smooth and weakly convex functions that satisfy a Kurdyka-\L ojasiewicz (K{\L}) inequality. Using restarts allows us to leverage K{\L} inequalities to achieve optimal convergence rates, with acceleration depending explicitly on the K{\L} exponent. Furthermore, for stochastic gradient descent (SGD), optimal restart schedules correspond to piecewise constant (step decay) step sizes. While regularity constants such as the K{\L} exponent are typically unknown in practice, we prove that restart schemes are robust to significant misspecification of these constants, hence nearly adaptive. We detail numerical experiments on a number of problems where the K{\L} exponent is controlled.

==> images/dmf/exp1_matrix_gap.tikz <==
% generated by julia/scripts/export_pgf.jl -- \input this file inside a figure environment; needs \usepackage{pgfplots}, \pgfplotsset{compat=1.16}
\definecolor{vir1}{HTML}{662506}  % T-S-YOB9
\definecolor{vir2}{HTML}{993404}  % T-S-YOB8
\definecolor{vir3}{HTML}{CC4C02}  % T-S-YOB7
\definecolor{vir4}{HTML}{FB9A29}  % T-S-YOB5
\definecolor{vir5}{HTML}{FEC44F}  % T-S-YOB4
\providecommand{\pgflegendfont}{\scriptsize}   % override with \renewcommand before \input to resize the legend
\begin{tikzpicture}
\begin{axis}[
  width=\textwidth, height=0.67\textwidth,
  xmode=log, ymode=log, log basis x=10, log basis y=10,
  xmin=1, xmax=1e8,
  xlabel={Total algorithm iterations}, ylabel={$F(W)-F^\star$},
  grid=major, grid style={gray!25},
  legend pos=south west, legend cell align=left,
  legend style={font=\pgflegendfont, draw=none, fill=none},
  every axis plot/.append style={line width=1pt},
  tick label style={font=\small}, label style={font=\small},
]
\addlegendimage{empty legend}
\addlegendentry{slope: fitted / predicted}
\addplot[color=vir1, solid] coordinates {
(1,0.4711) (3,0.4675) (5,0.4643) (8,0.4604) (10,0.4573) (12,0.4545) (14,0.4518) (17,0.445) (19,0.4418) (21,0.4399) (23,0.438) (25,0.4359) (29,0.43) (32,0.4263) (35,0.4227) (38,0.4192) (44,0.4137) (48,0.408) (53,0.4009) (58,0.3935) (64,0.3848) (73,0.3755) (80,0.3692) (88,0.3614) (97,0.353) (111,0.3419) (122,0.3338) (133,0.3276) (146,0.3204) (161,0.3094) (184,0.2984) (202,0.2895) (222,0.2804) (243,0.2693) (267,0.2577) (306,0.2455) (336,0.2357) (368,0.2258) (404,0.2148) (464,0.1986) (509,0.1846) (558,0.1723) (612,0.163) (672,0.154) (771,0.1364) (846,0.1284) (928,0.1235) (1017,0.1159) (1169,0.1042) (1282,0.09401) (1406,0.08284) (1542,0.07731) (1691,0.07141) (1942,0.06524) (2130,0.06204) (2336,0.05594) (2562,0.04842) (2942,0.0415) (3227,0.03848) (3539,0.03585) (3881,0.03373) (4257,0.03056) (4889,0.02436) (5362,0.02254) (5881,0.02101) (6449,0.02023) (7408,0.01708) (8124,0.0148) (8910,0.01335) (9772,0.01265) (10717,0.01136) (12309,0.01069) (13500,0.009311) (14806,0.007943) (16238,0.00735) (18650,0.006628) (20454,0.006548) (22432,0.005461) (24602,0.004601) (26982,0.004327) (30990,0.003986) (33988,0.003894) (37276,0.003346) (40882,0.002718) (44836,0.002553) (51497,0.00237) (56478,0.002344) (61941,0.001937) (67933,0.001662) (78024,0.001547) (85572,0.001489) (93849,0.001406) (102927,0.001217) (112884,0.0009832) (129653,0.0009314) (142194,0.000874) (155949,0.0008317) (171034,0.0007256) (196441,0.0005845) (215443,0.0005483) (236284,0.0005265) (259140,0.0004835) (284207,0.0004208) (326426,0.0003457) (358001,0.000326) (392631,0.0003081) (430611,0.0002792) (494579,0.0002183) (542420,0.0001969) (594889,0.0001936) (652434,0.0001853) (715544,0.0001605) (821839,0.0001211) (901337,0.0001133) (988525,0.0001046) (1084146,9.74e-05) (1245197,8.162e-05) (1365647,6.093e-05) (1497747,6.139e-05) (1642627,5.898e-05) (1801520,5.377e-05) (2069138,4.378e-05) (2269289,3.404e-05) (2488800,3.246e-05) (2729545,3.216e-05) (3135022,3.141e-05) (3438277,2.461e-05) (3770866,1.962e-05) (4135627,1.881e-05) (4535672,1.928e-05) (5209451,1.742e-05) (5713368,1.459e-05) (6266030,1.112e-05) (6872152,1.133e-05) (7536904,1.097e-05) (8656520,1.045e-05) (9493877,8.144e-06) (10412233,6.827e-06) (11419422,6.816e-06) (13115791,6.88e-06) (14384499,5.954e-06) (15775931,4.714e-06) (17301957,4.022e-06) (18975599,4.056e-06) (21794448,3.815e-06) (23902653,3.454e-06) (26214789,2.756e-06) (28750580,2.504e-06) (33021515,2.549e-06) (36215730,2.321e-06) (39718926,2.144e-06) (43560990,1.703e-06) (47774703,1.478e-06) (54871694,1.528e-06) (60179506,1.502e-06) (66000750,1.276e-06) (72385091,1.022e-06) (83137986,9.299e-07) (91180034,8.998e-07) (100000000,9.071e-07) 
};
\addlegendentry{$L=2$: $-0.99$ / $-1.00$}
\addplot[color=vir2, solid] coordinates {
(1,0.4713) (3,0.4684) (5,0.4659) (8,0.4632) (10,0.4615) (12,0.4595) (14,0.4576) (17,0.4529) (19,0.4503) (21,0.4486) (23,0.4472) (25,0.4459) (29,0.4409) (32,0.4382) (35,0.4354) (38,0.4322) (44,0.4259) (48,0.4215) (53,0.4163) (58,0.4104) (64,0.4032) (73,0.3958) (80,0.3898) (88,0.383) (97,0.3754) (111,0.3662) (122,0.3587) (133,0.3527) (146,0.3456) (161,0.3365) (184,0.3243) (202,0.317) (222,0.3083) (243,0.2994) (267,0.2874) (306,0.2733) (336,0.2639) (368,0.2563) (404,0.2493) (464,0.2383) (509,0.2319) (558,0.2246) (612,0.2176) (672,0.2097) (771,0.1975) (846,0.189) (928,0.1824) (1017,0.1745) (1169,0.1629) (1282,0.1566) (1406,0.1506) (1542,0.1442) (1691,0.1378) (1942,0.1286) (2130,0.1231) (2336,0.1166) (2562,0.1112) (2942,0.1038) (3227,0.09942) (3539,0.09489) (3881,0.08996) (4257,0.08458) (4889,0.07822) (5362,0.07463) (5881,0.0712) (6449,0.06767) (7408,0.06241) (8124,0.05897) (8910,0.05588) (9772,0.05272) (10717,0.05021) (12309,0.04704) (13500,0.04425) (14806,0.04187) (16238,0.03937) (18650,0.03623) (20454,0.03451) (22432,0.03293) (24602,0.03117) (26982,0.02941) (30990,0.0269) (33988,0.02535) (37276,0.02427) (40882,0.02304) (44836,0.02194) (51497,0.02014) (56478,0.01905) (61941,0.01777) (67933,0.01704) (78024,0.01577) (85572,0.01496) (93849,0.01414) (102927,0.01333) (112884,0.01253) (129653,0.01166) (142194,0.01112) (155949,0.01053) (171034,0.009973) (196441,0.0091) (215443,0.008577) (236284,0.008175) (259140,0.007806) (284207,0.007404) (326426,0.006824) (358001,0.006409) (392631,0.006034) (430611,0.00574) (494579,0.005369) (542420,0.005089) (594889,0.004827) (652434,0.004522) (715544,0.00428) (821839,0.003959) (901337,0.003778) (988525,0.003587) (1084146,0.003396) (1245197,0.003103) (1365647,0.002922) (1497747,0.002787) (1642627,0.002659) (1801520,0.002529) (2069138,0.002329) (2269289,0.002206) (2488800,0.002071) (2729545,0.001964) (3135022,0.001833) (3438277,0.001743) (3770866,0.001646) (4135627,0.001558) (4535672,0.001466) (5209451,0.001355) (5713368,0.001293) (6266030,0.00123) (6872152,0.001167) (7536904,0.0011) (8656520,0.001008) (9493877,0.0009565) (10412233,0.0009126) (11419422,0.0008698) (13115791,0.0008018) (14384499,0.0007562) (15775931,0.0007131) (17301957,0.0006751) (18975599,0.0006443) (21794448,0.0005994) (23902653,0.0005675) (26214789,0.000536) (28750580,0.0005041) (33021515,0.000465) (36215730,0.0004444) (39718926,0.0004229) (43560990,0.0004013) (47774703,0.0003794) (54871694,0.0003461) (60179506,0.0003284) (66000750,0.0003129) (72385091,0.0002985) (83137986,0.0002759) (91180034,0.0002604) (100000000,0.0002445) 
};
\addlegendentry{$L=3$: $-0.58$ / $-0.60$}
\addplot[color=vir3, solid] coordinates {
(1,0.4715) (3,0.4693) (5,0.4674) (8,0.4652) (10,0.4641) (12,0.4626) (14,0.4612) (17,0.4577) (19,0.4558) (21,0.4545) (23,0.4535) (25,0.4527) (29,0.4489) (32,0.4469) (35,0.4448) (38,0.4423) (44,0.4372) (48,0.4338) (53,0.4295) (58,0.4253) (64,0.4194) (73,0.4134) (80,0.4085) (88,0.403) (97,0.3967) (111,0.3896) (122,0.383) (133,0.378) (146,0.3711) (161,0.3635) (184,0.3537) (202,0.3471) (222,0.3401) (243,0.3299) (267,0.3194) (306,0.307) (336,0.3008) (368,0.2945) (404,0.2873) (464,0.278) (509,0.2721) (558,0.2644) (612,0.257) (672,0.2497) (771,0.2385) (846,0.2314) (928,0.2257) (1017,0.2204) (1169,0.2122) (1282,0.2073) (1406,0.2018) (1542,0.1955) (1691,0.1893) (1942,0.1802) (2130,0.1753) (2336,0.1709) (2562,0.1664) (2942,0.1593) (3227,0.1538) (3539,0.1487) (3881,0.1435) (4257,0.1389) (4889,0.1327) (5362,0.1288) (5881,0.1248) (6449,0.1205) (7408,0.1141) (8124,0.1101) (8910,0.1065) (9772,0.1033) (10717,0.09998) (12309,0.09516) (13500,0.09154) (14806,0.08797) (16238,0.08462) (18650,0.0805) (20454,0.07787) (22432,0.07528) (24602,0.0725) (26982,0.06964) (30990,0.06557) (33988,0.06314) (37276,0.06114) (40882,0.05906) (44836,0.05698) (51497,0.05366) (56478,0.05149) (61941,0.04934) (67933,0.04761) (78024,0.04522) (85572,0.04359) (93849,0.0419) (102927,0.04017) (112884,0.03844) (129653,0.03619) (142194,0.03496) (155949,0.03374) (171034,0.03247) (196441,0.03049) (215443,0.02914) (236284,0.02791) (259140,0.02687) (284207,0.02594) (326426,0.02451) (358001,0.02354) (392631,0.02251) (430611,0.0215) (494579,0.02022) (542420,0.01951) (594889,0.0188) (652434,0.01806) (715544,0.01731) (821839,0.01615) (901337,0.01545) (988525,0.01487) (1084146,0.01434) (1245197,0.01352) (1365647,0.01295) (1497747,0.01238) (1642627,0.0118) (1801520,0.0113) (2069138,0.01069) (2269289,0.0103) (2488800,0.00988) (2729545,0.009455) (3135022,0.008804) (3438277,0.008416) (3770866,0.008097) (4135627,0.007808) (4535672,0.007506) (5209451,0.007036) (5713368,0.006713) (6266030,0.006397) (6872152,0.006125) (7536904,0.005902) (8656520,0.00557) (9493877,0.005342) (10412233,0.005106) (11419422,0.004866) (13115791,0.00454) (14384499,0.004368) (15775931,0.004208) (17301957,0.004042) (18975599,0.003871) (21794448,0.003607) (23902653,0.003436) (26214789,0.003289) (28750580,0.003169) (33021515,0.002988) (36215730,0.002862) (39718926,0.002734) (43560990,0.002604) (47774703,0.002482) (54871694,0.002336) (60179506,0.002249) (66000750,0.002159) (72385091,0.002066) (83137986,0.001923) (91180034,0.001831) (100000000,0.001753) 
};
\addlegendentry{$L=4$: $-0.47$ / $-0.50$}
\addplot[color=vir4, solid] coordinates {
(1,0.4717) (3,0.47) (5,0.4687) (8,0.4671) (10,0.4662) (12,0.4652) (14,0.464) (17,0.4613) (19,0.4599) (21,0.4589) (23,0.4582) (25,0.4576) (29,0.4549) (32,0.4533) (35,0.4517) (38,0.4499) (44,0.4461) (48,0.4435) (53,0.4402) (58,0.4372) (64,0.4325) (73,0.4281) (80,0.4242) (88,0.4196) (97,0.4146) (111,0.4087) (122,0.4029) (133,0.3989) (146,0.3933) (161,0.3869) (184,0.3788) (202,0.373) (222,0.3665) (243,0.3583) (267,0.3517) (306,0.3433) (336,0.3373) (368,0.3312) (404,0.3248) (464,0.3155) (509,0.3097) (558,0.3018) (612,0.2938) (672,0.287) (771,0.2765) (846,0.2711) (928,0.266) (1017,0.2612) (1169,0.2524) (1282,0.2469) (1406,0.2411) (1542,0.2354) (1691,0.2299) (1942,0.223) (2130,0.219) (2336,0.2149) (2562,0.2107) (2942,0.2039) (3227,0.1988) (3539,0.1939) (3881,0.1897) (4257,0.1859) (4889,0.18) (5362,0.1759) (5881,0.1716) (6449,0.1671) (7408,0.1608) (8124,0.157) (8910,0.1537) (9772,0.1502) (10717,0.1467) (12309,0.1412) (13500,0.1372) (14806,0.1334) (16238,0.13) (18650,0.1256) (20454,0.1225) (22432,0.1193) (24602,0.116) (26982,0.1124) (30990,0.1076) (33988,0.1049) (37276,0.1024) (40882,0.09972) (44836,0.097) (51497,0.09264) (56478,0.08971) (61941,0.08692) (67933,0.08465) (78024,0.08137) (85572,0.07909) (93849,0.07668) (102927,0.07421) (112884,0.07168) (129653,0.0684) (142194,0.06659) (155949,0.06474) (171034,0.06281) (196441,0.05977) (215443,0.05766) (236284,0.05564) (259140,0.05393) (284207,0.05243) (326426,0.05013) (358001,0.04852) (392631,0.04683) (430611,0.04512) (494579,0.04275) (542420,0.0415) (594889,0.04029) (652434,0.03903) (715544,0.03772) (821839,0.03566) (901337,0.03429) (988525,0.03309) (1084146,0.0321) (1245197,0.03063) (1365647,0.0296) (1497747,0.02853) (1642627,0.02744) (1801520,0.02635) (2069138,0.025) (2269289,0.02425) (2488800,0.02347) (2729545,0.02266) (3135022,0.02139) (3438277,0.02053) (3770866,0.01973) (4135627,0.01907) (4535672,0.01848) (5209451,0.01755) (5713368,0.01691) (6266030,0.01624) (6872152,0.01557) (7536904,0.01496) (8656520,0.01422) (9493877,0.01376) (10412233,0.01328) (11419422,0.01278) (13115791,0.01201) (14384499,0.01151) (15775931,0.01109) (17301957,0.01073) (18975599,0.01037) (21794448,0.00981) (23902653,0.009422) (26214789,0.009026) (28750580,0.008647) (33021515,0.008189) (36215730,0.007921) (39718926,0.007643) (43560990,0.007355) (47774703,0.00706) (54871694,0.006612) (60179506,0.006345) (66000750,0.006129) (72385091,0.005925) (83137986,0.005606) (91180034,0.005385) (100000000,0.005158) 
};
\addlegendentry{$L=5$: $-0.42$ / $-0.45$}
\addplot[color=vir5, solid] coordinates {
(1,0.4718) (3,0.4706) (5,0.4696) (8,0.4685) (10,0.4678) (12,0.4671) (14,0.4663) (17,0.4644) (19,0.4633) (21,0.4626) (23,0.4621) (25,0.4617) (29,0.4597) (32,0.4586) (35,0.4574) (38,0.4561) (44,0.4533) (48,0.4514) (53,0.4489) (58,0.4466) (64,0.4431) (73,0.4399) (80,0.4366) (88,0.4331) (97,0.4292) (111,0.4245) (122,0.4198) (133,0.4161) (146,0.4115) (161,0.4063) (184,0.3998) (202,0.3954) (222,0.3906) (243,0.3858) (267,0.3809) (306,0.3735) (336,0.3685) (368,0.3633) (404,0.3574) (464,0.3493) (509,0.3438) (558,0.3367) (612,0.3293) (672,0.3234) (771,0.3152) (846,0.3102) (928,0.3049) (1017,0.2998) (1169,0.2908) (1282,0.2847) (1406,0.2784) (1542,0.2727) (1691,0.2679) (1942,0.2614) (2130,0.2573) (2336,0.2531) (2562,0.2486) (2942,0.2417) (3227,0.2371) (3539,0.233) (3881,0.2295) (4257,0.2259) (4889,0.2203) (5362,0.2163) (5881,0.212) (6449,0.2078) (7408,0.2021) (8124,0.1988) (8910,0.1955) (9772,0.1921) (10717,0.1885) (12309,0.1828) (13500,0.1787) (14806,0.1752) (16238,0.1721) (18650,0.1675) (20454,0.1643) (22432,0.1608) (24602,0.1573) (26982,0.1536) (30990,0.1488) (33988,0.1461) (37276,0.1433) (40882,0.1403) (44836,0.1372) (51497,0.1323) (56478,0.129) (61941,0.1261) (67933,0.1237) (78024,0.1198) (85572,0.1171) (93849,0.1143) (102927,0.1113) (112884,0.1082) (129653,0.1044) (142194,0.1023) (155949,0.09998) (171034,0.09754) (196441,0.09368) (215443,0.09101) (236284,0.08843) (259140,0.08624) (284207,0.08431) (326426,0.08127) (358001,0.07911) (392631,0.07684) (430611,0.07451) (494579,0.07124) (542420,0.0695) (594889,0.06782) (652434,0.06604) (715544,0.06419) (821839,0.06125) (901337,0.05926) (988525,0.05744) (1084146,0.05594) (1245197,0.05378) (1365647,0.05226) (1497747,0.05066) (1642627,0.04901) (1801520,0.04734) (2069138,0.04514) (2269289,0.04395) (2488800,0.04275) (2729545,0.04149) (3135022,0.03951) (3438277,0.03812) (3770866,0.03677) (4135627,0.03562) (4535672,0.03464) (5209451,0.03315) (5713368,0.03211) (6266030,0.03103) (6872152,0.02991) (7536904,0.02881) (8656520,0.02744) (9493877,0.02668) (10412233,0.02587) (11419422,0.02504) (13115791,0.02373) (14384499,0.02284) (15775931,0.02199) (17301957,0.02129) (18975599,0.02068) (21794448,0.01972) (23902653,0.01904) (26214789,0.01835) (28750580,0.01765) (33021515,0.01668) (36215730,0.01617) (39718926,0.01568) (43560990,0.01518) (47774703,0.01465) (54871694,0.01383) (60179506,0.01329) (66000750,0.01279) (72385091,0.01239) (83137986,0.01182) (91180034,0.01142) (100000000,0.01101) 
};
\addlegendentry{$L=6$: $-0.38$ / $-0.43$}
\addlegendimage{black!60, dashed}
\addlegendentry{$T^{-1/(4\theta-1)}$, $\theta = 1-1/L$}
\addplot[color=black!60, dashed, forget plot] coordinates {(3333333,2.721e-05) (100000000,9.071e-07)};
\addplot[color=black!60, dashed, forget plot] coordinates {(3333333,0.001882) (100000000,0.0002445)};
\addplot[color=black!60, dashed, forget plot] coordinates {(3333333,0.009603) (100000000,0.001753)};
\addplot[color=black!60, dashed, forget plot] coordinates {(3333333,0.02421) (100000000,0.005158)};
\addplot[color=black!60, dashed, forget plot] coordinates {(3333333,0.04728) (100000000,0.01101)};
\end{axis}
\end{tikzpicture}


==> images/nanoGPT/nanoGPT_restarted_proximal_final_loss_vs_budget_per_tk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage{amsmath}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076660in}{2.452660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076660in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{0.473704in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{0.473704in}{0.419691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.388235,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{1.761951in}}{\pgfqpoint{2.939253in}{2.122802in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{2.122802in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.110670in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.043064in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.975949in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.966833in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.907049in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.860865in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.821174in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.797576in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.761951in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.776256in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.776256in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.815206in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.829053in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.874996in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.914204in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.974440in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.989809in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.062236in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.122802in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.122802in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{1.781328in}}{\pgfqpoint{2.939253in}{2.142298in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.123963in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.048834in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.984689in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.915838in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.872060in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.832008in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.781328in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.797604in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.829748in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.877108in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.926215in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.980312in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{2.000067in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.064415in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.142298in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{1.092784in}}{\pgfqpoint{2.939253in}{1.739349in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.736590in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.716085in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.662706in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.396856in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.092784in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.651624in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.668507in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.688324in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.688941in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.734811in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.739349in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.739349in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{1.194556in}}{\pgfqpoint{2.939253in}{1.771334in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.771334in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.746288in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.726473in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.695062in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.679028in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.645031in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.535957in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.441675in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.473145in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.194556in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.701275in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.592836in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.663754in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.714483in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.745580in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.771334in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.771334in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.639216,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.501720in}}{\pgfqpoint{2.939253in}{1.744467in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.494507in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.419754in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.334117in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.221398in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.015742in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{0.748699in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{0.743958in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.744467in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.077790in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.097542in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.501340in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.542902in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.609007in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.458672in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.480908in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.550799in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.550799in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.786026in}}{\pgfqpoint{2.939253in}{1.792972in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.147911in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{0.987643in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{0.975709in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.792972in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.239128in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.258440in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.576378in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.631451in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.679211in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.516684in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.525668in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.604860in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.604860in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.686592in}}{\pgfqpoint{2.472043in}{2.124334in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{0.994998in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.859083in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{0.796285in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{0.686592in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{0.798697in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{2.124334in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{2.124334in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.074772in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.038865in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.106332in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.106332in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.935885in}}{\pgfqpoint{2.472043in}{2.094789in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.155644in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.047114in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.000440in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{0.935885in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.047785in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.598844in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{2.094789in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{2.094789in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.248026in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.217925in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.148573in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.243071in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.243071in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.665566in}}{\pgfqpoint{2.118613in}{2.000422in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{0.811928in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.665566in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{0.977711in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.502096in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{2.000422in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{2.000422in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.960058in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.739209in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.773613in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.857642in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.394786in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.591111in}{0.887536in}}{\pgfqpoint{2.118613in}{1.992461in}}{%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.525050in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.059212in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.887536in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.354058in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.165582in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.612550in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.773055in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.992461in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.992461in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.962067in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.781002in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.775067in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.071184in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.525050in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{1.525050in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{0.591111in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591111in,y=0.322469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765182in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765182in,y=0.322469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939253in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939253in,y=0.322469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.477332in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537389in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151285in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.504716in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583316in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651403in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711460in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325356in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678787in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757387in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825474in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885530in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765182in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{0.735122in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.735122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473704in}{0.735122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=0.686896in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{1.053899in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.053899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473704in}{1.053899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.005674in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.372677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473704in}{1.372677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.324452in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{1.691455in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.691455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473704in}{1.691455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.643229in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{2.010232in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{2.010232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.473704in}{2.010232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.962007in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.322009in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.388235,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{2.116736in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.052650in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.970636in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.910627in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.867930in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.825114in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.806391in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.769103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{2.116736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{2.052650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.982879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.970636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.910627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.867930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.825114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{1.806391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.769103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.388235,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{2.133130in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{2.056625in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.992378in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.970692in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.921026in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.874584in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.837219in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.819317in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.789466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{2.133130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{2.056625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.992378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.970692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.921026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.874584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.837219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{1.819317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.789466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.737969in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.725448in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.678443in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.675515in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.617640in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.414378in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.532681in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.372204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.737969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{1.725448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.678443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.675515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.617640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.526482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.414378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{1.532681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.372204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.758811in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.736027in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.701202in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.696756in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.564396in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.478498in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.587210in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.454676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.758811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{1.736027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.701202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.696756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.654393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.564396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.478498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{1.587210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.454676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.522653in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.396395in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.415202in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.279322in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{0.923120in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{0.910874in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.123094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.522653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{1.450331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.396395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.415202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.279322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.234960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{0.923120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{0.910874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.123094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.569769in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.494030in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.486409in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.391380in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.362144in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.123041in}}%
\pgfpathlineto{\pgfqpoint{2.585822in}{1.107419in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.289499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.569769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{1.494030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.458013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.486409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.391380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.362144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.123041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585822in}{1.107419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939253in}{1.289499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.050665in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{0.880682in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{0.957413in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.817730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.050665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{0.933058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{0.917575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{0.880682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{0.957413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.817730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.199358in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{1.097844in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.109182in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.091955in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.176117in}}%
\pgfpathlineto{\pgfqpoint{2.472043in}{1.846816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.199358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{1.097844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.109182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.091955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.176117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472043in}{1.846816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.761604in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.488055in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.358460in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.731077in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.867373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.103357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{0.761604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.488055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.358460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.731077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.867373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.591111in}{1.292131in}}%
\pgfpathlineto{\pgfqpoint{0.944542in}{0.979360in}}%
\pgfpathlineto{\pgfqpoint{1.297972in}{1.564562in}}%
\pgfpathlineto{\pgfqpoint{1.411752in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.765182in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{2.118613in}{1.882758in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.473704in}{0.419691in}}{\pgfqpoint{2.582956in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591111in}{1.292131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944542in}{0.979360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297972in}{1.564562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411752in}{1.473292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.765182in}{1.787309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118613in}{1.882758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{0.473704in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473704in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.419691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.765182in,y=2.307660in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}nanoGPT / Shakespeare Char}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{1.717845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039993in}{1.717845in}}{\pgfqpoint{3.039993in}{1.734512in}}%
\pgfpathlineto{\pgfqpoint{3.039993in}{2.190993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039993in}{2.207660in}}{\pgfqpoint{3.023327in}{2.207660in}}%
\pgfpathlineto{\pgfqpoint{1.718820in}{2.207660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702153in}{2.207660in}}{\pgfqpoint{1.702153in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{1.702153in}{1.734512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702153in}{1.717845in}}{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.145098,0.388235,0.921569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{2.145160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=2.115993in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.03\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{2.028956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.999790in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.912753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.883586in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.796549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.767382in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{2.145160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=2.115993in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=5\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{2.028956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=1.999790in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{1.912753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=1.883586in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/nanoGPT/resnet_restarted_proximal_final_loss_vs_budget_per_tk.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \usepackage{amsmath}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076660in}{2.452660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076660in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.452660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{0.543149in}{2.224327in}}%
\pgfpathlineto{\pgfqpoint{0.543149in}{0.419691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{1.463281in}}{\pgfqpoint{2.942409in}{1.931448in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.931448in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.892031in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.837649in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.767656in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.463281in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.509676in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.642646in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.753740in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.838755in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.895295in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.931448in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.931448in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{1.485682in}}{\pgfqpoint{2.942409in}{1.938948in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.905461in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.853056in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.784626in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.698623in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.535270in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.535270in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.659420in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.764988in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.848646in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.903004in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.938948in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.938948in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{1.119329in}}{\pgfqpoint{2.942409in}{1.639745in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.537774in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.261040in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.119329in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.491026in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.569701in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.639745in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{1.150938in}}{\pgfqpoint{2.942409in}{1.657073in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.635190in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.561100in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.474608in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.382454in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.284048in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.150938in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.336066in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.436266in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.515430in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.590838in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.657073in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.657073in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.802860in}}{\pgfqpoint{2.942409in}{1.257113in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.257113in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.109713in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.971930in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.802860in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.843768in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.976517in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.057773in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.110205in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.198483in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.257113in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.257113in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.861589in}}{\pgfqpoint{2.942409in}{1.292462in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.105495in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.019162in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.936497in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.895375in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.031127in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.112755in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.150468in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.228309in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.292462in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.292462in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.501720in}}{\pgfqpoint{2.942409in}{1.316571in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.765618in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.737064in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.681935in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.573883in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.316571in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.316571in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.704989in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.778852in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.089761in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.089761in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.568524in}}{\pgfqpoint{2.942409in}{1.358409in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.175366in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.819256in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.799676in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.740066in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.635619in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.568524in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.780076in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.831508in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.892161in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.175366in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.175366in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.537569in}}{\pgfqpoint{2.942409in}{2.142298in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.158029in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{0.537569in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.607277in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.606018in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.603972in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.640440in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.037254in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{2.142298in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.772884in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.779263in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.158029in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.158029in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.657399in}{0.618166in}}{\pgfqpoint{2.942409in}{2.136149in}}{%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{0.618166in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.647906in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.692763in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.676898in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.685320in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{2.136149in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{2.136149in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.991093in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.857373in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.884689in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.241422in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{1.241422in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{0.657399in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.657399in,y=0.322469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083694in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{2.083694in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083694in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083694in,y=0.322469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592136in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337915in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654337in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767273in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862758in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018431in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513052in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764210in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{0.419691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799904in,y=0.143457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Outer iterations}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{0.529308in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.529308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543149in}{0.529308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=0.481082in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{0.893440in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.893440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543149in}{0.893440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=0.845214in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.257572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543149in}{1.257572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.209346in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{1.621704in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.621704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543149in}{1.621704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.573478in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.220000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{1.985836in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{1.985836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543149in}{1.985836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.199012in, y=1.937610in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.322009in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Final loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.911739in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.866472in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.803205in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.714416in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.615328in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.486478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.911739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.866472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.803205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.714416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{1.615328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.486478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.878030in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.731805in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.635430in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.510476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.922204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.878030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.816636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.731805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{1.635430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.510476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.626648in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.553737in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.382462in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.280418in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.144486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.626648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.553737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.471925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.382462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{1.280418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.144486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.575969in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.495019in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.409360in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.176333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.646132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.575969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.495019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.409360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{1.310057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.176333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.088319in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.014851in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.823314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.209367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.154098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.088319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.014851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.936406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{0.823314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{1.240932in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{1.183878in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{1.127982in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.065959in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.878482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{1.240932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{1.183878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{1.127982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{1.065959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.983812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{0.878482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{0.925273in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.805927in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.761108in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.730394in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.639436in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.909146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{0.925273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{0.805927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{0.761108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{0.730394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.639436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{0.909146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.815592in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.707847in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{0.963467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{0.996599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{0.855708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{0.815592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{0.791685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.707847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{0.963467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.692640in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.688428in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.794130in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.589776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{0.847799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{0.698249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{0.692640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{0.688428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.794130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.589776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.657399in}{0.929794in}}%
\pgfpathlineto{\pgfqpoint{1.086757in}{0.766297in}}%
\pgfpathlineto{\pgfqpoint{1.516114in}{0.775068in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{2.374830in}{0.838207in}}%
\pgfpathlineto{\pgfqpoint{2.942409in}{1.613152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.543149in}{0.419691in}}{\pgfqpoint{2.513511in}{1.804636in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657399in}{0.929794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086757in}{0.766297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516114in}{0.775068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945472in}{0.754537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374830in}{0.838207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942409in}{1.613152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{0.543149in}{2.224327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543149in}{0.419691in}}%
\pgfpathlineto{\pgfqpoint{3.056660in}{0.419691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799904in,y=2.307660in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ResNet18 / CIFAR10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{1.717845in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039993in}{1.717845in}}{\pgfqpoint{3.039993in}{1.734512in}}%
\pgfpathlineto{\pgfqpoint{3.039993in}{2.190993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.039993in}{2.207660in}}{\pgfqpoint{3.023327in}{2.207660in}}%
\pgfpathlineto{\pgfqpoint{1.718820in}{2.207660in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702153in}{2.207660in}}{\pgfqpoint{1.702153in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{1.702153in}{1.734512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.702153in}{1.717845in}}{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathlineto{\pgfqpoint{1.718820in}{1.717845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.466667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{2.145160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=2.115993in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.01\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.400000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{2.028956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.999790in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.03\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.533333,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.912753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.883586in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.200000,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735487in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{1.806320in}{1.796549in}}%
\pgfpathlineto{\pgfqpoint{1.877153in}{1.796549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.914653in,y=1.767382in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=0.3\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.733333,0.266667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{2.145160in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{2.145160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=2.115993in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\(a=1\)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{2.028956in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{2.028956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=1.999790in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Train}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.810000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.367391in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{2.438225in}{1.912753in}}%
\pgfpathlineto{\pgfqpoint{2.509058in}{1.912753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546558in,y=1.883586in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/optimalityBound/optimalityBoundRatio_delta0_10_theta_0p75_eta_3_muT_1.tikz <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.18}.
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth, height=0.67\textwidth,
    xlabel={\(\tau\)}, ylabel={\(\psi(\tau N^*)/\psi(N^*)\)},
    ymin=0.1, ymax=8,
    grid=major, grid style={opacity=0.3},
    legend pos=north east, legend cell align=left,
    legend style={row sep=4pt, inner sep=6pt},
    scaled ticks=false,
]
\addplot[no marks, line width=1.1pt, color=T-Q-B1] coordinates {
    (0.001, 5.623923389638842)
    (0.006004004004004004, 5.35501893899867)
    (0.01100800800800801, 5.130029987709484)
    (0.01601201201201201, 4.929953369365775)
    (0.02101601601601602, 4.748256209355385)
    (0.02602002002002002, 4.581331374104489)
    (0.03102402402402402, 4.426811114732498)
    (0.03602802802802803, 4.282988464067905)
    (0.04103203203203203, 4.148558345062191)
    (0.04603603603603604, 4.022482172240704)
    (0.05104004004004004, 3.903909210608348)
    (0.05604404404404405, 3.79212729793408)
    (0.06104804804804805, 3.686530133958725)
    (0.06605205205205206, 3.586594560410099)
    (0.07105605605605606, 3.491864193418712)
    (0.07606006006006007, 3.401937272879745)
    (0.08106406406406406, 3.316457413274983)
    (0.08606806806806806, 3.235106412132025)
    (0.09107207207207207, 3.157598555932049)
    (0.09607607607607607, 3.083676040420762)
    (0.1010800800800801, 3.013105236587495)
    (0.1060840840840841, 2.945673609475601)
    (0.1110880880880881, 2.881187148662683)
    (0.1160920920920921, 2.819468205225566)
    (0.1210960960960961, 2.760353655555547)
    (0.1261001001001001, 2.703693330863675)
    (0.1311041041041041, 2.649348664791454)
    (0.1361081081081081, 2.597191521666088)
    (0.1411121121121121, 2.547103175590902)
    (0.1461161161161161, 2.498973416415947)
    (0.1511201201201201, 2.452699763164013)
    (0.1561241241241241, 2.408186769029432)
    (0.1611281281281281, 2.365345404863357)
    (0.1661321321321321, 2.324092510286506)
    (0.1711361361361361, 2.284350303359116)
    (0.1761401401401402, 2.246045941185502)
    (0.1811441441441441, 2.209111125010685)
    (0.1861481481481481, 2.173481744334983)
    (0.1911521521521521, 2.139097555372123)
    (0.1961561561561562, 2.105901889840713)
    (0.2011601601601602, 2.073841390633877)
    (0.2061641641641642, 2.042865771377623)
    (0.2111681681681682, 2.012927597281736)
    (0.2161721721721722, 1.983982085020142)
    (0.2211761761761762, 1.955986919661411)
    (0.2261801801801802, 1.928902086912601)
    (0.2311841841841842, 1.902689719147813)
    (0.2361881881881882, 1.877313953872096)
    (0.2411921921921922, 1.852740803426407)
    (0.2461961961961962, 1.828938034873711)
    (0.2512002002002002, 1.805875059123339)
    (0.2562042042042042, 1.78352282845277)
    (0.2612082082082082, 1.761853741675395)
    (0.2662122122122122, 1.74084155628121)
    (0.2712162162162162, 1.720461306946412)
    (0.2762202202202202, 1.700689229868731)
    (0.2812242242242242, 1.681502692439181)
    (0.2862282282282282, 1.662880127808572)
    (0.2912322322322322, 1.644800973949559)
    (0.2962362362362362, 1.627245616852659)
    (0.3012402402402403, 1.610195337528344)
    (0.3062442442442442, 1.593632262517358)
    (0.3112482482482483, 1.577539317638305)
    (0.3162522522522522, 1.561900184725713)
    (0.3212562562562563, 1.546699261133432)
    (0.3262602602602603, 1.531921621797753)
    (0.3312642642642643, 1.517552983672187)
    (0.3362682682682683, 1.503579672361772)
    (0.3412722722722722, 1.489988590799046)
    (0.3462762762762763, 1.476767189816884)
    (0.3512802802802803, 1.463903440485127)
    (0.3562842842842843, 1.451385808088637)
    (0.3612882882882883, 1.439203227634126)
    (0.3662922922922923, 1.42734508078193)
    (0.3712962962962963, 1.415801174106999)
    (0.3763003003003003, 1.404561718600656)
    (0.3813043043043043, 1.393617310331448)
    (0.3863083083083083, 1.382958912189509)
    (0.3913123123123123, 1.372577836644496)
    (0.3963163163163163, 1.362465729452262)
    (0.4013203203203203, 1.352614554250208)
    (0.4063243243243243, 1.343016577985517)
    (0.4113283283283283, 1.333664357124515)
    (0.4163323323323324, 1.324550724594998)
    (0.4213363363363363, 1.315668777416807)
    (0.4263403403403404, 1.307011864978957)
    (0.4313443443443443, 1.298573577924545)
    (0.4363483483483483, 1.290347737607275)
    (0.4413523523523524, 1.282328386085888)
    (0.4463563563563563, 1.274509776625013)
    (0.4513603603603604, 1.266886364673093)
    (0.4563643643643643, 1.259452799289898)
    (0.4613683683683684, 1.252203914997987)
    (0.4663723723723724, 1.245134724034112)
    (0.4713763763763764, 1.238240408978073)
    (0.4763803803803804, 1.231516315738013)
    (0.4813843843843844, 1.224957946872416)
    (0.4863883883883884, 1.218560955230323)
    (0.4913923923923924, 1.212321137892445)
    (0.4963963963963964, 1.206234430396875)
    (0.5014004004004003, 1.200296901234148)
    (0.5064044044044044, 1.194504746597268)
    (0.5114084084084084, 1.18885428537324)
    (0.5164124124124124, 1.183341954363387)
    (0.5214164164164165, 1.177964303720551)
    (0.5264204204204204, 1.172717992591925)
    (0.5314244244244244, 1.167599784956939)
    (0.5364284284284284, 1.162606545650243)
    (0.5414324324324324, 1.157735236560393)
    (0.5464364364364365, 1.152982912995383)
    (0.5514404404404405, 1.148346720206669)
    (0.5564444444444444, 1.143823890063809)
    (0.5614484484484484, 1.139411737872272)
    (0.5664524524524525, 1.135107659327398)
    (0.5714564564564565, 1.130909127597849)
    (0.5764604604604605, 1.126813690532307)
    (0.5814644644644644, 1.122818967983455)
    (0.5864684684684685, 1.11892264924365)
    (0.5914724724724725, 1.115122490586966)
    (0.5964764764764765, 1.111416312912584)
    (0.6014804804804805, 1.107801999484774)
    (0.6064844844844844, 1.104277493764949)
    (0.6114884884884885, 1.100840797331535)
    (0.6164924924924925, 1.097489967883584)
    (0.6214964964964965, 1.094223117324324)
    (0.6265005005005005, 1.091038409920962)
    (0.6315045045045045, 1.087934060537328)
    (0.6365085085085085, 1.084908332936038)
    (0.6415125125125125, 1.081959538147101)
    (0.6465165165165165, 1.079086032899975)
    (0.6515205205205206, 1.0762862181163)
    (0.6565245245245245, 1.073558537460597)
    (0.6615285285285285, 1.070901475946435)
    (0.6665325325325325, 1.068313558595617)
    (0.6715365365365366, 1.065793349148117)
    (0.6765405405405406, 1.063339448820563)
    (0.6815445445445445, 1.060950495111201)
    (0.6865485485485485, 1.05862516064935)
    (0.6915525525525525, 1.056362152087472)
    (0.6965565565565566, 1.054160209034057)
    (0.7015605605605606, 1.052018103025614)
    (0.7065645645645645, 1.049934636536139)
    (0.7115685685685685, 1.047908642022503)
    (0.7165725725725726, 1.045938981004276)
    (0.7215765765765766, 1.04402454317659)
    (0.7265805805805806, 1.042164245554669)
    (0.7315845845845845, 1.040357031648754)
    (0.7365885885885886, 1.038601870668194)
    (0.7415925925925926, 1.036897756753529)
    (0.7465965965965966, 1.035243708235441)
    (0.7516006006006006, 1.033638766919511)
    (0.7566046046046047, 1.032081997395753)
    (0.7616086086086086, 1.030572486371958)
    (0.7666126126126126, 1.0291093420299)
    (0.7716166166166166, 1.027691693403532)
    (0.7766206206206206, 1.026318689778289)
    (0.7816246246246247, 1.024989500110719)
    (0.7866286286286286, 1.02370331246763)
    (0.7916326326326326, 1.022459333484019)
    (0.7966366366366366, 1.021256787839062)
    (0.8016406406406407, 1.020094917749495)
    (0.8066446446446447, 1.018972982479707)
    (0.8116486486486486, 1.017890257867934)
    (0.8166526526526526, 1.016846035867945)
    (0.8216566566566567, 1.015839624105651)
    (0.8266606606606607, 1.01487034545007)
    (0.8316646646646647, 1.013937537598136)
    (0.8366686686686686, 1.013040552672831)
    (0.8416726726726727, 1.012178756834154)
    (0.8466766766766767, 1.011351529902477)
    (0.8516806806806807, 1.010558264993807)
    (0.8566846846846847, 1.009798368166561)
    (0.8616886886886886, 1.009071258079416)
    (0.8666926926926927, 1.008376365659845)
    (0.8716966966966967, 1.007713133782964)
    (0.8767007007007007, 1.007081016960317)
    (0.8817047047047047, 1.006479481038258)
    (0.8867087087087087, 1.005908002905578)
    (0.8917127127127127, 1.005366070210074)
    (0.8967167167167167, 1.004853181083729)
    (0.9017207207207207, 1.004368843876219)
    (0.9067247247247248, 1.00391257689645)
    (0.9117287287287287, 1.003483908161858)
    (0.9167327327327327, 1.003082375155195)
    (0.9217367367367367, 1.002707524588555)
    (0.9267407407407408, 1.002358912174395)
    (0.9317447447447448, 1.002036102403305)
    (0.9367487487487487, 1.001738668328308)
    (0.9417527527527527, 1.001466191355471)
    (0.9467567567567567, 1.00121826104061)
    (0.9517607607607608, 1.000994474891895)
    (0.9567647647647648, 1.000794438178152)
    (0.9617687687687688, 1.000617763742678)
    (0.9667727727727727, 1.000464071822387)
    (0.9717767767767768, 1.000332989872112)
    (0.9767807807807808, 1.000224152393901)
    (0.9817847847847848, 1.000137200771129)
    (0.9867887887887888, 1.000071783107288)
    (0.9917927927927928, 1.0000275540693)
    (0.9967967967967968, 1.000004174735198)
    (1.001800800800801, 1.000001312446045)
    (1.006804804804805, 1.000018640661954)
    (1.011808808808809, 1.000055838822079)
    (1.016812812812813, 1.000112592208452)
    (1.021816816816817, 1.000188591813541)
    (1.026820820820821, 1.000283534211415)
    (1.031824824824825, 1.000397121432409)
    (1.036828828828829, 1.000529060841169)
    (1.041832832832833, 1.000679065017983)
    (1.046836836836837, 1.000846851643289)
    (1.051840840840841, 1.001032143385263)
    (1.056844844844845, 1.001234667790397)
    (1.061848848848849, 1.001454157176977)
    (1.066852852852853, 1.001690348531361)
    (1.071856856856857, 1.001942983406985)
    (1.076860860860861, 1.00221180782601)
    (1.081864864864865, 1.002496572183529)
    (1.086868868868869, 1.002797031154259)
    (1.091872872872873, 1.003112943601643)
    (1.096876876876877, 1.003444072489291)
    (1.101880880880881, 1.00379018479469)
    (1.106884884884885, 1.004151051425118)
    (1.111888888888889, 1.004526447135691)
    (1.116892892892893, 1.004916150449491)
    (1.121896896896897, 1.005319943579704)
    (1.126900900900901, 1.005737612353709)
    (1.131904904904905, 1.006168946139081)
    (1.136908908908909, 1.006613737771418)
    (1.141912912912913, 1.007071783483972)
    (1.146916916916917, 1.007542882839017)
    (1.151920920920921, 1.008026838660901)
    (1.156924924924925, 1.008523456970746)
    (1.161928928928929, 1.00903254692274)
    (1.166932932932933, 1.009553920741976)
    (1.171936936936937, 1.0100873936638)
    (1.176940940940941, 1.010632783874621)
    (1.181944944944945, 1.011189912454145)
    (1.186948948948949, 1.011758603318987)
    (1.191952952952953, 1.012338683167636)
    (1.196956956956957, 1.012929981426716)
    (1.201960960960961, 1.013532330198525)
    (1.206964964964965, 1.014145564209811)
    (1.211968968968969, 1.014769520761741)
    (1.216972972972973, 1.015404039681051)
    (1.221976976976977, 1.016048963272321)
    (1.226980980980981, 1.016704136271365)
    (1.231984984984985, 1.017369405799696)
    (1.236988988988989, 1.018044621320033)
    (1.241992992992993, 1.018729634592832)
    (1.246996996996997, 1.019424299633805)
    (1.252001001001001, 1.020128472672412)
    (1.257005005005005, 1.020842012111279)
    (1.262009009009009, 1.021564778486544)
    (1.267013013013013, 1.022296634429087)
    (1.272017017017017, 1.023037444626623)
    (1.277021021021021, 1.023787075786652)
    (1.282025025025025, 1.024545396600214)
    (1.287029029029029, 1.025312277706458)
    (1.292033033033033, 1.026087591657986)
    (1.297037037037037, 1.026871212886955)
    (1.302041041041041, 1.027663017671922)
    (1.307045045045045, 1.028462884105405)
    (1.312049049049049, 1.029270692062154)
    (1.317053053053053, 1.030086323168099)
    (1.322057057057057, 1.030909660769969)
    (1.327061061061061, 1.03174058990556)
    (1.332065065065065, 1.032578997274634)
    (1.337069069069069, 1.033424771210441)
    (1.342073073073073, 1.034277801651839)
    (1.347077077077077, 1.035137980116002)
    (1.352081081081081, 1.036005199671697)
    (1.357085085085085, 1.036879354913127)
    (1.362089089089089, 1.037760341934307)
    (1.367093093093093, 1.038648058303985)
    (1.372097097097097, 1.039542403041063)
    (1.377101101101101, 1.040443276590538)
    (1.382105105105105, 1.04135058079993)
    (1.387109109109109, 1.042264218896184)
    (1.392113113113113, 1.043184095463057)
    (1.397117117117117, 1.04411011641894)
    (1.402121121121121, 1.045042188995148)
    (1.407125125125125, 1.045980221714635)
    (1.412129129129129, 1.046924124371129)
    (1.417133133133133, 1.047873808008694)
    (1.422137137137137, 1.048829184901692)
    (1.427141141141141, 1.049790168535135)
    (1.432145145145145, 1.050756673585429)
    (1.437149149149149, 1.0517286159015)
    (1.442153153153153, 1.052705912486271)
    (1.447157157157157, 1.053688481478519)
    (1.452161161161161, 1.054676242135067)
    (1.457165165165165, 1.055669114813328)
    (1.462169169169169, 1.05666702095418)
    (1.467173173173173, 1.057669883065171)
    (1.472177177177177, 1.058677624704037)
    (1.477181181181181, 1.059690170462545)
    (1.482185185185185, 1.060707445950625)
    (1.487189189189189, 1.061729377780813)
    (1.492193193193193, 1.06275589355298)
    (1.497197197197197, 1.063786921839345)
    (1.502201201201201, 1.064822392169769)
    (1.507205205205205, 1.06586223501732)
    (1.512209209209209, 1.066906381784103)
    (1.517213213213213, 1.067954764787353)
    (1.522217217217217, 1.069007317245775)
    (1.527221221221221, 1.070063973266143)
    (1.532225225225225, 1.071124667830134)
    (1.537229229229229, 1.072189336781402)
    (1.542233233233233, 1.073257916812888)
    (1.547237237237237, 1.074330345454348)
    (1.552241241241241, 1.075406561060119)
    (1.557245245245245, 1.076486502797082)
    (1.562249249249249, 1.077570110632861)
    (1.567253253253253, 1.078657325324206)
    (1.572257257257257, 1.079748088405606)
    (1.577261261261261, 1.080842342178075)
    (1.582265265265265, 1.081940029698152)
    (1.587269269269269, 1.083041094767088)
    (1.592273273273273, 1.084145481920213)
    (1.597277277277277, 1.085253136416491)
    (1.602281281281281, 1.08636400422826)
    (1.607285285285285, 1.087478032031133)
    (1.612289289289289, 1.088595167194086)
    (1.617293293293293, 1.089715357769702)
    (1.622297297297297, 1.09083855248459)
    (1.627301301301301, 1.091964700729955)
    (1.632305305305305, 1.093093752552335)
    (1.637309309309309, 1.094225658644487)
    (1.642313313313313, 1.095360370336425)
    (1.647317317317317, 1.096497839586609)
    (1.652321321321321, 1.097638018973281)
    (1.657325325325325, 1.098780861685934)
    (1.662329329329329, 1.099926321516931)
    (1.667333333333333, 1.10107435285326)
    (1.672337337337337, 1.102224910668411)
    (1.677341341341341, 1.103377950514403)
    (1.682345345345345, 1.104533428513923)
    (1.687349349349349, 1.1056913013526)
    (1.692353353353353, 1.106851526271405)
    (1.697357357357357, 1.108014061059162)
    (1.702361361361361, 1.109178864045187)
    (1.707365365365365, 1.110345894092041)
    (1.712369369369369, 1.111515110588398)
    (1.717373373373373, 1.112686473442019)
    (1.722377377377377, 1.113859943072849)
    (1.727381381381381, 1.115035480406205)
    (1.732385385385385, 1.116213046866085)
    (1.737389389389389, 1.117392604368572)
    (1.742393393393393, 1.118574115315342)
    (1.747397397397397, 1.119757542587272)
    (1.752401401401401, 1.120942849538146)
    (1.757405405405405, 1.122129999988458)
    (1.762409409409409, 1.123318958219304)
    (1.767413413413413, 1.124509688966377)
    (1.772417417417417, 1.125702157414043)
    (1.777421421421421, 1.126896329189507)
    (1.782425425425425, 1.128092170357078)
    (1.78742942942943, 1.1292896474125)
    (1.792433433433434, 1.130488727277387)
    (1.797437437437437, 1.13168937729373)
    (1.802441441441441, 1.132891565218485)
    (1.807445445445445, 1.134095259218245)
    (1.812449449449449, 1.135300427863989)
    (1.817453453453453, 1.136507040125908)
    (1.822457457457457, 1.137715065368305)
    (1.827461461461461, 1.13892447334457)
    (1.832465465465466, 1.140135234192231)
    (1.83746946946947, 1.14134731842807)
    (1.842473473473474, 1.142560696943316)
    (1.847477477477477, 1.143775340998904)
    (1.852481481481481, 1.144991222220801)
    (1.857485485485485, 1.146208312595403)
    (1.862489489489489, 1.14742658446499)
    (1.867493493493493, 1.148646010523255)
    (1.872497497497497, 1.149866563810886)
    (1.877501501501502, 1.151088217711219)
    (1.882505505505506, 1.152310945945951)
    (1.88750950950951, 1.153534722570905)
    (1.892513513513514, 1.154759521971862)
    (1.897517517517518, 1.155985318860453)
    (1.902521521521521, 1.157212088270098)
    (1.907525525525525, 1.158439805552012)
    (1.912529529529529, 1.159668446371259)
    (1.917533533533534, 1.160897986702863)
    (1.922537537537538, 1.162128402827974)
    (1.927541541541542, 1.163359671330083)
    (1.932545545545546, 1.164591769091291)
    (1.93754954954955, 1.165824673288628)
    (1.942553553553554, 1.167058361390423)
    (1.947557557557558, 1.16829281115272)
    (1.952561561561561, 1.169528000615749)
    (1.957565565565565, 1.170763908100434)
    (1.96256956956957, 1.172000512204961)
    (1.967573573573574, 1.173237791801381)
    (1.972577577577578, 1.174475726032261)
    (1.977581581581582, 1.175714294307386)
    (1.982585585585586, 1.176953476300496)
    (1.98758958958959, 1.178193251946071)
    (1.992593593593594, 1.17943360143616)
    (1.997597597597598, 1.180674505217246)
    (2.002601601601602, 1.181915943987156)
    (2.007605605605606, 1.183157898692016)
    (2.01260960960961, 1.184400350523234)
    (2.017613613613614, 1.185643280914536)
    (2.022617617617618, 1.186886671539029)
    (2.027621621621622, 1.188130504306312)
    (2.032625625625625, 1.189374761359615)
    (2.03762962962963, 1.190619425072983)
    (2.042633633633633, 1.191864478048493)
    (2.047637637637638, 1.193109903113506)
    (2.052641641641642, 1.194355683317953)
    (2.057645645645646, 1.195601801931665)
    (2.06264964964965, 1.196848242441721)
    (2.067653653653654, 1.198094988549846)
    (2.072657657657658, 1.199342024169833)
    (2.077661661661661, 1.200589333424998)
    (2.082665665665666, 1.201836900645673)
    (2.087669669669669, 1.203084710366722)
    (2.092673673673674, 1.2043327473251)
    (2.097677677677678, 1.205580996457428)
    (2.102681681681682, 1.206829442897614)
    (2.107685685685686, 1.208078071974489)
    (2.11268968968969, 1.209326869209489)
    (2.117693693693694, 1.210575820314348)
    (2.122697697697698, 1.211824911188835)
    (2.127701701701702, 1.21307412791851)
    (2.132705705705706, 1.21432345677251)
    (2.13770970970971, 1.215572884201369)
    (2.142713713713714, 1.216822396834852)
    (2.147717717717718, 1.218071981479827)
    (2.152721721721722, 1.219321625118159)
    (2.157725725725726, 1.220571314904629)
    (2.16272972972973, 1.221821038164883)
    (2.167733733733734, 1.2230707823934)
    (2.172737737737738, 1.224320535251488)
    (2.177741741741742, 1.225570284565308)
    (2.182745745745746, 1.226820018323913)
    (2.18774974974975, 1.228069724677324)
    (2.192753753753754, 1.229319391934612)
    (2.197757757757758, 1.230569008562025)
    (2.202761761761762, 1.231818563181116)
    (2.207765765765766, 1.233068044566911)
    (2.21276976976977, 1.234317441646085)
    (2.217773773773774, 1.235566743495174)
    (2.222777777777778, 1.236815939338797)
    (2.227781781781782, 1.238065018547904)
    (2.232785785785786, 1.239313970638049)
    (2.23778978978979, 1.240562785267675)
    (2.242793793793794, 1.241811452236425)
    (2.247797797797798, 1.243059961483478)
    (2.252801801801802, 1.244308303085891)
    (2.257805805805806, 1.245556467256977)
    (2.26280980980981, 1.246804444344688)
    (2.267813813813814, 1.248052224830031)
    (2.272817817817818, 1.249299799325488)
    (2.277821821821822, 1.250547158573471)
    (2.282825825825826, 1.251794293444779)
    (2.28782982982983, 1.253041194937087)
    (2.292833833833834, 1.254287854173442)
    (2.297837837837838, 1.255534262400789)
    (2.302841841841842, 1.256780410988498)
    (2.307845845845846, 1.258026291426928)
    (2.31284984984985, 1.259271895325988)
    (2.317853853853854, 1.260517214413733)
    (2.322857857857858, 1.26176224053496)
    (2.327861861861862, 1.263006965649837)
    (2.332865865865866, 1.264251381832533)
    (2.33786986986987, 1.265495481269874)
    (2.342873873873874, 1.26673925626001)
    (2.347877877877878, 1.267982699211102)
    (2.352881881881882, 1.269225802640018)
    (2.357885885885886, 1.27046855917105)
    (2.36288988988989, 1.271710961534643)
    (2.367893893893894, 1.27295300256614)
    (2.372897897897898, 1.27419467520454)
    (2.377901901901902, 1.275435972491273)
    (2.382905905905906, 1.276676887568987)
    (2.38790990990991, 1.277917413680351)
    (2.392913913913914, 1.279157544166871)
    (2.397917917917918, 1.280397272467716)
    (2.402921921921922, 1.281636592118568)
    (2.407925925925926, 1.282875496750473)
    (2.41292992992993, 1.284113980088711)
    (2.417933933933934, 1.285352035951684)
    (2.422937937937938, 1.286589658249806)
    (2.427941941941942, 1.287826840984417)
    (2.432945945945946, 1.289063578246697)
    (2.43794994994995, 1.290299864216609)
    (2.442953953953954, 1.291535693161836)
    (2.447957957957958, 1.292771059436746)
    (2.452961961961962, 1.294005957481358)
    (2.457965965965966, 1.295240381820325)
    (2.46296996996997, 1.296474327061929)
    (2.467973973973974, 1.297707787897086)
    (2.472977977977978, 1.298940759098358)
    (2.477981981981982, 1.30017323551899)
    (2.482985985985986, 1.301405212091941)
    (2.48798998998999, 1.302636683828938)
    (2.492993993993994, 1.303867645819535)
    (2.497997997997998, 1.305098093230189)
    (2.503002002002002, 1.306328021303338)
    (2.508006006006006, 1.307557425356495)
    (2.51301001001001, 1.308786300781351)
    (2.518014014014014, 1.310014643042892)
    (2.523018018018018, 1.311242447678519)
    (2.528022022022022, 1.312469710297183)
    (2.533026026026026, 1.313696426578527)
    (2.53803003003003, 1.314922592272044)
    (2.543034034034034, 1.316148203196235)
    (2.548038038038038, 1.317373255237785)
    (2.553042042042042, 1.318597744350741)
    (2.558046046046046, 1.31982166655571)
    (2.56305005005005, 1.321045017939054)
    (2.568054054054054, 1.322267794652102)
    (2.573058058058058, 1.323489992910369)
    (2.578062062062062, 1.324711608992781)
    (2.583066066066066, 1.325932639240915)
    (2.58807007007007, 1.327153080058243)
    (2.593074074074074, 1.328372927909384)
    (2.598078078078078, 1.32959217931937)
    (2.603082082082082, 1.330810830872911)
    (2.608086086086086, 1.33202887921368)
    (2.61309009009009, 1.333246321043596)
    (2.618094094094094, 1.33446315312212)
    (2.623098098098098, 1.33567937226556)
    (2.628102102102102, 1.336894975346379)
    (2.633106106106106, 1.338109959292519)
    (2.63811011011011, 1.339324321086722)
    (2.643114114114114, 1.340538057765867)
    (2.648118118118118, 1.341751166420314)
    (2.653122122122122, 1.34296364419325)
    (2.658126126126126, 1.344175488280047)
    (2.66313013013013, 1.345386695927626)
    (2.668134134134134, 1.346597264433831)
    (2.673138138138138, 1.347807191146803)
    (2.678142142142142, 1.349016473464366)
    (2.683146146146146, 1.350225108833426)
    (2.68815015015015, 1.35143309474936)
    (2.693154154154154, 1.352640428755433)
    (2.698158158158158, 1.353847108442201)
    (2.703162162162162, 1.355053131446941)
    (2.708166166166166, 1.356258495453064)
    (2.71317017017017, 1.357463198189563)
    (2.718174174174174, 1.358667237430439)
    (2.723178178178178, 1.359870610994155)
    (2.728182182182182, 1.361073316743084)
    (2.733186186186186, 1.362275352582968)
    (2.73819019019019, 1.363476716462381)
    (2.743194194194194, 1.364677406372203)
    (2.748198198198198, 1.365877420345092)
    (2.753202202202202, 1.367076756454967)
    (2.758206206206206, 1.3682754128165)
    (2.76321021021021, 1.369473387584604)
    (2.768214214214214, 1.370670678953939)
    (2.773218218218218, 1.371867285158412)
    (2.778222222222222, 1.37306320447069)
    (2.783226226226226, 1.374258435201718)
    (2.78823023023023, 1.375452975700239)
    (2.793234234234234, 1.376646824352324)
    (2.798238238238238, 1.3778399795809)
    (2.803242242242242, 1.379032439845294)
    (2.808246246246246, 1.380224203640774)
    (2.81325025025025, 1.381415269498094)
    (2.818254254254254, 1.382605635983055)
    (2.823258258258258, 1.383795301696059)
    (2.828262262262262, 1.384984265271672)
    (2.833266266266266, 1.386172525378196)
    (2.83827027027027, 1.387360080717242)
    (2.843274274274274, 1.388546930023306)
    (2.848278278278278, 1.389733072063356)
    (2.853282282282282, 1.390918505636419)
    (2.858286286286286, 1.39210322957317)
    (2.86329029029029, 1.393287242735537)
    (2.868294294294294, 1.394470544016296)
    (2.873298298298298, 1.39565313233868)
    (2.878302302302302, 1.396835006655992)
    (2.883306306306306, 1.398016165951218)
    (2.88831031031031, 1.39919660923665)
    (2.893314314314314, 1.400376335553504)
    (2.898318318318318, 1.401555343971555)
    (2.903322322322322, 1.402733633588769)
    (2.908326326326326, 1.403911203530935)
    (2.91333033033033, 1.40508805295131)
    (2.918334334334334, 1.406264181030267)
    (2.923338338338338, 1.407439586974938)
    (2.928342342342342, 1.40861427001887)
    (2.933346346346347, 1.409788229421683)
    (2.93835035035035, 1.410961464468733)
    (2.943354354354355, 1.412133974470772)
    (2.948358358358358, 1.41330575876362)
    (2.953362362362362, 1.414476816707838)
    (2.958366366366366, 1.415647147688403)
    (2.96337037037037, 1.416816751114392)
    (2.968374374374374, 1.417985626418658)
    (2.973378378378378, 1.419153773057527)
    (2.978382382382383, 1.420321190510479)
    (2.983386386386386, 1.421487878279855)
    (2.988390390390391, 1.42265383589054)
    (2.993394394394394, 1.42381906288968)
    (2.998398398398399, 1.424983558846374)
    (3.003402402402402, 1.426147323351391)
    (3.008406406406406, 1.427310356016879)
    (3.01341041041041, 1.428472656476078)
    (3.018414414414414, 1.429634224383042)
    (3.023418418418419, 1.430795059412356)
    (3.028422422422422, 1.431955161258868)
    (3.033426426426427, 1.433114529637411)
    (3.03843043043043, 1.434273164282533)
    (3.043434434434435, 1.435431064948238)
    (3.048438438438438, 1.436588231407717)
    (3.053442442442442, 1.437744663453093)
    (3.058446446446446, 1.438900360895159)
    (3.06345045045045, 1.44005532356313)
    (3.068454454454455, 1.441209551304388)
    (3.073458458458458, 1.442363043984238)
    (3.078462462462463, 1.443515801485659)
    (3.083466466466466, 1.444667823709064)
    (3.088470470470471, 1.445819110572062)
    (3.093474474474474, 1.446969662009217)
    (3.098478478478479, 1.448119477971821)
    (3.103482482482482, 1.449268558427656)
    (3.108486486486486, 1.45041690336077)
    (3.113490490490491, 1.45156451277125)
    (3.118494494494494, 1.452711386674999)
    (3.123498498498499, 1.453857525103516)
    (3.128502502502502, 1.455002928103674)
    (3.133506506506507, 1.456147595737513)
    (3.13851051051051, 1.45729152808202)
    (3.143514514514515, 1.458434725228921)
    (3.148518518518518, 1.459577187284472)
    (3.153522522522523, 1.460718914369255)
    (3.158526526526527, 1.461859906617976)
    (3.16353053053053, 1.46300016417926)
    (3.168534534534535, 1.464139687215457)
    (3.173538538538538, 1.465278475902445)
    (3.178542542542543, 1.466416530429431)
    (3.183546546546546, 1.46755385099877)
    (3.188550550550551, 1.468690437825766)
    (3.193554554554555, 1.46982629113849)
    (3.198558558558559, 1.470961411177593)
    (3.203562562562563, 1.472095798196126)
    (3.208566566566566, 1.473229452459356)
    (3.213570570570571, 1.474362374244592)
    (3.218574574574574, 1.475494563841003)
    (3.223578578578579, 1.47662602154945)
    (3.228582582582582, 1.47775674768231)
    (3.233586586586587, 1.478886742563307)
    (3.238590590590591, 1.480016006527343)
    (3.243594594594595, 1.481144539920334)
    (3.248598598598599, 1.482272343099045)
    (3.253602602602603, 1.483399416430927)
    (3.258606606606607, 1.484525760293955)
    (3.26361061061061, 1.485651375076475)
    (3.268614614614615, 1.486776261177045)
    (3.273618618618618, 1.487900419004276)
    (3.278622622622623, 1.489023848976687)
    (3.283626626626627, 1.490146551522549)
    (3.288630630630631, 1.491268527079735)
    (3.293634634634635, 1.492389776095576)
    (3.298638638638639, 1.493510299026717)
    (3.303642642642643, 1.494630096338965)
    (3.308646646646646, 1.495749168507156)
    (3.313650650650651, 1.496867516015007)
    (3.318654654654654, 1.497985139354985)
    (3.323658658658659, 1.499102039028162)
    (3.328662662662663, 1.500218215544085)
    (3.333666666666667, 1.501333669420641)
    (3.338670670670671, 1.502448401183921)
    (3.343674674674675, 1.503562411368096)
    (3.348678678678679, 1.504675700515284)
    (3.353682682682683, 1.505788269175419)
    (3.358686686686687, 1.506900117906134)
    (3.36369069069069, 1.508011247272629)
    (3.368694694694695, 1.509121657847551)
    (3.373698698698699, 1.51023135021087)
    (3.378702702702703, 1.511340324949764)
    (3.383706706706707, 1.512448582658496)
    (3.388710710710711, 1.513556123938298)
    (3.393714714714715, 1.514662949397257)
    (3.398718718718719, 1.515769059650198)
    (3.403722722722723, 1.516874455318573)
    (3.408726726726727, 1.517979137030348)
    (3.413730730730731, 1.519083105419895)
    (3.418734734734735, 1.520186361127883)
    (3.423738738738739, 1.521288904801165)
    (3.428742742742743, 1.522390737092681)
    (3.433746746746747, 1.523491858661346)
    (3.438750750750751, 1.524592270171949)
    (3.443754754754755, 1.52569197229505)
    (3.448758758758759, 1.526790965706879)
    (3.453762762762763, 1.52788925108924)
    (3.458766766766767, 1.528986829129402)
    (3.463770770770771, 1.530083700520016)
    (3.468774774774775, 1.531179865959005)
    (3.473778778778779, 1.532275326149478)
    (3.478782782782783, 1.533370081799634)
    (3.483786786786787, 1.534464133622668)
    (3.488790790790791, 1.535557482336678)
    (3.493794794794795, 1.53665012866458)
    (3.498798798798799, 1.537742073334013)
    (3.503802802802803, 1.538833317077254)
    (3.508806806806807, 1.53992386063113)
    (3.513810810810811, 1.541013704736932)
    (3.518814814814815, 1.54210285014033)
    (3.523818818818819, 1.543191297591291)
    (3.528822822822823, 1.544279047843992)
    (3.533826826826827, 1.545366101656741)
    (3.538830830830831, 1.546452459791897)
    (3.543834834834835, 1.547538123015789)
    (3.548838838838839, 1.548623092098636)
    (3.553842842842843, 1.549707367814472)
    (3.558846846846847, 1.550790950941066)
    (3.563850850850851, 1.551873842259851)
    (3.568854854854855, 1.552956042555842)
    (3.573858858858859, 1.554037552617569)
    (3.578862862862863, 1.555118373237001)
    (3.583866866866867, 1.556198505209472)
    (3.588870870870871, 1.557277949333613)
    (3.593874874874875, 1.558356706411281)
    (3.598878878878879, 1.559434777247489)
    (3.603882882882883, 1.560512162650337)
    (3.608886886886887, 1.561588863430945)
    (3.613890890890891, 1.562664880403389)
    (3.618894894894895, 1.563740214384627)
    (3.623898898898899, 1.564814866194445)
    (3.628902902902903, 1.565888836655384)
    (3.633906906906907, 1.56696212659268)
    (3.638910910910911, 1.568034736834202)
    (3.643914914914915, 1.569106668210388)
    (3.648918918918919, 1.570177921554186)
    (3.653922922922923, 1.571248497700994)
    (3.658926926926927, 1.572318397488597)
    (3.663930930930931, 1.573387621757114)
    (3.668934934934935, 1.574456171348936)
    (3.673938938938939, 1.575524047108669)
    (3.678942942942943, 1.576591249883078)
    (3.683946946946947, 1.577657780521035)
    (3.688950950950951, 1.578723639873457)
    (3.693954954954955, 1.579788828793258)
    (3.698958958958959, 1.580853348135292)
    (3.703962962962963, 1.581917198756301)
    (3.708966966966967, 1.582980381514865)
    (3.713970970970971, 1.584042897271347)
    (3.718974974974975, 1.585104746887843)
    (3.723978978978979, 1.586165931228134)
    (3.728982982982983, 1.587226451157635)
    (3.733986986986987, 1.588286307543346)
    (3.738990990990991, 1.589345501253806)
    (3.743994994994995, 1.590404033159041)
    (3.748998998998999, 1.591461904130523)
    (3.754003003003003, 1.592519115041117)
    (3.759007007007007, 1.593575666765042)
    (3.764011011011011, 1.594631560177822)
    (3.769015015015015, 1.595686796156242)
    (3.774019019019019, 1.596741375578305)
    (3.779023023023023, 1.597795299323188)
    (3.784027027027027, 1.598848568271201)
    (3.789031031031031, 1.599901183303741)
    (3.794035035035035, 1.600953145303257)
    (3.799039039039039, 1.602004455153201)
    (3.804043043043043, 1.603055113737994)
    (3.809047047047047, 1.604105121942984)
    (3.814051051051051, 1.605154480654405)
    (3.819055055055055, 1.606203190759341)
    (3.824059059059059, 1.607251253145686)
    (3.829063063063063, 1.608298668702107)
    (3.834067067067067, 1.609345438318006)
    (3.839071071071071, 1.610391562883483)
    (3.844075075075075, 1.611437043289302)
    (3.849079079079079, 1.612481880426855)
    (3.854083083083083, 1.613526075188122)
    (3.859087087087087, 1.614569628465641)
    (3.864091091091091, 1.615612541152476)
    (3.869095095095095, 1.616654814142177)
    (3.874099099099099, 1.617696448328748)
    (3.879103103103103, 1.618737444606619)
    (3.884107107107107, 1.619777803870609)
    (3.889111111111111, 1.620817527015896)
    (3.894115115115115, 1.621856614937984)
    (3.899119119119119, 1.622895068532673)
    (3.904123123123123, 1.62393288869603)
    (3.909127127127127, 1.624970076324354)
    (3.914131131131131, 1.626006632314153)
    (3.919135135135135, 1.62704255756211)
    (3.924139139139139, 1.628077852965053)
    (3.929143143143143, 1.629112519419932)
    (3.934147147147147, 1.630146557823786)
    (3.939151151151151, 1.631179969073717)
    (3.944155155155155, 1.632212754066863)
    (3.949159159159159, 1.633244913700371)
    (3.954163163163163, 1.63427644887137)
    (3.959167167167167, 1.635307360476947)
    (3.964171171171171, 1.636337649414117)
    (3.969175175175175, 1.637367316579801)
    (3.974179179179179, 1.638396362870802)
    (3.979183183183183, 1.639424789183776)
    (3.984187187187187, 1.640452596415212)
    (3.989191191191191, 1.641479785461406)
    (3.994195195195195, 1.642506357218439)
    (3.999199199199199, 1.64353231258215)
    (4.004203203203203, 1.644557652448119)
    (4.009207207207207, 1.645582377711639)
    (4.014211211211212, 1.646606489267698)
    (4.019215215215215, 1.647629988010954)
    (4.024219219219219, 1.648652874835716)
    (4.029223223223223, 1.649675150635922)
    (4.034227227227227, 1.650696816305115)
    (4.039231231231232, 1.651717872736428)
    (4.044235235235235, 1.652738320822561)
    (4.049239239239239, 1.65375816145576)
    (4.054243243243243, 1.654777395527798)
    (4.059247247247248, 1.655796023929959)
    (4.064251251251251, 1.656814047553013)
    (4.069255255255255, 1.657831467287201)
    (4.074259259259259, 1.658848284022219)
    (4.079263263263263, 1.659864498647192)
    (4.084267267267268, 1.660880112050664)
    (4.089271271271271, 1.661895125120578)
    (4.094275275275275, 1.662909538744258)
    (4.099279279279279, 1.663923353808388)
    (4.104283283283284, 1.664936571199004)
    (4.109287287287287, 1.665949191801471)
    (4.114291291291291, 1.66696121650047)
    (4.119295295295295, 1.667972646179978)
    (4.1242992992993, 1.668983481723256)
    (4.129303303303304, 1.669993724012834)
    (4.134307307307307, 1.671003373930493)
    (4.139311311311311, 1.67201243235725)
    (4.144315315315315, 1.673020900173346)
    (4.14931931931932, 1.674028778258231)
    (4.154323323323323, 1.675036067490547)
    (4.159327327327327, 1.676042768748117)
    (4.164331331331331, 1.67704888290793)
    (4.169335335335336, 1.678054410846125)
    (4.17433933933934, 1.679059353437986)
    (4.179343343343343, 1.680063711557917)
    (4.184347347347347, 1.681067486079439)
    (4.189351351351351, 1.682070677875173)
    (4.194355355355356, 1.683073287816827)
    (4.199359359359359, 1.684075316775186)
    (4.204363363363363, 1.6850767656201)
    (4.209367367367367, 1.68607763522047)
    (4.214371371371372, 1.687077926444237)
    (4.219375375375376, 1.688077640158372)
    (4.224379379379379, 1.689076777228866)
    (4.229383383383383, 1.690075338520713)
    (4.234387387387387, 1.691073324897908)
    (4.239391391391392, 1.692070737223427)
    (4.244395395395395, 1.693067576359225)
    (4.249399399399399, 1.694063843166221)
    (4.254403403403403, 1.695059538504288)
    (4.259407407407408, 1.696054663232246)
    (4.264411411411412, 1.697049218207849)
    (4.269415415415415, 1.698043204287778)
    (4.274419419419419, 1.69903662232763)
    (4.279423423423424, 1.700029473181911)
    (4.284427427427428, 1.701021757704024)
    (4.289431431431431, 1.702013476746263)
    (4.294435435435435, 1.703004631159803)
    (4.299439439439439, 1.703995221794691)
    (4.304443443443444, 1.704985249499841)
    (4.309447447447448, 1.705974715123019)
    (4.314451451451451, 1.706963619510845)
    (4.319455455455455, 1.707951963508774)
    (4.32445945945946, 1.708939747961097)
    (4.329463463463464, 1.709926973710931)
    (4.334467467467467, 1.71091364160021)
    (4.339471471471471, 1.711899752469677)
    (4.344475475475475, 1.712885307158883)
    (4.34947947947948, 1.713870306506172)
    (4.354483483483484, 1.71485475134868)
    (4.359487487487487, 1.715838642522327)
    (4.364491491491491, 1.716821980861809)
    (4.369495495495496, 1.717804767200592)
    (4.3744994994995, 1.718787002370908)
    (4.379503503503503, 1.719768687203746)
    (4.384507507507507, 1.72074982252885)
    (4.389511511511511, 1.721730409174707)
    (4.394515515515516, 1.722710447968548)
    (4.39951951951952, 1.723689939736338)
    (4.404523523523523, 1.724668885302772)
    (4.409527527527527, 1.725647285491269)
    (4.414531531531532, 1.726625141123971)
    (4.419535535535536, 1.72760245302173)
    (4.424539539539539, 1.728579222004109)
    (4.429543543543543, 1.729555448889377)
    (4.434547547547548, 1.730531134494503)
    (4.439551551551552, 1.731506279635149)
    (4.444555555555556, 1.732480885125669)
    (4.449559559559559, 1.733454951779106)
    (4.454563563563563, 1.734428480407183)
    (4.459567567567568, 1.7354014718203)
    (4.464571571571572, 1.736373926827534)
    (4.469575575575575, 1.737345846236631)
    (4.474579579579579, 1.738317230854003)
    (4.479583583583584, 1.739288081484725)
    (4.484587587587588, 1.740258398932532)
    (4.489591591591592, 1.741228183999813)
    (4.494595595595595, 1.74219743748761)
    (4.499599599599599, 1.743166160195614)
    (4.504603603603604, 1.744134352922161)
    (4.509607607607608, 1.74510201646423)
    (4.514611611611612, 1.74606915161744)
    (4.519615615615615, 1.747035759176045)
    (4.52461961961962, 1.748001839932933)
    (4.529623623623624, 1.748967394679625)
    (4.534627627627628, 1.749932424206267)
    (4.539631631631631, 1.750896929301634)
    (4.544635635635635, 1.751860910753121)
    (4.54963963963964, 1.752824369346746)
    (4.554643643643644, 1.753787305867145)
    (4.559647647647648, 1.75474972109757)
    (4.564651651651651, 1.755711615819886)
    (4.569655655655656, 1.756672990814572)
    (4.57465965965966, 1.757633846860715)
    (4.579663663663664, 1.758594184736013)
    (4.584667667667667, 1.759554005216766)
    (4.589671671671672, 1.760513309077882)
    (4.594675675675676, 1.76147209709287)
    (4.59967967967968, 1.762430370033841)
    (4.604683683683684, 1.763388128671505)
    (4.609687687687687, 1.76434537377517)
    (4.614691691691692, 1.765302106112743)
    (4.619695695695696, 1.766258326450721)
    (4.6246996996997, 1.767214035554203)
    (4.629703703703703, 1.768169234186873)
    (4.634707707707708, 1.769123923111014)
    (4.639711711711712, 1.770078103087493)
    (4.644715715715716, 1.771031774875772)
    (4.64971971971972, 1.7719849392339)
    (4.654723723723723, 1.772937596918514)
    (4.659727727727728, 1.773889748684838)
    (4.664731731731732, 1.774841395286683)
    (4.669735735735736, 1.775792537476445)
    (4.674739739739739, 1.776743176005107)
    (4.679743743743744, 1.777693311622234)
    (4.684747747747748, 1.778642945075977)
    (4.689751751751752, 1.77959207711307)
    (4.694755755755756, 1.780540708478831)
    (4.699759759759759, 1.781488839917161)
    (4.704763763763764, 1.782436472170542)
    (4.709767767767768, 1.78338360598004)
    (4.714771771771772, 1.784330242085303)
    (4.719775775775775, 1.785276381224561)
    (4.72477977977978, 1.786222024134627)
    (4.729783783783784, 1.787167171550894)
    (4.734787787787788, 1.788111824207341)
    (4.739791791791792, 1.789055982836524)
    (4.744795795795795, 1.789999648169585)
    (4.7497997997998, 1.790942820936248)
    (4.754803803803804, 1.791885501864821)
    (4.759807807807808, 1.792827691682191)
    (4.764811811811811, 1.793769391113832)
    (4.769815815815816, 1.794710600883802)
    (4.77481981981982, 1.79565132171474)
    (4.779823823823824, 1.796591554327873)
    (4.784827827827828, 1.797531299443011)
    (4.789831831831832, 1.798470557778551)
    (4.794835835835836, 1.799409330051474)
    (4.79983983983984, 1.800347616977352)
    (4.804843843843844, 1.80128541927034)
    (4.809847847847847, 1.802222737643184)
    (4.814851851851852, 1.803159572807219)
    (4.819855855855856, 1.804095925472368)
    (4.82485985985986, 1.805031796347146)
    (4.829863863863864, 1.805967186138661)
    (4.834867867867868, 1.806902095552609)
    (4.839871871871872, 1.807836525293283)
    (4.844875875875876, 1.808770476063569)
    (4.84987987987988, 1.809703948564948)
    (4.854883883883883, 1.810636943497499)
    (4.859887887887888, 1.811569461559895)
    (4.864891891891892, 1.812501503449412)
    (4.869895895895896, 1.813433069861921)
    (4.8748998998999, 1.814364161491898)
    (4.879903903903904, 1.815294779032417)
    (4.884907907907908, 1.816224923175157)
    (4.889911911911912, 1.817154594610404)
    (4.894915915915916, 1.818083794027045)
    (4.899919919919919, 1.819012522112578)
    (4.904923923923924, 1.819940779553107)
    (4.909927927927928, 1.820868567033347)
    (4.914931931931932, 1.821795885236624)
    (4.919935935935936, 1.822722734844878)
    (4.92493993993994, 1.82364911653866)
    (4.929943943943944, 1.824575030997139)
    (4.934947947947948, 1.825500478898101)
    (4.939951951951952, 1.826425460917951)
    (4.944955955955956, 1.827349977731712)
    (4.94995995995996, 1.828274030013031)
    (4.954963963963964, 1.82919761843418)
    (4.959967967967968, 1.830120743666051)
    (4.964971971971972, 1.831043406378167)
    (4.969975975975976, 1.831965607238679)
    (4.97497997997998, 1.832887346914367)
    (4.979983983983984, 1.833808626070644)
    (4.984987987987988, 1.834729445371555)
    (4.989991991991992, 1.835649805479782)
    (4.994995995995996, 1.836569707056644)
    (5, 1.8374891507621)
};
\addlegendentry{\(\psi(\tau N^*)/\psi(N^*)\)}
\addplot[no marks, line width=1.1pt, color=T-Q-B5] coordinates {
    (0.001, 20.34864322280275)
    (0.006004004004004004, 11.61020368048629)
    (0.01100800800800801, 9.244466920073879)
    (0.01601201201201201, 7.9311451451646)
    (0.02101601601601602, 7.049325767436691)
    (0.02602002002002002, 6.398808747386868)
    (0.03102402402402402, 5.890852295182079)
    (0.03602802802802803, 5.478752277732122)
    (0.04103203203203203, 5.135079686033924)
    (0.04603603603603604, 4.84244096903671)
    (0.05104004004004004, 4.589160348556506)
    (0.05604404404404405, 4.367047665009842)
    (0.06104804804804805, 4.170152693986786)
    (0.06605205205205206, 3.994026919200375)
    (0.07105605605605606, 3.83526426364714)
    (0.07606006006006007, 3.691203668340169)
    (0.08106406406406406, 3.559729872805911)
    (0.08606806806806806, 3.43913607575978)
    (0.09107207207207207, 3.328026871495185)
    (0.09607607607607607, 3.225248146062365)
    (0.1010800800800801, 3.12983546830615)
    (0.1060840840840841, 3.040975446655338)
    (0.1110880880880881, 2.957976352441541)
    (0.1160920920920921, 2.880245481275061)
    (0.1210960960960961, 2.807271490728926)
    (0.1261001001001001, 2.738610465353376)
    (0.1311041041041041, 2.673874809539939)
    (0.1361081081081081, 2.612724311105552)
    (0.1411121121121121, 2.554858889183923)
    (0.1461161161161161, 2.500012662013027)
    (0.1511201201201201, 2.44794905855896)
    (0.1561241241241241, 2.398456762686572)
    (0.1611281281281281, 2.351346326611441)
    (0.1661321321321321, 2.306447326352224)
    (0.1711361361361361, 2.263605959131128)
    (0.1761401401401402, 2.222683003463127)
    (0.1811441441441441, 2.183552078689296)
    (0.1861481481481481, 2.14609815314374)
    (0.1911521521521521, 2.110216259870725)
    (0.1961561561561562, 2.07581038647243)
    (0.2011601601601602, 2.042792511746425)
    (0.2061641641641642, 2.011081766624111)
    (0.2111681681681682, 1.980603700817611)
    (0.2161721721721722, 1.951289639729217)
    (0.2211761761761762, 1.923076118732328)
    (0.2261801801801802, 1.895904384017896)
    (0.2311841841841842, 1.869719950910366)
    (0.2361881881881882, 1.844472211965999)
    (0.2411921921921922, 1.820114088332419)
    (0.2461961961961962, 1.796601718817297)
    (0.2512002002002002, 1.773894181922632)
    (0.2562042042042042, 1.75195324677854)
    (0.2612082082082082, 1.730743149479937)
    (0.2662122122122122, 1.710230391810098)
    (0.2712162162162162, 1.690383559741974)
    (0.2762202202202202, 1.671173159453765)
    (0.2812242242242242, 1.652571468889779)
    (0.2862282282282282, 1.634552403149353)
    (0.2912322322322322, 1.617091392202387)
    (0.2962362362362362, 1.600165269615552)
    (0.3012402402402403, 1.583752171133106)
    (0.3062442442442442, 1.567831442094449)
    (0.3112482482482483, 1.552383552790229)
    (0.3162522522522522, 1.537390020962808)
    (0.3212562562562563, 1.522833340747396)
    (0.3262602602602603, 1.508696917429113)
    (0.3312642642642643, 1.494965007460308)
    (0.3362682682682683, 1.481622663242982)
    (0.3412722722722722, 1.468655682234276)
    (0.3462762762762763, 1.456050559979742)
    (0.3512802802802803, 1.443794446720346)
    (0.3562842842842843, 1.431875107255531)
    (0.3612882882882883, 1.420280883776884)
    (0.3662922922922923, 1.409000661415521)
    (0.3712962962962963, 1.398023836271606)
    (0.3763003003003003, 1.387340285717039)
    (0.3813043043043043, 1.376940340782355)
    (0.3863083083083083, 1.366814760456863)
    (0.3913123123123123, 1.356954707747035)
    (0.3963163163163163, 1.347351727352496)
    (0.4013203203203203, 1.337997724831822)
    (0.4063243243243243, 1.328884947141867)
    (0.4113283283283283, 1.320005964444728)
    (0.4163323323323324, 1.311353653085755)
    (0.4213363363363363, 1.302921179654444)
    (0.4263403403403404, 1.294701986047624)
    (0.4313443443443443, 1.286689775461205)
    (0.4363483483483483, 1.278878499242942)
    (0.4413523523523524, 1.271262344544303)
    (0.4463563563563563, 1.263835722714606)
    (0.4513603603603604, 1.256593258385206)
    (0.4563643643643643, 1.249529779195725)
    (0.4613683683683684, 1.242640306118126)
    (0.4663723723723724, 1.235920044337915)
    (0.4713763763763764, 1.229364374654927)
    (0.4763803803803804, 1.222968845369032)
    (0.4813843843843844, 1.216729164618777)
    (0.4863883883883884, 1.210641193143333)
    (0.4913923923923924, 1.204700937440396)
    (0.4963963963963964, 1.198904543294676)
    (0.5014004004004003, 1.193248289653467)
    (0.5064044044044044, 1.18772858282751)
    (0.5114084084084084, 1.182341950996928)
    (0.5164124124124124, 1.177085039003424)
    (0.5214164164164165, 1.171954603411298)
    (0.5264204204204204, 1.166947507821017)
    (0.5314244244244244, 1.16206071842023)
    (0.5364284284284284, 1.157291299758131)
    (0.5414324324324324, 1.152636410730047)
    (0.5464364364364365, 1.148093300759997)
    (0.5514404404404405, 1.143659306169801)
    (0.5564444444444444, 1.139331846724049)
    (0.5614484484484484, 1.135108422340966)
    (0.5664524524524525, 1.130986609959848)
    (0.5714564564564565, 1.126964060556326)
    (0.5764604604604605, 1.123038496297295)
    (0.5814644644644644, 1.11920770782786)
    (0.5864684684684685, 1.115469551683117)
    (0.5914724724724725, 1.111821947818039)
    (0.5964764764764765, 1.108262877249169)
    (0.6014804804804805, 1.104790379802172)
    (0.6064844844844844, 1.101402551959703)
    (0.6114884884884885, 1.098097544804337)
    (0.6164924924924925, 1.094873562051659)
    (0.6214964964964965, 1.091728858168883)
    (0.6265005005005005, 1.088661736574629)
    (0.6315045045045045, 1.085670547915783)
    (0.6365085085085085, 1.08275368841755)
    (0.6415125125125125, 1.079909598303077)
    (0.6465165165165165, 1.077136760279194)
    (0.6515205205205206, 1.074433698085049)
    (0.6565245245245245, 1.071798975100567)
    (0.6615285285285285, 1.069231193011847)
    (0.6665325325325325, 1.066728990530768)
    (0.6715365365365366, 1.064291042166231)
    (0.6765405405405406, 1.061916057044588)
    (0.6815445445445445, 1.059602777776959)
    (0.6865485485485485, 1.057349979371254)
    (0.6915525525525525, 1.05515646818683)
    (0.6965565565565566, 1.053021080929827)
    (0.7015605605605606, 1.050942683687333)
    (0.7065645645645645, 1.048920170998618)
    (0.7115685685685685, 1.046952464961763)
    (0.7165725725725726, 1.045038514374122)
    (0.7215765765765766, 1.043177293905102)
    (0.7265805805805806, 1.041367803299834)
    (0.7315845845845845, 1.039609066612409)
    (0.7365885885885886, 1.03790013146736)
    (0.7415925925925926, 1.036240068348196)
    (0.7465965965965966, 1.034627969911824)
    (0.7516006006006006, 1.03306295032774)
    (0.7566046046046047, 1.031544144640965)
    (0.7616086086086086, 1.030070708157705)
    (0.7666126126126126, 1.028641815852804)
    (0.7716166166166166, 1.027256661798068)
    (0.7766206206206206, 1.025914458610615)
    (0.7816246246246247, 1.024614436920417)
    (0.7866286286286286, 1.023355844856262)
    (0.7916326326326326, 1.022137947549379)
    (0.7966366366366366, 1.020960026654029)
    (0.8016406406406407, 1.01982137988437)
    (0.8066446446446447, 1.018721320566959)
    (0.8116486486486486, 1.017659177208264)
    (0.8166526526526526, 1.016634293076611)
    (0.8216566566566567, 1.01564602579798)
    (0.8266606606606607, 1.014693746965133)
    (0.8316646646646647, 1.013776841759556)
    (0.8366686686686686, 1.012894708585704)
    (0.8416726726726727, 1.012046758717112)
    (0.8466766766766767, 1.011232415953893)
    (0.8516806806806807, 1.010451116291214)
    (0.8566846846846847, 1.00970230759832)
    (0.8616886886886886, 1.008985449307734)
    (0.8666926926926927, 1.008300012114237)
    (0.8716966966966967, 1.007645477683279)
    (0.8767007007007007, 1.007021338368468)
    (0.8817047047047047, 1.006427096937817)
    (0.8867087087087087, 1.005862266308413)
    (0.8917127127127127, 1.005326369289225)
    (0.8967167167167167, 1.004818938331747)
    (0.9017207207207207, 1.0043395152882)
    (0.9067247247247248, 1.003887651177018)
    (0.9117287287287287, 1.003462905955377)
    (0.9167327327327327, 1.003064848298508)
    (0.9217367367367367, 1.002693055385548)
    (0.9267407407407408, 1.002347112691733)
    (0.9317447447447448, 1.002026613786675)
    (0.9367487487487487, 1.001731160138547)
    (0.9417527527527527, 1.001460360923953)
    (0.9467567567567567, 1.001213832843299)
    (0.9517607607607608, 1.000991199941478)
    (0.9567647647647648, 1.000792093433685)
    (0.9617687687687688, 1.000616151536201)
    (0.9667727727727727, 1.000463019301965)
    (0.9717767767767768, 1.000332348460794)
    (0.9767807807807808, 1.000223797264075)
    (0.9817847847847848, 1.000137030333805)
    (0.9867887887887888, 1.000071718515825)
    (0.9917927927927928, 1.000027538737106)
    (0.9967967967967968, 1.000004173866976)
    (1.001800800800801, 1.000001312582133)
    (1.006804804804805, 1.000018649235353)
    (1.011808808808809, 1.00005588372775)
    (1.016812812812813, 1.00011272138449)
    (1.021816816816817, 1.000188872833847)
    (1.026820820820821, 1.000284053889487)
    (1.031824824824825, 1.000397985435899)
    (1.036828828828829, 1.000530393316851)
    (1.041832832832833, 1.000681008226796)
    (1.046836836836837, 1.000849565605125)
    (1.051840840840841, 1.00103580553319)
    (1.056844844844845, 1.001239472634001)
    (1.061848848848849, 1.001460315974528)
    (1.066852852852853, 1.001698088970516)
    (1.071856856856857, 1.001952549293749)
    (1.076860860860861, 1.00222345878168)
    (1.081864864864865, 1.002510583349367)
    (1.086868868868869, 1.002813692903632)
    (1.091872872872873, 1.003132561259394)
    (1.096876876876877, 1.003466966058095)
    (1.101880880880881, 1.003816688688173)
    (1.106884884884885, 1.004181514207509)
    (1.111888888888889, 1.0045612312678)
    (1.116892892892893, 1.004955632040802)
    (1.121896896896897, 1.005364512146377)
    (1.126900900900901, 1.005787670582308)
    (1.131904904904905, 1.006224909655822)
    (1.136908908908909, 1.00667603491678)
    (1.141912912912913, 1.007140855092471)
    (1.146916916916917, 1.007619182023984)
    (1.151920920920921, 1.008110830604106)
    (1.156924924924925, 1.008615618716693)
    (1.161928928928929, 1.009133367177492)
    (1.166932932932933, 1.009663899676362)
    (1.171936936936937, 1.010207042720849)
    (1.176940940940941, 1.010762625581099)
    (1.181944944944945, 1.011330480236048)
    (1.186948948948949, 1.011910441320873)
    (1.191952952952953, 1.012502346075657)
    (1.196956956956957, 1.013106034295246)
    (1.201960960960961, 1.013721348280253)
    (1.206964964964965, 1.01434813278919)
    (1.211968968968969, 1.014986234991692)
    (1.216972972972973, 1.015635504422807)
    (1.221976976976977, 1.016295792938317)
    (1.226980980980981, 1.016966954671069)
    (1.231984984984985, 1.017648845988294)
    (1.236988988988989, 1.018341325449872)
    (1.241992992992993, 1.019044253767533)
    (1.246996996996997, 1.019757493764968)
    (1.252001001001001, 1.020480910338818)
    (1.257005005005005, 1.021214370420523)
    (1.262009009009009, 1.021957742939017)
    (1.267013013013013, 1.022710898784227)
    (1.272017017017017, 1.023473710771384)
    (1.277021021021021, 1.024246053606094)
    (1.282025025025025, 1.025027803850176)
    (1.287029029029029, 1.025818839888231)
    (1.292033033033033, 1.026619041894934)
    (1.297037037037037, 1.027428291803021)
    (1.302041041041041, 1.028246473271962)
    (1.307045045045045, 1.029073471657302)
    (1.312049049049049, 1.029909173980646)
    (1.317053053053053, 1.030753468900283)
    (1.322057057057057, 1.031606246682423)
    (1.327061061061061, 1.032467399173042)
    (1.332065065065065, 1.033336819770304)
    (1.337069069069069, 1.034214403397576)
    (1.342073073073073, 1.035100046476979)
    (1.347077077077077, 1.035993646903506)
    (1.352081081081081, 1.036895104019658)
    (1.357085085085085, 1.037804318590611)
    (1.362089089089089, 1.038721192779881)
    (1.367093093093093, 1.039645630125494)
    (1.372097097097097, 1.040577535516634)
    (1.377101101101101, 1.041516815170763)
    (1.382105105105105, 1.042463376611209)
    (1.387109109109109, 1.043417128645195)
    (1.392113113113113, 1.044377981342313)
    (1.397117117117117, 1.045345846013431)
    (1.402121121121121, 1.046320635190013)
    (1.407125125125125, 1.047302262603854)
    (1.412129129129129, 1.048290643167209)
    (1.417133133133133, 1.049285692953323)
    (1.422137137137137, 1.050287329177335)
    (1.427141141141141, 1.051295470177557)
    (1.432145145145145, 1.052310035397123)
    (1.437149149149149, 1.05333094536599)
    (1.442153153153153, 1.054358121683284)
    (1.447157157157157, 1.055391487000002)
    (1.452161161161161, 1.056430965002023)
    (1.457165165165165, 1.057476480393472)
    (1.462169169169169, 1.058527958880378)
    (1.467173173173173, 1.05958532715466)
    (1.472177177177177, 1.060648512878408)
    (1.477181181181181, 1.06171744466847)
    (1.482185185185185, 1.062792052081319)
    (1.487189189189189, 1.063872265598213)
    (1.492193193193193, 1.064958016610633)
    (1.497197197197197, 1.066049237405992)
    (1.502201201201201, 1.067145861153605)
    (1.507205205205205, 1.068247821890929)
    (1.512209209209209, 1.069355054510056)
    (1.517213213213213, 1.070467494744446)
    (1.522217217217217, 1.071585079155917)
    (1.527221221221221, 1.072707745121868)
    (1.532225225225225, 1.073835430822733)
    (1.537229229229229, 1.074968075229671)
    (1.542233233233233, 1.076105618092472)
    (1.547237237237237, 1.077247999927691)
    (1.552241241241241, 1.078395162006986)
    (1.557245245245245, 1.079547046345677)
    (1.562249249249249, 1.080703595691503)
    (1.567253253253253, 1.081864753513585)
    (1.572257257257257, 1.083030463991582)
    (1.577261261261261, 1.084200672005044)
    (1.582265265265265, 1.085375323122952)
    (1.587269269269269, 1.086554363593444)
    (1.592273273273273, 1.087737740333722)
    (1.597277277277277, 1.088925400920137)
    (1.602281281281281, 1.090117293578446)
    (1.607285285285285, 1.091313367174244)
    (1.612289289289289, 1.09251357120356)
    (1.617293293293293, 1.093717855783613)
    (1.622297297297297, 1.094926171643739)
    (1.627301301301301, 1.096138470116462)
    (1.632305305305305, 1.09735470312873)
    (1.637309309309309, 1.098574823193291)
    (1.642313313313313, 1.099798783400232)
    (1.647317317317317, 1.101026537408645)
    (1.652321321321321, 1.102258039438448)
    (1.657325325325325, 1.103493244262341)
    (1.662329329329329, 1.104732107197899)
    (1.667333333333333, 1.105974584099794)
    (1.672337337337337, 1.107220631352157)
    (1.677341341341341, 1.108470205861063)
    (1.682345345345345, 1.10972326504714)
    (1.687349349349349, 1.110979766838306)
    (1.692353353353353, 1.112239669662628)
    (1.697357357357357, 1.113502932441294)
    (1.702361361361361, 1.114769514581705)
    (1.707365365365365, 1.116039375970686)
    (1.712369369369369, 1.117312476967799)
    (1.717373373373373, 1.118588778398772)
    (1.722377377377377, 1.119868241549038)
    (1.727381381381381, 1.121150828157376)
    (1.732385385385385, 1.122436500409654)
    (1.737389389389389, 1.123725220932682)
    (1.742393393393393, 1.125016952788152)
    (1.747397397397397, 1.126311659466692)
    (1.752401401401401, 1.127609304881999)
    (1.757405405405405, 1.128909853365084)
    (1.762409409409409, 1.130213269658592)
    (1.767413413413413, 1.131519518911227)
    (1.772417417417417, 1.13282856667226)
    (1.777421421421421, 1.134140378886123)
    (1.782425425425425, 1.135454921887092)
    (1.78742942942943, 1.136772162394056)
    (1.792433433433434, 1.138092067505363)
    (1.797437437437437, 1.13941460469375)
    (1.802441441441441, 1.140739741801358)
    (1.807445445445445, 1.142067447034815)
    (1.812449449449449, 1.143397688960406)
    (1.817453453453453, 1.144730436499312)
    (1.822457457457457, 1.146065658922923)
    (1.827461461461461, 1.147403325848229)
    (1.832465465465466, 1.14874340723328)
    (1.83746946946947, 1.150085873372712)
    (1.842473473473474, 1.151430694893349)
    (1.847477477477477, 1.152777842749867)
    (1.852481481481481, 1.154127288220527)
    (1.857485485485485, 1.155479002902974)
    (1.862489489489489, 1.1568329587101)
    (1.867493493493493, 1.158189127865966)
    (1.872497497497497, 1.159547482901792)
    (1.877501501501502, 1.160907996652005)
    (1.882505505505506, 1.162270642250343)
    (1.88750950950951, 1.163635393126028)
    (1.892513513513514, 1.165002222999983)
    (1.897517517517518, 1.166371105881117)
    (1.902521521521521, 1.167742016062661)
    (1.907525525525525, 1.169114928118558)
    (1.912529529529529, 1.17048981689991)
    (1.917533533533534, 1.171866657531473)
    (1.922537537537538, 1.173245425408208)
    (1.927541541541542, 1.174626096191884)
    (1.932545545545546, 1.176008645807724)
    (1.93754954954955, 1.17739305044111)
    (1.942553553553554, 1.178779286534331)
    (1.947557557557558, 1.180167330783376)
    (1.952561561561561, 1.181557160134781)
    (1.957565565565565, 1.182948751782517)
    (1.96256956956957, 1.184342083164923)
    (1.967573573573574, 1.185737131961689)
    (1.972577577577578, 1.187133876090875)
    (1.977581581581582, 1.188532293705979)
    (1.982585585585586, 1.189932363193043)
    (1.98758958958959, 1.191334063167807)
    (1.992593593593594, 1.192737372472893)
    (1.997597597597598, 1.194142270175044)
    (2.002601601601602, 1.195548735562388)
    (2.007605605605606, 1.196956748141751)
    (2.01260960960961, 1.198366287636002)
    (2.017613613613614, 1.199777333981441)
    (2.022617617617618, 1.20118986732522)
    (2.027621621621622, 1.202603868022802)
    (2.032625625625625, 1.204019316635455)
    (2.03762962962963, 1.205436193927783)
    (2.042633633633633, 1.206854480865288)
    (2.047637637637638, 1.208274158611972)
    (2.052641641641642, 1.209695208527967)
    (2.057645645645646, 1.211117612167201)
    (2.06264964964965, 1.212541351275095)
    (2.067653653653654, 1.213966407786292)
    (2.072657657657658, 1.215392763822419)
    (2.077661661661661, 1.21682040168988)
    (2.082665665665666, 1.218249303877677)
    (2.087669669669669, 1.219679453055261)
    (2.092673673673674, 1.221110832070416)
    (2.097677677677678, 1.22254342394717)
    (2.102681681681682, 1.223977211883734)
    (2.107685685685686, 1.225412179250467)
    (2.11268968968969, 1.226848309587875)
    (2.117693693693694, 1.228285586604632)
    (2.122697697697698, 1.229723994175629)
    (2.127701701701702, 1.231163516340048)
    (2.132705705705706, 1.232604137299467)
    (2.13770970970971, 1.234045841415985)
    (2.142713713713714, 1.235488613210374)
    (2.147717717717718, 1.236932437360258)
    (2.152721721721722, 1.238377298698311)
    (2.157725725725726, 1.239823182210488)
    (2.16272972972973, 1.241270073034268)
    (2.167733733733734, 1.242717956456931)
    (2.172737737737738, 1.24416681791385)
    (2.177741741741742, 1.245616642986813)
    (2.182745745745746, 1.247067417402359)
    (2.18774974974975, 1.248519127030143)
    (2.192753753753754, 1.249971757881318)
    (2.197757757757758, 1.25142529610694)
    (2.202761761761762, 1.252879727996395)
    (2.207765765765766, 1.254335039975843)
    (2.21276976976977, 1.255791218606689)
    (2.217773773773774, 1.257248250584063)
    (2.222777777777778, 1.258706122735333)
    (2.227781781781782, 1.260164822018626)
    (2.232785785785786, 1.261624335521376)
    (2.23778978978979, 1.263084650458885)
    (2.242793793793794, 1.264545754172906)
    (2.247797797797798, 1.266007634130246)
    (2.252801801801802, 1.267470277921378)
    (2.257805805805806, 1.268933673259085)
    (2.26280980980981, 1.270397807977106)
    (2.267813813813814, 1.271862670028812)
    (2.272817817817818, 1.273328247485893)
    (2.277821821821822, 1.274794528537059)
    (2.282825825825826, 1.276261501486763)
    (2.28782982982983, 1.277729154753941)
    (2.292833833833834, 1.27919747687076)
    (2.297837837837838, 1.280666456481387)
    (2.302841841841842, 1.282136082340779)
    (2.307845845845846, 1.283606343313475)
    (2.31284984984985, 1.285077228372416)
    (2.317853853853854, 1.286548726597772)
    (2.322857857857858, 1.288020827175786)
    (2.327861861861862, 1.289493519397636)
    (2.332865865865866, 1.2909667926583)
    (2.33786986986987, 1.292440636455452)
    (2.342873873873874, 1.293915040388355)
    (2.347877877877878, 1.295389994156781)
    (2.352881881881882, 1.296865487559933)
    (2.357885885885886, 1.298341510495391)
    (2.36288988988989, 1.299818052958061)
    (2.367893893893894, 1.301295105039147)
    (2.372897897897898, 1.302772656925125)
    (2.377901901901902, 1.304250698896739)
    (2.382905905905906, 1.305729221328002)
    (2.38790990990991, 1.307208214685216)
    (2.392913913913914, 1.308687669525997)
    (2.397917917917918, 1.310167576498316)
    (2.402921921921922, 1.311647926339552)
    (2.407925925925926, 1.313128709875554)
    (2.41292992992993, 1.314609918019715)
    (2.417933933933934, 1.316091541772062)
    (2.422937937937938, 1.317573572218345)
    (2.427941941941942, 1.319056000529153)
    (2.432945945945946, 1.320538817959025)
    (2.43794994994995, 1.322022015845584)
    (2.442953953953954, 1.323505585608675)
    (2.447957957957958, 1.324989518749515)
    (2.452961961961962, 1.326473806849847)
    (2.457965965965966, 1.327958441571121)
    (2.46296996996997, 1.329443414653663)
    (2.467973973973974, 1.330928717915868)
    (2.472977977977978, 1.332414343253402)
    (2.477981981981982, 1.333900282638405)
    (2.482985985985986, 1.335386528118712)
    (2.48798998998999, 1.33687307181708)
    (2.492993993993994, 1.338359905930421)
    (2.497997997997998, 1.33984702272905)
    (2.503002002002002, 1.341334414555938)
    (2.508006006006006, 1.342822073825972)
    (2.51301001001001, 1.34430999302523)
    (2.518014014014014, 1.345798164710259)
    (2.523018018018018, 1.34728658150736)
    (2.528022022022022, 1.348775236111888)
    (2.533026026026026, 1.350264121287556)
    (2.53803003003003, 1.351753229865744)
    (2.543034034034034, 1.353242554744825)
    (2.548038038038038, 1.354732088889486)
    (2.553042042042042, 1.35622182533007)
    (2.558046046046046, 1.357711757161917)
    (2.56305005005005, 1.359201877544714)
    (2.568054054054054, 1.360692179701856)
    (2.573058058058058, 1.362182656919809)
    (2.578062062062062, 1.363673302547486)
    (2.583066066066066, 1.365164109995624)
    (2.58807007007007, 1.366655072736174)
    (2.593074074074074, 1.368146184301692)
    (2.598078078078078, 1.369637438284744)
    (2.603082082082082, 1.371128828337311)
    (2.608086086086086, 1.372620348170203)
    (2.61309009009009, 1.374111991552483)
    (2.618094094094094, 1.375603752310892)
    (2.623098098098098, 1.377095624329282)
    (2.628102102102102, 1.378587601548062)
    (2.633106106106106, 1.380079677963638)
    (2.63811011011011, 1.38157184762787)
    (2.643114114114114, 1.383064104647527)
    (2.648118118118118, 1.384556443183759)
    (2.653122122122122, 1.38604885745156)
    (2.658126126126126, 1.38754134171925)
    (2.66313013013013, 1.389033890307954)
    (2.668134134134134, 1.390526497591094)
    (2.673138138138138, 1.39201915799388)
    (2.678142142142142, 1.393511865992812)
    (2.683146146146146, 1.395004616115182)
    (2.68815015015015, 1.396497402938587)
    (2.693154154154154, 1.397990221090446)
    (2.698158158158158, 1.399483065247517)
    (2.703162162162162, 1.400975930135426)
    (2.708166166166166, 1.402468810528199)
    (2.71317017017017, 1.4039617012478)
    (2.718174174174174, 1.405454597163668)
    (2.723178178178178, 1.406947493192269)
    (2.728182182182182, 1.408440384296643)
    (2.733186186186186, 1.409933265485966)
    (2.73819019019019, 1.411426131815106)
    (2.743194194194194, 1.412918978384193)
    (2.748198198198198, 1.414411800338187)
    (2.753202202202202, 1.415904592866455)
    (2.758206206206206, 1.417397351202351)
    (2.76321021021021, 1.418890070622799)
    (2.768214214214214, 1.420382746447886)
    (2.773218218218218, 1.421875374040448)
    (2.778222222222222, 1.423367948805675)
    (2.783226226226226, 1.42486046619071)
    (2.78823023023023, 1.426352921684254)
    (2.793234234234234, 1.427845310816178)
    (2.798238238238238, 1.429337629157139)
    (2.803242242242242, 1.430829872318194)
    (2.808246246246246, 1.432322035950428)
    (2.81325025025025, 1.433814115744578)
    (2.818254254254254, 1.435306107430663)
    (2.823258258258258, 1.436798006777621)
    (2.828262262262262, 1.438289809592944)
    (2.833266266266266, 1.439781511722323)
    (2.83827027027027, 1.441273109049294)
    (2.843274274274274, 1.442764597494885)
    (2.848278278278278, 1.444255973017273)
    (2.853282282282282, 1.445747231611435)
    (2.858286286286286, 1.447238369308818)
    (2.86329029029029, 1.448729382176994)
    (2.868294294294294, 1.450220266319331)
    (2.873298298298298, 1.451711017874666)
    (2.878302302302302, 1.453201633016977)
    (2.883306306306306, 1.454692107955059)
    (2.88831031031031, 1.456182438932211)
    (2.893314314314314, 1.457672622225915)
    (2.898318318318318, 1.459162654147526)
    (2.903322322322322, 1.460652531041964)
    (2.908326326326326, 1.462142249287404)
    (2.91333033033033, 1.463631805294978)
    (2.918334334334334, 1.465121195508472)
    (2.923338338338338, 1.466610416404031)
    (2.928342342342342, 1.468099464489866)
    (2.933346346346347, 1.469588336305961)
    (2.93835035035035, 1.471077028423788)
    (2.943354354354355, 1.472565537446021)
    (2.948358358358358, 1.474053860006255)
    (2.953362362362362, 1.475541992768726)
    (2.958366366366366, 1.477029932428036)
    (2.96337037037037, 1.478517675708877)
    (2.968374374374374, 1.480005219365768)
    (2.973378378378378, 1.481492560182775)
    (2.978382382382383, 1.482979694973259)
    (2.983386386386386, 1.484466620579604)
    (2.988390390390391, 1.485953333872962)
    (2.993394394394394, 1.487439831752994)
    (2.998398398398399, 1.488926111147615)
    (3.003402402402402, 1.490412169012745)
    (3.008406406406406, 1.491898002332057)
    (3.01341041041041, 1.493383608116727)
    (3.018414414414414, 1.494868983405198)
    (3.023418418418419, 1.496354125262929)
    (3.028422422422422, 1.497839030782159)
    (3.033426426426427, 1.499323697081673)
    (3.03843043043043, 1.500808121306558)
    (3.043434434434435, 1.502292300627982)
    (3.048438438438438, 1.503776232242954)
    (3.053442442442442, 1.5052599133741)
    (3.058446446446446, 1.506743341269436)
    (3.06345045045045, 1.508226513202149)
    (3.068454454454455, 1.509709426470366)
    (3.073458458458458, 1.511192078396945)
    (3.078462462462463, 1.512674466329252)
    (3.083466466466466, 1.514156587638947)
    (3.088470470470471, 1.515638439721771)
    (3.093474474474474, 1.517120019997338)
    (3.098478478478479, 1.518601325908923)
    (3.103482482482482, 1.520082354923256)
    (3.108486486486486, 1.52156310453032)
    (3.113490490490491, 1.523043572243142)
    (3.118494494494494, 1.524523755597601)
    (3.123498498498499, 1.526003652152222)
    (3.128502502502502, 1.527483259487983)
    (3.133506506506507, 1.528962575208119)
    (3.13851051051051, 1.530441596937929)
    (3.143514514514515, 1.531920322324583)
    (3.148518518518518, 1.533398749036937)
    (3.153522522522523, 1.534876874765341)
    (3.158526526526527, 1.536354697221456)
    (3.16353053053053, 1.537832214138071)
    (3.168534534534535, 1.539309423268916)
    (3.173538538538538, 1.540786322388485)
    (3.178542542542543, 1.542262909291861)
    (3.183546546546546, 1.543739181794529)
    (3.188550550550551, 1.545215137732211)
    (3.193554554554555, 1.546690774960687)
    (3.198558558558559, 1.548166091355624)
    (3.203562562562563, 1.549641084812405)
    (3.208566566566566, 1.551115753245962)
    (3.213570570570571, 1.552590094590607)
    (3.218574574574574, 1.554064106799867)
    (3.223578578578579, 1.555537787846323)
    (3.228582582582582, 1.557011135721442)
    (3.233586586586587, 1.558484148435419)
    (3.238590590590591, 1.55995682401702)
    (3.243594594594595, 1.561429160513419)
    (3.248598598598599, 1.562901155990047)
    (3.253602602602603, 1.564372808530431)
    (3.258606606606607, 1.565844116236046)
    (3.26361061061061, 1.567315077226161)
    (3.268614614614615, 1.568785689637688)
    (3.273618618618618, 1.570255951625031)
    (3.278622622622623, 1.571725861359944)
    (3.283626626626627, 1.573195417031376)
    (3.288630630630631, 1.574664616845334)
    (3.293634634634635, 1.576133459024735)
    (3.298638638638639, 1.577601941809263)
    (3.303642642642643, 1.579070063455231)
    (3.308646646646646, 1.58053782223544)
    (3.313650650650651, 1.582005216439037)
    (3.318654654654654, 1.583472244371383)
    (3.323658658658659, 1.584938904353916)
    (3.328662662662663, 1.586405194724013)
    (3.333666666666667, 1.587871113834859)
    (3.338670670670671, 1.589336660055315)
    (3.343674674674675, 1.590801831769788)
    (3.348678678678679, 1.592266627378096)
    (3.353682682682683, 1.593731045295346)
    (3.358686686686687, 1.595195083951804)
    (3.36369069069069, 1.596658741792764)
    (3.368694694694695, 1.598122017278434)
    (3.373698698698699, 1.599584908883798)
    (3.378702702702703, 1.601047415098505)
    (3.383706706706707, 1.602509534426742)
    (3.388710710710711, 1.603971265387112)
    (3.393714714714715, 1.605432606512518)
    (3.398718718718719, 1.606893556350042)
    (3.403722722722723, 1.60835411346083)
    (3.408726726726727, 1.609814276419972)
    (3.413730730730731, 1.611274043816392)
    (3.418734734734735, 1.612733414252727)
    (3.423738738738739, 1.61419238634522)
    (3.428742742742743, 1.615650958723605)
    (3.433746746746747, 1.617109130030997)
    (3.438750750750751, 1.618566898923777)
    (3.443754754754755, 1.620024264071492)
    (3.448758758758759, 1.621481224156739)
    (3.453762762762763, 1.622937777875059)
    (3.458766766766767, 1.624393923934834)
    (3.463770770770771, 1.62584966105718)
    (3.468774774774775, 1.627304987975842)
    (3.473778778778779, 1.628759903437088)
    (3.478782782782783, 1.630214406199614)
    (3.483786786786787, 1.631668495034433)
    (3.488790790790791, 1.633122168724783)
    (3.493794794794795, 1.634575426066021)
    (3.498798798798799, 1.636028265865527)
    (3.503802802802803, 1.637480686942603)
    (3.508806806806807, 1.63893268812838)
    (3.513810810810811, 1.640384268265719)
    (3.518814814814815, 1.641835426209116)
    (3.523818818818819, 1.643286160824608)
    (3.528822822822823, 1.644736470989676)
    (3.533826826826827, 1.646186355593158)
    (3.538830830830831, 1.64763581353515)
    (3.543834834834835, 1.649084843726921)
    (3.548838838838839, 1.650533445090817)
    (3.553842842842843, 1.651981616560176)
    (3.558846846846847, 1.653429357079234)
    (3.563850850850851, 1.654876665603042)
    (3.568854854854855, 1.656323541097373)
    (3.573858858858859, 1.657769982538641)
    (3.578862862862863, 1.659215988913811)
    (3.583866866866867, 1.660661559220316)
    (3.588870870870871, 1.662106692465971)
    (3.593874874874875, 1.66355138766889)
    (3.598878878878879, 1.664995643857403)
    (3.603882882882883, 1.666439460069975)
    (3.608886886886887, 1.667882835355121)
    (3.613890890890891, 1.66932576877133)
    (3.618894894894895, 1.67076825938698)
    (3.623898898898899, 1.672210306280263)
    (3.628902902902903, 1.673651908539101)
    (3.633906906906907, 1.675093065261074)
    (3.638910910910911, 1.676533775553338)
    (3.643914914914915, 1.67797403853255)
    (3.648918918918919, 1.679413853324791)
    (3.653922922922923, 1.680853219065493)
    (3.658926926926927, 1.68229213489936)
    (3.663930930930931, 1.683730599980298)
    (3.668934934934935, 1.68516861347134)
    (3.673938938938939, 1.68660617454457)
    (3.678942942942943, 1.688043282381058)
    (3.683946946946947, 1.689479936170781)
    (3.688950950950951, 1.690916135112555)
    (3.693954954954955, 1.692351878413965)
    (3.698958958958959, 1.693787165291295)
    (3.703962962962963, 1.695221994969457)
    (3.708966966966967, 1.696656366681924)
    (3.713970970970971, 1.698090279670664)
    (3.718974974974975, 1.699523733186067)
    (3.723978978978979, 1.700956726486882)
    (3.728982982982983, 1.70238925884015)
    (3.733986986986987, 1.703821329521139)
    (3.738990990990991, 1.705252937813277)
    (3.743994994994995, 1.706684083008086)
    (3.748998998998999, 1.708114764405123)
    (3.754003003003003, 1.709544981311911)
    (3.759007007007007, 1.71097473304388)
    (3.764011011011011, 1.712404018924302)
    (3.769015015015015, 1.713832838284228)
    (3.774019019019019, 1.71526119046243)
    (3.779023023023023, 1.716689074805336)
    (3.784027027027027, 1.718116490666974)
    (3.789031031031031, 1.719543437408909)
    (3.794035035035035, 1.720969914400182)
    (3.799039039039039, 1.722395921017255)
    (3.804043043043043, 1.723821456643951)
    (3.809047047047047, 1.725246520671394)
    (3.814051051051051, 1.726671112497954)
    (3.819055055055055, 1.72809523152919)
    (3.824059059059059, 1.72951887717779)
    (3.829063063063063, 1.730942048863519)
    (3.834067067067067, 1.732364746013162)
    (3.839071071071071, 1.733786968060468)
    (3.844075075075075, 1.735208714446094)
    (3.849079079079079, 1.736629984617557)
    (3.854083083083083, 1.73805077802917)
    (3.859087087087087, 1.739471094142)
    (3.864091091091091, 1.740890932423804)
    (3.869095095095095, 1.742310292348986)
    (3.874099099099099, 1.743729173398539)
    (3.879103103103103, 1.745147575059995)
    (3.884107107107107, 1.746565496827374)
    (3.889111111111111, 1.747982938201134)
    (3.894115115115115, 1.749399898688119)
    (3.899119119119119, 1.750816377801509)
    (3.904123123123123, 1.752232375060772)
    (3.909127127127127, 1.753647889991615)
    (3.914131131131131, 1.755062922125932)
    (3.919135135135135, 1.756477471001759)
    (3.924139139139139, 1.757891536163225)
    (3.929143143143143, 1.759305117160505)
    (3.934147147147147, 1.76071821354977)
    (3.939151151151151, 1.762130824893145)
    (3.944155155155155, 1.763542950758658)
    (3.949159159159159, 1.764954590720195)
    (3.954163163163163, 1.766365744357459)
    (3.959167167167167, 1.767776411255916)
    (3.964171171171171, 1.769186591006758)
    (3.969175175175175, 1.770596283206855)
    (3.974179179179179, 1.77200548745871)
    (3.979183183183183, 1.773414203370417)
    (3.984187187187187, 1.774822430555616)
    (3.989191191191191, 1.776230168633452)
    (3.994195195195195, 1.777637417228529)
    (3.999199199199199, 1.77904417597087)
    (4.004203203203203, 1.780450444495874)
    (4.009207207207207, 1.781856222444275)
    (4.014211211211212, 1.783261509462099)
    (4.019215215215215, 1.784666305200625)
    (4.024219219219219, 1.78607060931634)
    (4.029223223223223, 1.787474421470906)
    (4.034227227227227, 1.788877741331112)
    (4.039231231231232, 1.790280568568838)
    (4.044235235235235, 1.791682902861016)
    (4.049239239239239, 1.793084743889589)
    (4.054243243243243, 1.794486091341474)
    (4.059247247247248, 1.795886944908522)
    (4.064251251251251, 1.797287304287478)
    (4.069255255255255, 1.798687169179948)
    (4.074259259259259, 1.800086539292358)
    (4.079263263263263, 1.801485414335915)
    (4.084267267267268, 1.802883794026576)
    (4.089271271271271, 1.804281678085004)
    (4.094275275275275, 1.805679066236535)
    (4.099279279279279, 1.807075958211143)
    (4.104283283283284, 1.808472353743404)
    (4.109287287287287, 1.809868252572454)
    (4.114291291291291, 1.811263654441965)
    (4.119295295295295, 1.812658559100099)
    (4.1242992992993, 1.814052966299482)
    (4.129303303303304, 1.815446875797161)
    (4.134307307307307, 1.816840287354577)
    (4.139311311311311, 1.818233200737529)
    (4.144315315315315, 1.819625615716136)
    (4.14931931931932, 1.821017532064812)
    (4.154323323323323, 1.822408949562222)
    (4.159327327327327, 1.823799867991259)
    (4.164331331331331, 1.825190287139008)
    (4.169335335335336, 1.82658020679671)
    (4.17433933933934, 1.827969626759734)
    (4.179343343343343, 1.829358546827544)
    (4.184347347347347, 1.830746966803668)
    (4.189351351351351, 1.832134886495663)
    (4.194355355355356, 1.833522305715091)
    (4.199359359359359, 1.834909224277479)
    (4.204363363363363, 1.836295642002297)
    (4.209367367367367, 1.837681558712921)
    (4.214371371371372, 1.839066974236606)
    (4.219375375375376, 1.840451888404457)
    (4.224379379379379, 1.841836301051395)
    (4.229383383383383, 1.843220212016132)
    (4.234387387387387, 1.844603621141141)
    (4.239391391391392, 1.845986528272623)
    (4.244395395395395, 1.847368933260483)
    (4.249399399399399, 1.848750835958297)
    (4.254403403403403, 1.850132236223291)
    (4.259407407407408, 1.851513133916303)
    (4.264411411411412, 1.852893528901761)
    (4.269415415415415, 1.854273421047657)
    (4.274419419419419, 1.855652810225513)
    (4.279423423423424, 1.85703169631036)
    (4.284427427427428, 1.858410079180707)
    (4.289431431431431, 1.859787958718516)
    (4.294435435435435, 1.861165334809173)
    (4.299439439439439, 1.862542207341466)
    (4.304443443443444, 1.863918576207554)
    (4.309447447447448, 1.865294441302944)
    (4.314451451451451, 1.866669802526464)
    (4.319455455455455, 1.868044659780235)
    (4.32445945945946, 1.869419012969652)
    (4.329463463463464, 1.87079286200335)
    (4.334467467467467, 1.872166206793187)
    (4.339471471471471, 1.873539047254215)
    (4.344475475475475, 1.874911383304654)
    (4.34947947947948, 1.876283214865872)
    (4.354483483483484, 1.877654541862355)
    (4.359487487487487, 1.879025364221688)
    (4.364491491491491, 1.880395681874528)
    (4.369495495495496, 1.881765494754583)
    (4.3744994994995, 1.883134802798584)
    (4.379503503503503, 1.884503605946264)
    (4.384507507507507, 1.885871904140338)
    (4.389511511511511, 1.887239697326472)
    (4.394515515515516, 1.88860698545327)
    (4.39951951951952, 1.889973768472242)
    (4.404523523523523, 1.891340046337787)
    (4.409527527527527, 1.892705819007171)
    (4.414531531531532, 1.894071086440501)
    (4.419535535535536, 1.895435848600703)
    (4.424539539539539, 1.896800105453508)
    (4.429543543543543, 1.898163856967417)
    (4.434547547547548, 1.899527103113694)
    (4.439551551551552, 1.900889843866331)
    (4.444555555555556, 1.902252079202037)
    (4.449559559559559, 1.903613809100213)
    (4.454563563563563, 1.904975033542929)
    (4.459567567567568, 1.906335752514909)
    (4.464571571571572, 1.907695966003502)
    (4.469575575575575, 1.909055673998671)
    (4.474579579579579, 1.910414876492965)
    (4.479583583583584, 1.911773573481503)
    (4.484587587587588, 1.913131764961955)
    (4.489591591591592, 1.914489450934516)
    (4.494595595595595, 1.915846631401893)
    (4.499599599599599, 1.917203306369283)
    (4.504603603603604, 1.918559475844354)
    (4.509607607607608, 1.919915139837223)
    (4.514611611611612, 1.921270298360441)
    (4.519615615615615, 1.922624951428972)
    (4.52461961961962, 1.923979099060174)
    (4.529623623623624, 1.925332741273779)
    (4.534627627627628, 1.926685878091879)
    (4.539631631631631, 1.928038509538904)
    (4.544635635635635, 1.929390635641604)
    (4.54963963963964, 1.930742256429031)
    (4.554643643643644, 1.932093371932521)
    (4.559647647647648, 1.933443982185676)
    (4.564651651651651, 1.93479408722435)
    (4.569655655655656, 1.936143687086624)
    (4.57465965965966, 1.937492781812796)
    (4.579663663663664, 1.938841371445356)
    (4.584667667667667, 1.940189456028977)
    (4.589671671671672, 1.941537035610494)
    (4.594675675675676, 1.942884110238883)
    (4.59967967967968, 1.944230679965253)
    (4.604683683683684, 1.94557674484282)
    (4.609687687687687, 1.946922304926898)
    (4.614691691691692, 1.948267360274879)
    (4.619695695695696, 1.949611910946216)
    (4.6246996996997, 1.950955957002407)
    (4.629703703703703, 1.952299498506982)
    (4.634707707707708, 1.953642535525483)
    (4.639711711711712, 1.954985068125451)
    (4.644715715715716, 1.956327096376409)
    (4.64971971971972, 1.957668620349844)
    (4.654723723723723, 1.959009640119196)
    (4.659727727727728, 1.960350155759842)
    (4.664731731731732, 1.961690167349076)
    (4.669735735735736, 1.963029674966098)
    (4.674739739739739, 1.964368678692)
    (4.679743743743744, 1.965707178609746)
    (4.684747747747748, 1.967045174804161)
    (4.689751751751752, 1.968382667361916)
    (4.694755755755756, 1.969719656371514)
    (4.699759759759759, 1.97105614192327)
    (4.704763763763764, 1.972392124109305)
    (4.709767767767768, 1.973727603023525)
    (4.714771771771772, 1.975062578761611)
    (4.719775775775775, 1.976397051421)
    (4.72477977977978, 1.977731021100877)
    (4.729783783783784, 1.979064487902159)
    (4.734787787787788, 1.980397451927476)
    (4.739791791791792, 1.981729913281165)
    (4.744795795795795, 1.983061872069253)
    (4.7497997997998, 1.984393328399442)
    (4.754803803803804, 1.985724282381098)
    (4.759807807807808, 1.987054734125237)
    (4.764811811811811, 1.98838468374451)
    (4.769815815815816, 1.989714131353195)
    (4.77481981981982, 1.991043077067176)
    (4.779823823823824, 1.992371521003937)
    (4.784827827827828, 1.993699463282547)
    (4.789831831831832, 1.995026904023645)
    (4.794835835835836, 1.996353843349432)
    (4.79983983983984, 1.997680281383652)
    (4.804843843843844, 1.999006218251587)
    (4.809847847847847, 2.000331654080038)
    (4.814851851851852, 2.001656588997317)
    (4.819855855855856, 2.002981023133233)
    (4.82485985985986, 2.004304956619079)
    (4.829863863863864, 2.005628389587624)
    (4.834867867867868, 2.006951322173095)
    (4.839871871871872, 2.008273754511171)
    (4.844875875875876, 2.009595686738967)
    (4.84987987987988, 2.010917118995023)
    (4.854883883883883, 2.012238051419297)
    (4.859887887887888, 2.013558484153147)
    (4.864891891891892, 2.014878417339322)
    (4.869895895895896, 2.016197851121952)
    (4.8748998998999, 2.017516785646535)
    (4.879903903903904, 2.018835221059928)
    (4.884907907907908, 2.020153157510332)
    (4.889911911911912, 2.021470595147287)
    (4.894915915915916, 2.022787534121654)
    (4.899919919919919, 2.024103974585609)
    (4.904923923923924, 2.02541991669263)
    (4.909927927927928, 2.026735360597488)
    (4.914931931931932, 2.028050306456235)
    (4.919935935935936, 2.029364754426193)
    (4.92493993993994, 2.030678704665946)
    (4.929943943943944, 2.031992157335327)
    (4.934947947947948, 2.033305112595407)
    (4.939951951951952, 2.03461757060849)
    (4.944955955955956, 2.035929531538095)
    (4.94995995995996, 2.037240995548953)
    (4.954963963963964, 2.038551962806992)
    (4.959967967967968, 2.03986243347933)
    (4.964971971971972, 2.041172407734264)
    (4.969975975975976, 2.042481885741259)
    (4.97497997997998, 2.043790867670942)
    (4.979983983983984, 2.045099353695086)
    (4.984987987987988, 2.046407343986607)
    (4.989991991991992, 2.047714838719551)
    (4.994995995995996, 2.049021838069083)
    (5, 2.050328342211484)
};
\addlegendentry{Series expansion}
\addplot[no marks, line width=1.1pt, color=T-Q-B3] coordinates {
    (1, 1)
    (1.004004004004004, 1.002000001998006)
    (1.008008008008008, 1.003996019916418)
    (1.012012012012012, 1.005988077470112)
    (1.016016016016016, 1.007976198139627)
    (1.02002002002002, 1.009960405174391)
    (1.024024024024024, 1.011940721595897)
    (1.028028028028028, 1.013917170200815)
    (1.032032032032032, 1.015889773564058)
    (1.036036036036036, 1.017858554041786)
    (1.04004004004004, 1.019823533774368)
    (1.044044044044044, 1.021784734689281)
    (1.048048048048048, 1.023742178503967)
    (1.052052052052052, 1.025695886728641)
    (1.056056056056056, 1.027645880669044)
    (1.06006006006006, 1.029592181429162)
    (1.064064064064064, 1.03153480991388)
    (1.068068068068068, 1.03347378683161)
    (1.072072072072072, 1.035409132696864)
    (1.076076076076076, 1.037340867832785)
    (1.08008008008008, 1.039269012373639)
    (1.084084084084084, 1.041193586267263)
    (1.088088088088088, 1.04311460927747)
    (1.092092092092092, 1.045032100986421)
    (1.096096096096096, 1.046946080796951)
    (1.1001001001001, 1.048856567934863)
    (1.104104104104104, 1.050763581451177)
    (1.108108108108108, 1.052667140224348)
    (1.112112112112112, 1.054567262962449)
    (1.116116116116116, 1.056463968205313)
    (1.12012012012012, 1.058357274326643)
    (1.124124124124124, 1.060247199536091)
    (1.128128128128128, 1.062133761881303)
    (1.132132132132132, 1.064016979249923)
    (1.136136136136136, 1.06589686937158)
    (1.14014014014014, 1.067773449819829)
    (1.144144144144144, 1.069646738014072)
    (1.148148148148148, 1.071516751221439)
    (1.152152152152152, 1.073383506558654)
    (1.156156156156156, 1.075247020993853)
    (1.16016016016016, 1.077107311348391)
    (1.164164164164164, 1.078964394298609)
    (1.168168168168168, 1.08081828637758)
    (1.172172172172172, 1.082669003976826)
    (1.176176176176176, 1.084516563348009)
    (1.18018018018018, 1.086360980604596)
    (1.184184184184184, 1.088202271723499)
    (1.188188188188188, 1.090040452546688)
    (1.192192192192192, 1.091875538782783)
    (1.196196196196196, 1.093707546008619)
    (1.2002002002002, 1.095536489670792)
    (1.204204204204204, 1.097362385087171)
    (1.208208208208208, 1.099185247448404)
    (1.212212212212212, 1.101005091819385)
    (1.216216216216216, 1.102821933140712)
    (1.22022022022022, 1.104635786230113)
    (1.224224224224224, 1.106446665783862)
    (1.228228228228228, 1.108254586378161)
    (1.232232232232232, 1.110059562470515)
    (1.236236236236236, 1.11186160840108)
    (1.24024024024024, 1.113660738393987)
    (1.244244244244244, 1.115456966558658)
    (1.248248248248248, 1.117250306891096)
    (1.252252252252252, 1.119040773275153)
    (1.256256256256256, 1.120828379483789)
    (1.26026026026026, 1.122613139180306)
    (1.264264264264264, 1.124395065919566)
    (1.268268268268268, 1.126174173149193)
    (1.272272272272272, 1.127950474210757)
    (1.276276276276276, 1.129723982340942)
    (1.28028028028028, 1.131494710672692)
    (1.284284284284284, 1.133262672236355)
    (1.288288288288288, 1.135027879960791)
    (1.292292292292292, 1.136790346674484)
    (1.296296296296296, 1.138550085106622)
    (1.3003003003003, 1.140307107888178)
    (1.304304304304304, 1.14206142755296)
    (1.308308308308308, 1.143813056538658)
    (1.312312312312312, 1.145562007187875)
    (1.316316316316316, 1.147308291749134)
    (1.32032032032032, 1.149051922377888)
    (1.324324324324324, 1.150792911137501)
    (1.328328328328328, 1.152531270000223)
    (1.332332332332332, 1.154267010848154)
    (1.336336336336336, 1.156000145474185)
    (1.34034034034034, 1.157730685582938)
    (1.344344344344344, 1.159458642791688)
    (1.348348348348348, 1.161184028631271)
    (1.352352352352352, 1.162906854546981)
    (1.356356356356356, 1.164627131899457)
    (1.36036036036036, 1.166344871965561)
    (1.364364364364364, 1.168060085939231)
    (1.368368368368368, 1.169772784932342)
    (1.372372372372372, 1.17148297997554)
    (1.376376376376376, 1.173190682019073)
    (1.38038038038038, 1.174895901933606)
    (1.384384384384384, 1.176598650511033)
    (1.388388388388388, 1.178298938465273)
    (1.392392392392392, 1.179996776433051)
    (1.396396396396396, 1.181692174974683)
    (1.4004004004004, 1.183385144574834)
    (1.404404404404404, 1.18507569564328)
    (1.408408408408408, 1.186763838515654)
    (1.412412412412412, 1.188449583454179)
    (1.416416416416416, 1.190132940648404)
    (1.42042042042042, 1.191813920215912)
    (1.424424424424424, 1.19349253220304)
    (1.428428428428428, 1.195168786585572)
    (1.432432432432432, 1.196842693269434)
    (1.436436436436436, 1.198514262091376)
    (1.440440440440441, 1.200183502819648)
    (1.444444444444444, 1.201850425154663)
    (1.448448448448449, 1.203515038729657)
    (1.452452452452452, 1.205177353111339)
    (1.456456456456456, 1.206837377800529)
    (1.460460460460461, 1.208495122232796)
    (1.464464464464464, 1.210150595779081)
    (1.468468468468469, 1.211803807746315)
    (1.472472472472472, 1.213454767378031)
    (1.476476476476476, 1.215103483854966)
    (1.480480480480481, 1.216749966295656)
    (1.484484484484484, 1.218394223757025)
    (1.488488488488489, 1.220036265234968)
    (1.492492492492492, 1.22167609966492)
    (1.496496496496496, 1.223313735922432)
    (1.500500500500501, 1.22494918282372)
    (1.504504504504504, 1.226582449126232)
    (1.508508508508509, 1.228213543529181)
    (1.512512512512513, 1.229842474674099)
    (1.516516516516516, 1.231469251145361)
    (1.520520520520521, 1.233093881470718)
    (1.524524524524524, 1.234716374121816)
    (1.528528528528529, 1.236336737514715)
    (1.532532532532533, 1.237954980010393)
    (1.536536536536536, 1.239571109915255)
    (1.540540540540541, 1.241185135481625)
    (1.544544544544544, 1.242797064908243)
    (1.548548548548549, 1.244406906340747)
    (1.552552552552553, 1.246014667872153)
    (1.556556556556556, 1.247620357543334)
    (1.560560560560561, 1.249223983343484)
    (1.564564564564564, 1.250825553210584)
    (1.568568568568569, 1.252425075031863)
    (1.572572572572573, 1.254022556644246)
    (1.576576576576577, 1.255618005834807)
    (1.580580580580581, 1.257211430341206)
    (1.584584584584585, 1.258802837852133)
    (1.588588588588589, 1.260392236007739)
    (1.592592592592593, 1.261979632400061)
    (1.596596596596597, 1.263565034573447)
    (1.600600600600601, 1.265148450024977)
    (1.604604604604605, 1.266729886204871)
    (1.608608608608609, 1.268309350516903)
    (1.612612612612613, 1.269886850318804)
    (1.616616616616617, 1.27146239292266)
    (1.620620620620621, 1.273035985595309)
    (1.624624624624625, 1.274607635558733)
    (1.628628628628629, 1.276177349990443)
    (1.632632632632633, 1.27774513602386)
    (1.636636636636637, 1.279311000748699)
    (1.640640640640641, 1.280874951211335)
    (1.644644644644645, 1.282436994415182)
    (1.648648648648649, 1.283997137321049)
    (1.652652652652653, 1.285555386847511)
    (1.656656656656657, 1.28711174987126)
    (1.660660660660661, 1.288666233227464)
    (1.664664664664665, 1.290218843710114)
    (1.668668668668669, 1.291769588072373)
    (1.672672672672673, 1.293318473026916)
    (1.676676676676677, 1.294865505246269)
    (1.680680680680681, 1.29641069136315)
    (1.684684684684685, 1.297954037970792)
    (1.688688688688689, 1.299495551623278)
    (1.692692692692693, 1.301035238835864)
    (1.696696696696697, 1.302573106085296)
    (1.700700700700701, 1.304109159810137)
    (1.704704704704705, 1.305643406411071)
    (1.708708708708709, 1.307175852251222)
    (1.712712712712713, 1.308706503656459)
    (1.716716716716717, 1.310235366915699)
    (1.720720720720721, 1.311762448281212)
    (1.724724724724725, 1.313287753968918)
    (1.728728728728729, 1.314811290158679)
    (1.732732732732733, 1.316333062994595)
    (1.736736736736737, 1.317853078585294)
    (1.740740740740741, 1.319371343004213)
    (1.744744744744745, 1.320887862289886)
    (1.748748748748749, 1.322402642446221)
    (1.752752752752753, 1.32391568944278)
    (1.756756756756757, 1.325427009215052)
    (1.760760760760761, 1.326936607664722)
    (1.764764764764765, 1.328444490659947)
    (1.768768768768769, 1.329950664035613)
    (1.772772772772773, 1.331455133593608)
    (1.776776776776777, 1.332957905103074)
    (1.780780780780781, 1.334458984300672)
    (1.784784784784785, 1.335958376890831)
    (1.788788788788789, 1.337456088546009)
    (1.792792792792793, 1.338952124906934)
    (1.796796796796797, 1.340446491582859)
    (1.800800800800801, 1.341939194151807)
    (1.804804804804805, 1.343430238160808)
    (1.808808808808809, 1.344919629126146)
    (1.812812812812813, 1.346407372533593)
    (1.816816816816817, 1.347893473838647)
    (1.820820820820821, 1.349377938466767)
    (1.824824824824825, 1.350860771813596)
    (1.828828828828829, 1.352341979245201)
    (1.832832832832833, 1.353821566098292)
    (1.836836836836837, 1.355299537680448)
    (1.840840840840841, 1.35677589927034)
    (1.844844844844845, 1.358250656117951)
    (1.848848848848849, 1.359723813444792)
    (1.852852852852853, 1.361195376444121)
    (1.856856856856857, 1.362665350281153)
    (1.860860860860861, 1.364133740093273)
    (1.864864864864865, 1.365600550990246)
    (1.868868868868869, 1.367065788054426)
    (1.872872872872873, 1.368529456340956)
    (1.876876876876877, 1.369991560877977)
    (1.880880880880881, 1.371452106666828)
    (1.884884884884885, 1.372911098682243)
    (1.888888888888889, 1.374368541872554)
    (1.892892892892893, 1.375824441159879)
    (1.896896896896897, 1.377278801440325)
    (1.900900900900901, 1.378731627584172)
    (1.904904904904905, 1.380182924436071)
    (1.908908908908909, 1.381632696815224)
    (1.912912912912913, 1.383080949515578)
    (1.916916916916917, 1.384527687306006)
    (1.920920920920921, 1.38597291493049)
    (1.924924924924925, 1.387416637108307)
    (1.928928928928929, 1.388858858534203)
    (1.932932932932933, 1.390299583878573)
    (1.936936936936937, 1.39173881778764)
    (1.940940940940941, 1.393176564883626)
    (1.944944944944945, 1.39461282976493)
    (1.948948948948949, 1.396047617006293)
    (1.952952952952953, 1.397480931158974)
    (1.956956956956957, 1.398912776750916)
    (1.960960960960961, 1.400343158286911)
    (1.964964964964965, 1.40177208024877)
    (1.968968968968969, 1.403199547095483)
    (1.972972972972973, 1.404625563263382)
    (1.976976976976977, 1.406050133166302)
    (1.980980980980981, 1.407473261195743)
    (1.984984984984985, 1.408894951721023)
    (1.988988988988989, 1.410315209089439)
    (1.992992992992993, 1.41173403762642)
    (1.996996996996997, 1.413151441635679)
    (2.001001001001001, 1.41456742539937)
    (2.005005005005005, 1.415981993178234)
    (2.009009009009009, 1.417395149211754)
    (2.013013013013013, 1.418806897718295)
    (2.017017017017017, 1.420217242895261)
    (2.021021021021021, 1.421626188919232)
    (2.025025025025025, 1.423033739946114)
    (2.029029029029029, 1.424439900111278)
    (2.033033033033033, 1.425844673529706)
    (2.037037037037037, 1.427248064296126)
    (2.041041041041041, 1.428650076485156)
    (2.045045045045045, 1.43005071415144)
    (2.049049049049049, 1.431449981329787)
    (2.053053053053053, 1.432847882035303)
    (2.057057057057057, 1.434244420263526)
    (2.061061061061061, 1.435639599990562)
    (2.065065065065065, 1.437033425173216)
    (2.069069069069069, 1.438425899749121)
    (2.073073073073073, 1.43981702763687)
    (2.077077077077077, 1.441206812736145)
    (2.081081081081081, 1.44259525892784)
    (2.085085085085085, 1.443982370074193)
    (2.089089089089089, 1.445368150018911)
    (2.093093093093093, 1.446752602587289)
    (2.097097097097097, 1.448135731586338)
    (2.101101101101101, 1.449517540804906)
    (2.105105105105105, 1.450898034013798)
    (2.109109109109109, 1.452277214965899)
    (2.113113113113113, 1.453655087396289)
    (2.117117117117117, 1.455031655022363)
    (2.121121121121121, 1.456406921543949)
    (2.125125125125125, 1.457780890643421)
    (2.129129129129129, 1.459153565985818)
    (2.133133133133133, 1.460524951218956)
    (2.137137137137137, 1.461895049973539)
    (2.141141141141141, 1.463263865863277)
    (2.145145145145145, 1.464631402484989)
    (2.149149149149149, 1.465997663418721)
    (2.153153153153153, 1.467362652227851)
    (2.157157157157157, 1.468726372459199)
    (2.161161161161161, 1.470088827643133)
    (2.165165165165165, 1.471450021293678)
    (2.169169169169169, 1.472809956908619)
    (2.173173173173173, 1.47416863796961)
    (2.177177177177177, 1.47552606794227)
    (2.181181181181181, 1.476882250276298)
    (2.185185185185185, 1.478237188405563)
    (2.189189189189189, 1.479590885748216)
    (2.193193193193193, 1.480943345706781)
    (2.197197197197197, 1.482294571668262)
    (2.201201201201201, 1.483644567004241)
    (2.205205205205205, 1.484993335070971)
    (2.209209209209209, 1.48634087920948)
    (2.213213213213213, 1.487687202745662)
    (2.217217217217217, 1.489032308990378)
    (2.221221221221221, 1.490376201239547)
    (2.225225225225225, 1.491718882774239)
    (2.229229229229229, 1.493060356860776)
    (2.233233233233233, 1.494400626750817)
    (2.237237237237237, 1.49573969568145)
    (2.241241241241241, 1.497077566875291)
    (2.245245245245245, 1.498414243540565)
    (2.249249249249249, 1.499749728871204)
    (2.253253253253253, 1.501084026046928)
    (2.257257257257257, 1.502417138233339)
    (2.261261261261261, 1.50374906858201)
    (2.265265265265265, 1.505079820230564)
    (2.269269269269269, 1.506409396302768)
    (2.273273273273273, 1.507737799908616)
    (2.277277277277277, 1.509065034144413)
    (2.281281281281281, 1.510391102092859)
    (2.285285285285285, 1.511716006823135)
    (2.289289289289289, 1.513039751390983)
    (2.293293293293293, 1.514362338838791)
    (2.297297297297297, 1.515683772195671)
    (2.301301301301301, 1.517004054477542)
    (2.305305305305305, 1.518323188687213)
    (2.309309309309309, 1.519641177814457)
    (2.313313313313313, 1.520958024836094)
    (2.317317317317317, 1.52227373271607)
    (2.321321321321321, 1.523588304405531)
    (2.325325325325325, 1.524901742842904)
    (2.329329329329329, 1.526214050953971)
    (2.333333333333333, 1.527525231651947)
    (2.337337337337337, 1.528835287837554)
    (2.341341341341341, 1.530144222399098)
    (2.345345345345345, 1.531452038212541)
    (2.349349349349349, 1.532758738141574)
    (2.353353353353353, 1.534064325037693)
    (2.357357357357357, 1.535368801740272)
    (2.361361361361361, 1.536672171076629)
    (2.365365365365365, 1.537974435862107)
    (2.369369369369369, 1.539275598900135)
    (2.373373373373374, 1.540575662982307)
    (2.377377377377377, 1.541874630888445)
    (2.381381381381381, 1.543172505386673)
    (2.385385385385385, 1.544469289233485)
    (2.38938938938939, 1.54576498517381)
    (2.393393393393394, 1.547059595941085)
    (2.397397397397397, 1.548353124257318)
    (2.401401401401401, 1.549645572833156)
    (2.405405405405405, 1.550936944367954)
    (2.40940940940941, 1.552227241549835)
    (2.413413413413414, 1.553516467055761)
    (2.417417417417417, 1.554804623551595)
    (2.421421421421421, 1.556091713692166)
    (2.425425425425425, 1.557377740121331)
    (2.42942942942943, 1.558662705472043)
    (2.433433433433434, 1.559946612366408)
    (2.437437437437437, 1.561229463415752)
    (2.441441441441441, 1.56251126122068)
    (2.445445445445445, 1.563792008371141)
    (2.44944944944945, 1.565071707446483)
    (2.453453453453454, 1.566350361015521)
    (2.457457457457457, 1.567627971636593)
    (2.461461461461461, 1.568904541857618)
    (2.465465465465465, 1.57018007421616)
    (2.46946946946947, 1.571454571239484)
    (2.473473473473474, 1.572728035444614)
    (2.477477477477477, 1.574000469338392)
    (2.481481481481481, 1.575271875417536)
    (2.485485485485485, 1.576542256168697)
    (2.48948948948949, 1.577811614068514)
    (2.493493493493494, 1.579079951583672)
    (2.497497497497497, 1.580347271170959)
    (2.501501501501501, 1.581613575277318)
    (2.505505505505505, 1.582878866339906)
    (2.50950950950951, 1.584143146786145)
    (2.513513513513514, 1.58540641903378)
    (2.517517517517518, 1.586668685490931)
    (2.521521521521521, 1.587929948556145)
    (2.525525525525525, 1.589190210618454)
    (2.52952952952953, 1.590449474057422)
    (2.533533533533534, 1.591707741243201)
    (2.537537537537538, 1.592965014536583)
    (2.541541541541541, 1.594221296289051)
    (2.545545545545545, 1.595476588842828)
    (2.54954954954955, 1.596730894530932)
    (2.553553553553554, 1.597984215677224)
    (2.557557557557558, 1.59923655459646)
    (2.561561561561561, 1.600487913594339)
    (2.565565565565565, 1.601738294967553)
    (2.56956956956957, 1.602987701003838)
    (2.573573573573574, 1.604236133982019)
    (2.577577577577578, 1.605483596172062)
    (2.581581581581581, 1.606730089835123)
    (2.585585585585585, 1.60797561722359)
    (2.58958958958959, 1.609220180581138)
    (2.593593593593594, 1.610463782142769)
    (2.597597597597598, 1.611706424134866)
    (2.601601601601601, 1.612948108775233)
    (2.605605605605605, 1.614188838273145)
    (2.60960960960961, 1.615428614829393)
    (2.613613613613614, 1.616667440636328)
    (2.617617617617618, 1.617905317877909)
    (2.621621621621621, 1.619142248729747)
    (2.625625625625626, 1.620378235359148)
    (2.62962962962963, 1.621613279925158)
    (2.633633633633634, 1.62284738457861)
    (2.637637637637638, 1.624080551462161)
    (2.641641641641642, 1.625312782710344)
    (2.645645645645646, 1.626544080449603)
    (2.64964964964965, 1.627774446798342)
    (2.653653653653654, 1.629003883866964)
    (2.657657657657658, 1.630232393757914)
    (2.661661661661662, 1.631459978565721)
    (2.665665665665666, 1.63268664037704)
    (2.66966966966967, 1.633912381270694)
    (2.673673673673674, 1.635137203317714)
    (2.677677677677678, 1.636361108581378)
    (2.681681681681682, 1.637584099117258)
    (2.685685685685686, 1.638806176973252)
    (2.68968968968969, 1.64002734418963)
    (2.693693693693694, 1.64124760279907)
    (2.697697697697698, 1.642466954826701)
    (2.701701701701702, 1.643685402290141)
    (2.705705705705706, 1.644902947199532)
    (2.70970970970971, 1.646119591557585)
    (2.713713713713714, 1.647335337359614)
    (2.717717717717718, 1.648550186593577)
    (2.721721721721722, 1.649764141240111)
    (2.725725725725726, 1.650977203272573)
    (2.72972972972973, 1.652189374657073)
    (2.733733733733734, 1.653400657352517)
    (2.737737737737738, 1.654611053310638)
    (2.741741741741742, 1.655820564476037)
    (2.745745745745746, 1.657029192786218)
    (2.74974974974975, 1.658236940171624)
    (2.753753753753754, 1.659443808555672)
    (2.757757757757758, 1.660649799854791)
    (2.761761761761762, 1.661854915978456)
    (2.765765765765766, 1.663059158829224)
    (2.76976976976977, 1.664262530302767)
    (2.773773773773774, 1.665465032287911)
    (2.777777777777778, 1.666666666666667)
    (2.781781781781782, 1.667867435314264)
    (2.785785785785786, 1.66906734009919)
    (2.78978978978979, 1.670266382883218)
    (2.793793793793794, 1.671464565521445)
    (2.797797797797798, 1.672661889862323)
    (2.801801801801802, 1.673858357747692)
    (2.805805805805806, 1.675053971012817)
    (2.80980980980981, 1.676248731486413)
    (2.813813813813814, 1.677442640990688)
    (2.817817817817818, 1.678635701341365)
    (2.821821821821822, 1.679827914347723)
    (2.825825825825826, 1.681019281812623)
    (2.82982982982983, 1.682209805532541)
    (2.833833833833834, 1.683399487297603)
    (2.837837837837838, 1.684588328891613)
    (2.841841841841842, 1.685776332092084)
    (2.845845845845846, 1.686963498670272)
    (2.84984984984985, 1.688149830391204)
    (2.853853853853854, 1.689335329013708)
    (2.857857857857858, 1.690519996290448)
    (2.861861861861862, 1.69170383396795)
    (2.865865865865866, 1.692886843786632)
    (2.86986986986987, 1.694069027480837)
    (2.873873873873874, 1.69525038677886)
    (2.877877877877878, 1.696430923402977)
    (2.881881881881882, 1.697610639069478)
    (2.885885885885886, 1.698789535488692)
    (2.88988988988989, 1.699967614365018)
    (2.893893893893894, 1.701144877396953)
    (2.897897897897898, 1.702321326277122)
    (2.901901901901902, 1.703496962692303)
    (2.905905905905906, 1.704671788323461)
    (2.90990990990991, 1.705845804845769)
    (2.913913913913914, 1.707019013928642)
    (2.917917917917918, 1.708191417235761)
    (2.921921921921922, 1.709363016425102)
    (2.925925925925926, 1.710533813148961)
    (2.92992992992993, 1.711703809053988)
    (2.933933933933934, 1.712873005781203)
    (2.937937937937938, 1.714041404966035)
    (2.941941941941942, 1.715209008238338)
    (2.945945945945946, 1.716375817222425)
    (2.94994994994995, 1.71754183353709)
    (2.953953953953954, 1.718707058795638)
    (2.957957957957958, 1.719871494605907)
    (2.961961961961962, 1.721035142570297)
    (2.965965965965966, 1.722198004285792)
    (2.96996996996997, 1.723360081343992)
    (2.973973973973974, 1.724521375331131)
    (2.977977977977978, 1.725681887828107)
    (2.981981981981982, 1.726841620410506)
    (2.985985985985986, 1.728000574648627)
    (2.98998998998999, 1.729158752107507)
    (2.993993993993994, 1.730316154346943)
    (2.997997997997998, 1.731472782921521)
    (3.002002002002002, 1.732628639380638)
    (3.006006006006006, 1.733783725268526)
    (3.01001001001001, 1.734938042124274)
    (3.014014014014014, 1.736091591481859)
    (3.018018018018018, 1.737244374870161)
    (3.022022022022022, 1.738396393812994)
    (3.026026026026026, 1.739547649829123)
    (3.03003003003003, 1.740698144432294)
    (3.034034034034034, 1.74184787913125)
    (3.038038038038038, 1.742996855429762)
    (3.042042042042042, 1.744145074826645)
    (3.046046046046046, 1.745292538815784)
    (3.05005005005005, 1.746439248886159)
    (3.054054054054054, 1.74758520652186)
    (3.058058058058058, 1.74873041320212)
    (3.062062062062062, 1.749874870401327)
    (3.066066066066066, 1.751018579589053)
    (3.07007007007007, 1.752161542230074)
    (3.074074074074074, 1.753303759784389)
    (3.078078078078078, 1.754445233707247)
    (3.082082082082082, 1.755585965449167)
    (3.086086086086086, 1.756725956455954)
    (3.09009009009009, 1.757865208168729)
    (3.094094094094094, 1.759003722023946)
    (3.098098098098098, 1.76014149945341)
    (3.102102102102102, 1.761278541884305)
    (3.106106106106106, 1.762414850739208)
    (3.11011011011011, 1.763550427436117)
    (3.114114114114114, 1.764685273388463)
    (3.118118118118118, 1.765819390005138)
    (3.122122122122122, 1.766952778690512)
    (3.126126126126126, 1.768085440844454)
    (3.13013013013013, 1.76921737786235)
    (3.134134134134134, 1.770348591135128)
    (3.138138138138138, 1.771479082049274)
    (3.142142142142142, 1.772608851986851)
    (3.146146146146146, 1.773737902325523)
    (3.15015015015015, 1.77486623443857)
    (3.154154154154154, 1.775993849694912)
    (3.158158158158158, 1.777120749459124)
    (3.162162162162162, 1.778246935091458)
    (3.166166166166166, 1.77937240794786)
    (3.17017017017017, 1.780497169379994)
    (3.174174174174174, 1.781621220735253)
    (3.178178178178178, 1.782744563356786)
    (3.182182182182182, 1.783867198583511)
    (3.186186186186186, 1.784989127750135)
    (3.19019019019019, 1.786110352187174)
    (3.194194194194194, 1.787230873220971)
    (3.198198198198198, 1.788350692173713)
    (3.202202202202202, 1.78946981036345)
    (3.206206206206206, 1.790588229104114)
    (3.21021021021021, 1.791705949705534)
    (3.214214214214214, 1.792822973473459)
    (3.218218218218218, 1.79393930170957)
    (3.222222222222222, 1.795054935711501)
    (3.226226226226226, 1.796169876772859)
    (3.23023023023023, 1.797284126183234)
    (3.234234234234234, 1.798397685228224)
    (3.238238238238238, 1.799510555189449)
    (3.242242242242242, 1.800622737344567)
    (3.246246246246246, 1.801734232967295)
    (3.25025025025025, 1.802845043327421)
    (3.254254254254254, 1.803955169690825)
    (3.258258258258258, 1.805064613319495)
    (3.262262262262262, 1.806173375471542)
    (3.266266266266266, 1.807281457401217)
    (3.27027027027027, 1.80838886035893)
    (3.274274274274274, 1.809495585591265)
    (3.278278278278278, 1.810601634340994)
    (3.282282282282282, 1.811707007847097)
    (3.286286286286286, 1.812811707344777)
    (3.29029029029029, 1.813915734065475)
    (3.294294294294294, 1.815019089236886)
    (3.298298298298298, 1.816121774082977)
    (3.302302302302302, 1.817223789824)
    (3.306306306306306, 1.818325137676512)
    (3.31031031031031, 1.819425818853385)
    (3.314314314314314, 1.820525834563826)
    (3.318318318318318, 1.82162518601339)
    (3.322322322322322, 1.822723874403998)
    (3.326326326326326, 1.82382190093395)
    (3.33033033033033, 1.82491926679794)
    (3.334334334334334, 1.826015973187073)
    (3.338338338338338, 1.827112021288881)
    (3.342342342342342, 1.828207412287332)
    (3.346346346346346, 1.829302147362853)
    (3.35035035035035, 1.83039622769234)
    (3.354354354354354, 1.831489654449174)
    (3.358358358358358, 1.832582428803234)
    (3.362362362362362, 1.833674551920913)
    (3.366366366366366, 1.834766024965136)
    (3.37037037037037, 1.835856849095367)
    (3.374374374374374, 1.83694702546763)
    (3.378378378378379, 1.838036555234519)
    (3.382382382382382, 1.839125439545216)
    (3.386386386386386, 1.8402136795455)
    (3.39039039039039, 1.841301276377766)
    (3.394394394394395, 1.842388231181038)
    (3.398398398398399, 1.843474545090981)
    (3.402402402402402, 1.844560219239915)
    (3.406406406406406, 1.845645254756831)
    (3.41041041041041, 1.846729652767402)
    (3.414414414414415, 1.847813414394001)
    (3.418418418418419, 1.848896540755707)
    (3.422422422422422, 1.849979032968326)
    (3.426426426426426, 1.851060892144401)
    (3.43043043043043, 1.852142119393226)
    (3.434434434434435, 1.853222715820857)
    (3.438438438438439, 1.854302682530131)
    (3.442442442442442, 1.855382020620671)
    (3.446446446446446, 1.856460731188906)
    (3.45045045045045, 1.857538815328081)
    (3.454454454454455, 1.858616274128271)
    (3.458458458458459, 1.859693108676391)
    (3.462462462462462, 1.860769320056213)
    (3.466466466466466, 1.861844909348377)
    (3.47047047047047, 1.862919877630401)
    (3.474474474474475, 1.863994225976699)
    (3.478478478478479, 1.865067955458588)
    (3.482482482482482, 1.866141067144304)
    (3.486486486486486, 1.867213562099014)
    (3.49049049049049, 1.868285441384825)
    (3.494494494494495, 1.869356706060803)
    (3.498498498498499, 1.870427357182978)
    (3.502502502502503, 1.87149739580436)
    (3.506506506506506, 1.872566822974952)
    (3.51051051051051, 1.873635639741759)
    (3.514514514514515, 1.874703847148801)
    (3.518518518518519, 1.875771446237126)
    (3.522522522522523, 1.876838438044821)
    (3.526526526526526, 1.877904823607024)
    (3.53053053053053, 1.878970603955935)
    (3.534534534534535, 1.880035780120829)
    (3.538538538538539, 1.881100353128067)
    (3.542542542542543, 1.882164324001107)
    (3.546546546546546, 1.883227693760515)
    (3.55055055055055, 1.884290463423978)
    (3.554554554554555, 1.885352634006316)
    (3.558558558558559, 1.88641420651949)
    (3.562562562562563, 1.887475181972617)
    (3.566566566566566, 1.888535561371977)
    (3.57057057057057, 1.889595345721028)
    (3.574574574574575, 1.890654536020416)
    (3.578578578578579, 1.891713133267985)
    (3.582582582582583, 1.89277113845879)
    (3.586586586586586, 1.893828552585103)
    (3.59059059059059, 1.894885376636431)
    (3.594594594594595, 1.895941611599522)
    (3.598598598598599, 1.896997258458377)
    (3.602602602602603, 1.898052318194259)
    (3.606606606606606, 1.899106791785709)
    (3.61061061061061, 1.900160680208548)
    (3.614614614614615, 1.901213984435896)
    (3.618618618618619, 1.902266705438178)
    (3.622622622622623, 1.903318844183134)
    (3.626626626626626, 1.904370401635834)
    (3.630630630630631, 1.90542137875868)
    (3.634634634634635, 1.906471776511427)
    (3.638638638638639, 1.907521595851182)
    (3.642642642642643, 1.908570837732423)
    (3.646646646646647, 1.909619503107006)
    (3.650650650650651, 1.910667592924172)
    (3.654654654654655, 1.911715108130564)
    (3.658658658658659, 1.91276204967023)
    (3.662662662662663, 1.913808418484636)
    (3.666666666666667, 1.914854215512676)
    (3.670670670670671, 1.915899441690683)
    (3.674674674674675, 1.916944097952435)
    (3.678678678678679, 1.917988185229168)
    (3.682682682682683, 1.919031704449586)
    (3.686686686686687, 1.920074656539867)
    (3.690690690690691, 1.921117042423676)
    (3.694694694694695, 1.922158863022174)
    (3.698698698698699, 1.923200119254026)
    (3.702702702702703, 1.924240812035412)
    (3.706706706706707, 1.925280942280037)
    (3.710710710710711, 1.926320510899137)
    (3.714714714714715, 1.927359518801491)
    (3.718718718718719, 1.928397966893431)
    (3.722722722722723, 1.929435856078849)
    (3.726726726726727, 1.930473187259208)
    (3.730730730730731, 1.93150996133355)
    (3.734734734734735, 1.932546179198504)
    (3.738738738738739, 1.933581841748298)
    (3.742742742742743, 1.934616949874766)
    (3.746746746746747, 1.935651504467358)
    (3.750750750750751, 1.936685506413148)
    (3.754754754754755, 1.937718956596842)
    (3.758758758758759, 1.93875185590079)
    (3.762762762762763, 1.939784205204992)
    (3.766766766766767, 1.940816005387107)
    (3.770770770770771, 1.941847257322463)
    (3.774774774774775, 1.942877961884064)
    (3.778778778778779, 1.943908119942601)
    (3.782782782782783, 1.944937732366459)
    (3.786786786786787, 1.945966800021724)
    (3.790790790790791, 1.946995323772194)
    (3.794794794794795, 1.948023304479388)
    (3.798798798798799, 1.949050743002552)
    (3.802802802802803, 1.950077640198667)
    (3.806806806806807, 1.951103996922462)
    (3.810810810810811, 1.952129814026416)
    (3.814814814814815, 1.953155092360772)
    (3.818818818818819, 1.95417983277354)
    (3.822822822822823, 1.955204036110509)
    (3.826826826826827, 1.956227703215254)
    (3.830830830830831, 1.957250834929144)
    (3.834834834834835, 1.95827343209135)
    (3.838838838838839, 1.959295495538853)
    (3.842842842842843, 1.960317026106452)
    (3.846846846846847, 1.961338024626772)
    (3.850850850850851, 1.962358491930272)
    (3.854854854854855, 1.963378428845253)
    (3.858858858858859, 1.964397836197866)
    (3.862862862862863, 1.965416714812119)
    (3.866866866866867, 1.966435065509885)
    (3.870870870870871, 1.967452889110911)
    (3.874874874874875, 1.968470186432824)
    (3.878878878878879, 1.969486958291138)
    (3.882882882882883, 1.970503205499266)
    (3.886886886886887, 1.971518928868523)
    (3.890890890890891, 1.972534129208134)
    (3.894894894894895, 1.973548807325245)
    (3.898898898898899, 1.974562964024925)
    (3.902902902902903, 1.975576600110181)
    (3.906906906906907, 1.976589716381957)
    (3.910910910910911, 1.977602313639148)
    (3.914914914914915, 1.978614392678602)
    (3.918918918918919, 1.979625954295134)
    (3.922922922922923, 1.980636999281525)
    (3.926926926926927, 1.981647528428536)
    (3.930930930930931, 1.982657542524914)
    (3.934934934934935, 1.983667042357395)
    (3.938938938938939, 1.984676028710716)
    (3.942942942942943, 1.98568450236762)
    (3.946946946946947, 1.986692464108863)
    (3.950950950950951, 1.987699914713222)
    (3.954954954954955, 1.988706854957501)
    (3.958958958958959, 1.989713285616538)
    (3.962962962962963, 1.990719207463213)
    (3.966966966966967, 1.991724621268454)
    (3.970970970970971, 1.992729527801244)
    (3.974974974974975, 1.993733927828629)
    (3.978978978978979, 1.994737822115723)
    (3.982982982982983, 1.995741211425716)
    (3.986986986986987, 1.996744096519879)
    (3.990990990990991, 1.997746478157574)
    (3.994994994994995, 1.998748357096259)
    (3.998998998998999, 1.999749734091494)
    (4.003003003003003, 2.000750609896946)
    (4.007007007007007, 2.001750985264403)
    (4.011011011011011, 2.00275086094377)
    (4.015015015015015, 2.003750237683084)
    (4.019019019019019, 2.004749116228517)
    (4.023023023023023, 2.005747497324382)
    (4.027027027027027, 2.006745381713143)
    (4.031031031031031, 2.007742770135415)
    (4.035035035035035, 2.008739663329978)
    (4.039039039039039, 2.009736062033778)
    (4.043043043043043, 2.010731966981935)
    (4.047047047047047, 2.01172737890775)
    (4.051051051051051, 2.01272229854271)
    (4.055055055055055, 2.013716726616496)
    (4.059059059059059, 2.014710663856987)
    (4.063063063063063, 2.015704110990267)
    (4.067067067067067, 2.016697068740634)
    (4.071071071071071, 2.017689537830603)
    (4.075075075075075, 2.01868151898091)
    (4.079079079079079, 2.019673012910526)
    (4.083083083083083, 2.020664020336652)
    (4.087087087087087, 2.021654541974738)
    (4.091091091091091, 2.022644578538476)
    (4.095095095095095, 2.023634130739817)
    (4.099099099099099, 2.024623199288969)
    (4.103103103103103, 2.025611784894406)
    (4.107107107107107, 2.026599888262878)
    (4.111111111111111, 2.027587510099406)
    (4.115115115115115, 2.028574651107303)
    (4.119119119119119, 2.029561311988164)
    (4.123123123123123, 2.030547493441885)
    (4.127127127127127, 2.031533196166661)
    (4.131131131131131, 2.032518420858992)
    (4.135135135135135, 2.033503168213695)
    (4.139139139139139, 2.034487438923902)
    (4.143143143143143, 2.035471233681072)
    (4.147147147147147, 2.03645455317499)
    (4.151151151151151, 2.037437398093779)
    (4.155155155155155, 2.038419769123905)
    (4.159159159159159, 2.039401666950177)
    (4.163163163163163, 2.040383092255757)
    (4.167167167167167, 2.041364045722165)
    (4.171171171171171, 2.042344528029287)
    (4.175175175175175, 2.043324539855374)
    (4.179179179179179, 2.044304081877053)
    (4.183183183183183, 2.04528315476933)
    (4.187187187187187, 2.046261759205598)
    (4.191191191191191, 2.047239895857638)
    (4.195195195195195, 2.048217565395628)
    (4.199199199199199, 2.049194768488149)
    (4.203203203203203, 2.050171505802186)
    (4.207207207207207, 2.051147778003137)
    (4.211211211211211, 2.052123585754818)
    (4.215215215215215, 2.053098929719466)
    (4.219219219219219, 2.054073810557746)
    (4.223223223223223, 2.055048228928757)
    (4.227227227227227, 2.056022185490037)
    (4.231231231231231, 2.056995680897563)
    (4.235235235235235, 2.057968715805766)
    (4.23923923923924, 2.058941290867527)
    (4.243243243243243, 2.059913406734187)
    (4.247247247247247, 2.06088506405555)
    (4.251251251251252, 2.06185626347989)
    (4.255255255255255, 2.062827005653953)
    (4.25925925925926, 2.063797291222968)
    (4.263263263263263, 2.064767120830643)
    (4.267267267267267, 2.065736495119178)
    (4.271271271271272, 2.066705414729267)
    (4.275275275275275, 2.067673880300101)
    (4.27927927927928, 2.068641892469376)
    (4.283283283283283, 2.069609451873295)
    (4.287287287287287, 2.070576559146579)
    (4.291291291291292, 2.071543214922463)
    (4.295295295295295, 2.072509419832705)
    (4.2992992992993, 2.073475174507594)
    (4.303303303303303, 2.074440479575951)
    (4.307307307307307, 2.075405335665134)
    (4.311311311311312, 2.076369743401043)
    (4.315315315315315, 2.077333703408125)
    (4.31931931931932, 2.07829721630938)
    (4.323323323323323, 2.079260282726365)
    (4.327327327327327, 2.080222903279196)
    (4.331331331331332, 2.081185078586556)
    (4.335335335335335, 2.0821468092657)
    (4.33933933933934, 2.083108095932455)
    (4.343343343343343, 2.084068939201231)
    (4.347347347347347, 2.085029339685019)
    (4.351351351351352, 2.085989297995402)
    (4.355355355355355, 2.086948814742555)
    (4.35935935935936, 2.08790789053525)
    (4.363363363363363, 2.088866525980864)
    (4.367367367367367, 2.089824721685378)
    (4.371371371371372, 2.090782478253386)
    (4.375375375375375, 2.091739796288098)
    (4.37937937937938, 2.092696676391344)
    (4.383383383383383, 2.093653119163579)
    (4.387387387387387, 2.094609125203886)
    (4.391391391391392, 2.095564695109982)
    (4.395395395395395, 2.096519829478222)
    (4.3993993993994, 2.097474528903605)
    (4.403403403403403, 2.098428793979773)
    (4.407407407407407, 2.09938262529902)
    (4.411411411411412, 2.100336023452298)
    (4.415415415415415, 2.101288989029214)
    (4.41941941941942, 2.102241522618041)
    (4.423423423423423, 2.10319362480572)
    (4.427427427427427, 2.104145296177863)
    (4.431431431431432, 2.10509653731876)
    (4.435435435435435, 2.106047348811378)
    (4.43943943943944, 2.106997731237374)
    (4.443443443443443, 2.107947685177088)
    (4.447447447447447, 2.108897211209557)
    (4.451451451451452, 2.109846309912514)
    (4.455455455455455, 2.110794981862392)
    (4.45945945945946, 2.111743227634331)
    (4.463463463463463, 2.112691047802178)
    (4.467467467467467, 2.113638442938496)
    (4.471471471471472, 2.114585413614563)
    (4.475475475475475, 2.11553196040038)
    (4.47947947947948, 2.116478083864673)
    (4.483483483483483, 2.117423784574898)
    (4.487487487487487, 2.118369063097242)
    (4.491491491491492, 2.119313919996632)
    (4.495495495495495, 2.120258355836735)
    (4.4994994994995, 2.121202371179963)
    (4.503503503503503, 2.122145966587478)
    (4.507507507507508, 2.123089142619195)
    (4.511511511511512, 2.124031899833783)
    (4.515515515515515, 2.124974238788677)
    (4.51951951951952, 2.125916160040071)
    (4.523523523523523, 2.126857664142931)
    (4.527527527527528, 2.127798751650994)
    (4.531531531531532, 2.128739423116773)
    (4.535535535535535, 2.129679679091561)
    (4.53953953953954, 2.130619520125435)
    (4.543543543543543, 2.131558946767258)
    (4.547547547547548, 2.132497959564686)
    (4.551551551551552, 2.133436559064167)
    (4.555555555555555, 2.13437474581095)
    (4.55955955955956, 2.135312520349085)
    (4.563563563563563, 2.136249883221428)
    (4.567567567567568, 2.137186834969645)
    (4.571571571571572, 2.138123376134215)
    (4.575575575575575, 2.139059507254432)
    (4.57957957957958, 2.139995228868415)
    (4.583583583583583, 2.140930541513102)
    (4.587587587587588, 2.141865445724261)
    (4.591591591591592, 2.142799942036492)
    (4.595595595595595, 2.143734030983227)
    (4.5995995995996, 2.14466771309674)
    (4.603603603603603, 2.145600988908143)
    (4.607607607607608, 2.146533858947398)
    (4.611611611611612, 2.147466323743311)
    (4.615615615615615, 2.148398383823544)
    (4.61961961961962, 2.149330039714613)
    (4.623623623623623, 2.150261291941894)
    (4.627627627627628, 2.151192141029626)
    (4.631631631631632, 2.152122587500914)
    (4.635635635635635, 2.153052631877733)
    (4.63963963963964, 2.153982274680931)
    (4.643643643643643, 2.154911516430232)
    (4.647647647647648, 2.155840357644241)
    (4.651651651651652, 2.156768798840444)
    (4.655655655655655, 2.157696840535217)
    (4.65965965965966, 2.158624483243822)
    (4.663663663663663, 2.159551727480419)
    (4.667667667667668, 2.160478573758061)
    (4.671671671671672, 2.161405022588703)
    (4.675675675675675, 2.162331074483201)
    (4.67967967967968, 2.16325672995132)
    (4.683683683683683, 2.164181989501734)
    (4.687687687687688, 2.165106853642029)
    (4.691691691691692, 2.166031322878709)
    (4.695695695695695, 2.166955397717197)
    (4.6996996996997, 2.167879078661838)
    (4.703703703703703, 2.168802366215904)
    (4.707707707707708, 2.169725260881596)
    (4.711711711711712, 2.170647763160046)
    (4.715715715715715, 2.171569873551324)
    (4.71971971971972, 2.172491592554438)
    (4.723723723723723, 2.173412920667337)
    (4.727727727727728, 2.174333858386915)
    (4.731731731731732, 2.175254406209014)
    (4.735735735735735, 2.17617456462843)
    (4.73973973973974, 2.177094334138909)
    (4.743743743743743, 2.178013715233158)
    (4.747747747747748, 2.178932708402843)
    (4.751751751751752, 2.179851314138593)
    (4.755755755755755, 2.180769532930006)
    (4.75975975975976, 2.181687365265647)
    (4.763763763763764, 2.182604811633055)
    (4.767767767767768, 2.183521872518745)
    (4.771771771771772, 2.184438548408211)
    (4.775775775775776, 2.185354839785927)
    (4.77977977977978, 2.186270747135354)
    (4.783783783783784, 2.187186270938939)
    (4.787787787787788, 2.188101411678121)
    (4.791791791791792, 2.189016169833332)
    (4.795795795795796, 2.189930545884)
    (4.7997997997998, 2.190844540308554)
    (4.803803803803804, 2.191758153584424)
    (4.807807807807808, 2.192671386188046)
    (4.811811811811812, 2.193584238594865)
    (4.815815815815816, 2.194496711279335)
    (4.81981981981982, 2.195408804714926)
    (4.823823823823824, 2.196320519374125)
    (4.827827827827828, 2.197231855728436)
    (4.831831831831832, 2.19814281424839)
    (4.835835835835836, 2.199053395403539)
    (4.83983983983984, 2.199963599662467)
    (4.843843843843844, 2.200873427492786)
    (4.847847847847848, 2.201782879361144)
    (4.851851851851852, 2.202691955733223)
    (4.855855855855856, 2.203600657073749)
    (4.85985985985986, 2.204508983846484)
    (4.863863863863864, 2.205416936514242)
    (4.867867867867868, 2.206324515538879)
    (4.871871871871872, 2.207231721381303)
    (4.875875875875876, 2.208138554501478)
    (4.87987987987988, 2.20904501535842)
    (4.883883883883884, 2.209951104410205)
    (4.887887887887888, 2.210856822113971)
    (4.891891891891892, 2.211762168925921)
    (4.895895895895896, 2.21266714530132)
    (4.8998998998999, 2.21357175169451)
    (4.903903903903904, 2.214475988558897)
    (4.907907907907908, 2.215379856346967)
    (4.911911911911912, 2.216283355510281)
    (4.915915915915916, 2.217186486499481)
    (4.91991991991992, 2.218089249764292)
    (4.923923923923924, 2.218991645753522)
    (4.927927927927928, 2.219893674915069)
    (4.931931931931932, 2.220795337695919)
    (4.935935935935936, 2.221696634542154)
    (4.93993993993994, 2.222597565898951)
    (4.943943943943944, 2.223498132210581)
    (4.947947947947948, 2.224398333920422)
    (4.951951951951952, 2.22529817147095)
    (4.955955955955956, 2.226197645303749)
    (4.95995995995996, 2.227096755859511)
    (4.963963963963964, 2.22799550357804)
    (4.967967967967968, 2.228893888898251)
    (4.971971971971972, 2.229791912258176)
    (4.975975975975976, 2.230689574094965)
    (4.97997997997998, 2.231586874844889)
    (4.983983983983984, 2.232483814943343)
    (4.987987987987988, 2.233380394824847)
    (4.991991991991992, 2.234276614923048)
    (4.995995995995996, 2.235172475670725)
    (5, 2.23606797749979)
};
\addlegendentry{\(\tau^{1/(4\theta -1)}\)}
\end{axis}
\end{tikzpicture}


==> images/power_norm/best_exponential_schedule_moreau_envelope_gap_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Total algorithm iterations}, ylabel={$(f_{1,\lambda}(x_k) - f_1^*) / |f_1^*|$}, legend pos={south west}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}, xmode={log}, ymode={log}]
    \addplot[no marks, color={T-S-YOB9}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.4041291790504935  \\
            3.0  0.8726171698801626  \\
            5.0  0.6223623733829119  \\
            6.0  0.5414170890139356  \\
            8.0  0.4262778806134587  \\
            10.0  0.3487004393009939  \\
            12.0  0.301766406157304  \\
            13.0  0.282659253713365  \\
            15.0  0.24976532260195491  \\
            17.0  0.22311836208460376  \\
            19.0  0.20113454630061897  \\
            20.0  0.19141914115342185  \\
            22.0  0.17450472263110486  \\
            24.0  0.1600648457843592  \\
            26.0  0.14760918715417007  \\
            27.0  0.14205994735422747  \\
            29.0  0.13190452237469374  \\
            31.0  0.12296219100714195  \\
            33.0  0.11503483266875456  \\
            34.0  0.11137216157671156  \\
            36.0  0.10556038729897313  \\
            38.0  0.10022434468263026  \\
            40.0  0.09531674806182155  \\
            41.0  0.09306096049400192  \\
            43.0  0.08874446710676996  \\
            45.0  0.08481338909773872  \\
            47.0  0.08115653529243119  \\
            48.0  0.0794309642464677  \\
            51.0  0.07462064599154282  \\
            53.0  0.07168950014879052  \\
            55.0  0.06894177627253396  \\
            57.0  0.06639785689349234  \\
            59.0  0.06412501462308424  \\
            62.0  0.06111350148472558  \\
            65.0  0.05836281743156432  \\
            67.0  0.05663992451543462  \\
            70.0  0.05420893567016795  \\
            73.0  0.05197086681850265  \\
            77.0  0.049218350244708386  \\
            78.0  0.04856324897074614  \\
            82.0  0.046113311863424725  \\
            86.0  0.04406231846397057  \\
            90.0  0.042162752391232385  \\
            92.0  0.04125742195038711  \\
            96.0  0.039563483601228536  \\
            101.0  0.0376053900167911  \\
            106.0  0.03581062053170636  \\
            108.0  0.035158637817777526  \\
            113.0  0.033669241325622504  \\
            119.0  0.032025531855611765  \\
            124.0  0.030762266414424054  \\
            127.0  0.03004526071509911  \\
            133.0  0.028721094977449086  \\
            139.0  0.027545292903578593  \\
            146.0  0.026277485855830063  \\
            149.0  0.02576664165179045  \\
            156.0  0.02467168074735276  \\
            164.0  0.023543366056149966  \\
            172.0  0.022502123746701793  \\
            176.0  0.022008515247039936  \\
            184.0  0.0211276048604831  \\
            193.0  0.020206488782346592  \\
            201.0  0.019445554525477898  \\
            202.0  0.019353202689902625  \\
            211.0  0.018592773535022623  \\
            221.0  0.017810346550939826  \\
            232.0  0.017040179400544374  \\
            237.0  0.016711974828529846  \\
            248.0  0.016026713171757204  \\
            260.0  0.015342109064923826  \\
            272.0  0.014722687902261375  \\
            279.0  0.014380329251223142  \\
            292.0  0.013800772334020609  \\
            305.0  0.013278658687750263  \\
            320.0  0.012718407666112536  \\
            335.0  0.012213076041766767  \\
            343.0  0.011959070307812758  \\
            359.0  0.011483112561839095  \\
            376.0  0.01102584590812125  \\
            394.0  0.010580881449145929  \\
            402.0  0.010392954744947145  \\
            412.0  0.010172796774787477  \\
            432.0  0.009761253918774054  \\
            452.0  0.009387331871440448  \\
            463.0  0.009195435245746467  \\
            485.0  0.008836104142854304  \\
            507.0  0.008502767300268345  \\
            531.0  0.008170781755236214  \\
            544.0  0.0080018645654511  \\
            570.0  0.007688837892573794  \\
            596.0  0.007402448556227008  \\
            610.0  0.007258650603250363  \\
            625.0  0.007110978854619891  \\
            654.0  0.006847274422171137  \\
            685.0  0.006588103790440764  \\
            717.0  0.006342013958016641  \\
            734.0  0.006218775704373715  \\
            769.0  0.005984167211106717  \\
            803.0  0.005774183895850304  \\
            824.0  0.005654230423504922  \\
            843.0  0.005549136086819496  \\
            883.0  0.005342466288793339  \\
            925.0  0.0051442034357199  \\
            968.0  0.00495699408605197  \\
            991.0  0.004863208171703577  \\
            1014.0  0.004773924354639893  \\
            1062.0  0.004599112386815591  \\
            1112.0  0.004432184221677185  \\
            1138.0  0.004350151905519281  \\
            1192.0  0.004191850871048063  \\
            1219.0  0.004117827465392294  \\
            1277.0  0.003967626846602092  \\
            1307.0  0.0038946738004622308  \\
            1369.0  0.0037535893183323005  \\
            1404.0  0.003678894155613441  \\
            1467.0  0.0035529027782694473  \\
            1501.0  0.0034896760701715124  \\
            1572.0  0.0033649922087257275  \\
            1608.0  0.00330543966565241  \\
            1684.0  0.0031882108709108325  \\
            1724.0  0.003130347236777197  \\
            1805.0  0.0030201251650991104  \\
            1890.0  0.0029136313330035126  \\
            1980.0  0.002809771058456859  \\
            2005.0  0.0027829105368411076  \\
            2073.0  0.0027116697183170346  \\
            2171.0  0.00261633206775098  \\
            2222.0  0.002569842850477514  \\
            2274.0  0.0025243203797099844  \\
            2381.0  0.0024364191262453818  \\
            2437.0  0.0023929692703707427  \\
            2552.0  0.002309754245135736  \\
            2606.0  0.002273298899579864  \\
            2672.0  0.0022299427166952253  \\
            2798.0  0.002152924570499916  \\
            2864.0  0.00211507106736563  \\
            2930.0  0.0020786868813758956  \\
            3007.0  0.0020379510479710205  \\
            3140.0  0.001972157446592837  \\
            3214.0  0.0019378199126029601  \\
            3289.0  0.0019039725832960578  \\
            3408.0  0.0018536336667744843  \\
            3524.0  0.0018074743538336701  \\
            3608.0  0.0017755508644178239  \\
            3777.0  0.001715386939536581  \\
            3809.0  0.0017045866053385318  \\
            3955.0  0.0016570773074115106  \\
            4048.0  0.0016282869667244766  \\
            4209.0  0.0015814247670616149  \\
            4239.0  0.001572925033230276  \\
            4410.0  0.0015271590508791244  \\
            4543.0  0.0014938350766900965  \\
            4649.0  0.0014683125025885192  \\
            4757.0  0.0014434387888295156  \\
            4868.0  0.0014188607476027756  \\
            5011.0  0.0013884653275346834  \\
            5211.0  0.0013487041041653019  \\
            5217.0  0.0013475343446504398  \\
            5412.0  0.0013113781429783262  \\
            5591.0  0.0012801857057514255  \\
            5722.0  0.0012583190452305879  \\
            5813.0  0.0012438140663238045  \\
            5992.0  0.00121618231645492  \\
            6132.0  0.001195636611318024  \\
            6275.0  0.0011755020809181796  \\
            6414.0  0.0011566297503838138  \\
            6571.0  0.0011362656383965856  \\
            6724.0  0.0011170489781979947  \\
            6881.0  0.0010983636448157641  \\
            7015.0  0.0010827733918719288  \\
            7206.0  0.0010617167349271383  \\
            7375.0  0.0010437187189377998  \\
            7547.0  0.0010262587863206019  \\
            7616.0  0.0010193553892249437  \\
            7817.0  0.0010001741055081074  \\
            8017.0  0.0009817665029740763  \\
            8217.0  0.0009642766504317049  \\
            8276.0  0.0009591903452962055  \\
            8469.0  0.0009432389994774768  \\
            8667.0  0.0009273395589827246  \\
            8869.0  0.0009119855923603063  \\
            9019.0  0.0009008037033466965  \\
            9219.0  0.0008865946810725702  \\
            9420.0  0.0008726672311598507  \\
            9620.0  0.0008595159338862929  \\
            9727.0  0.0008526029815671721  \\
            9954.0  0.0008384052068367892  \\
            10186.0  0.000824452599088137  \\
            10422.0  0.0008108709906763402  \\
            10424.0  0.0008107584892860937  \\
            10667.0  0.0007972309428976553  \\
            10916.0  0.0007840559549736081  \\
            11171.0  0.0007709239561674922  \\
            11223.0  0.000768372798312506  \\
            11432.0  0.0007582229985968281  \\
            11699.0  0.0007455811821753545  \\
            11972.0  0.0007332886175019157  \\
            12025.0  0.0007309310468906942  \\
            12251.0  0.0007211380874091871  \\
            12537.0  0.0007092104528846902  \\
            12827.0  0.0006975897239677729  \\
            12830.0  0.0006974727574256242  \\
            13129.0  0.0006859348074179658  \\
            13428.0  0.000674909493848234  \\
            13628.0  0.000667731605675379  \\
            13749.0  0.0006634344257774917  \\
            14029.0  0.0006539195892674076  \\
            14229.0  0.0006472558247870243  \\
            14430.0  0.000640705951930763  \\
            14630.0  0.0006344390778379599  \\
            14831.0  0.0006282164395644863  \\
            15078.0  0.0006207612855833564  \\
            15430.0  0.0006105656956659432  \\
            15432.0  0.0006105083553558854  \\
            15791.0  0.000600475441562739  \\
            16033.0  0.0005939637835777627  \\
            16233.0  0.000588647498057166  \\
            16536.0  0.0005809130862475315  \\
            16634.0  0.0005784611566306612  \\
            16922.0  0.000571328568507857  \\
            17235.0  0.0005638904530146852  \\
            17436.0  0.0005592248959412328  \\
            17636.0  0.0005546294402477008  \\
            17836.0  0.000550155102389835  \\
            18135.0  0.0005436726407434585  \\
            18438.0  0.0005371987287277364  \\
            18558.0  0.0005347014975292894  \\
            18838.0  0.000529043872473309  \\
            19039.0  0.0005250277132571994  \\
            19435.0  0.000517317939148023  \\
            19440.0  0.0005172237499265147  \\
            19840.0  0.0005097562514152178  \\
            20041.0  0.0005060537360015401  \\
            20352.0  0.000500531864332631  \\
            20442.0  0.0004989636121736623  \\
            20828.0  0.0004923054766516432  \\
            21043.0  0.000488674704721318  \\
            21314.0  0.00048426736437364565  \\
            21444.0  0.0004821704379817457  \\
            21811.0  0.0004763104240082104  \\
            22045.0  0.0004727044399683787  \\
            22320.0  0.00046856251180305247  \\
            22446.0  0.0004666796195461264  \\
            22841.0  0.00046084083602644156  \\
            23047.0  0.0004579347918119142  \\
            23374.0  0.0004533677724718949  \\
            23448.0  0.00045234201430186644  \\
            23848.0  0.00044686321560229864  \\
            24049.0  0.00044422854511123086  \\
            24450.0  0.00043902894842506586  \\
            24478.0  0.00043866867735195027  \\
            24850.0  0.00043392316676334674  \\
            25051.0  0.00043147130703444  \\
            25452.0  0.0004266303038654992  \\
            25634.0  0.0004244551090585378  \\
            25852.0  0.00042186751446332034  \\
            26232.0  0.000417540054134438  \\
            26454.0  0.0004150488328217923  \\
            26654.0  0.0004128200676530524  \\
            26854.0  0.0004106059494363731  \\
            27255.0  0.0004063037315372394  \\
            27471.0  0.0004040420556298348  \\
            27656.0  0.0004021172249121743  \\
            28057.0  0.000397983449134727  \\
            28257.0  0.00039597145717054513  \\
            28658.0  0.000392057634856332  \\
            28769.0  0.00039098264346160285  \\
            29059.0  0.00038819110247802777  \\
            29440.0  0.00038457948953702563  \\
            29660.0  0.0003825743564150226  \\
            29860.0  0.0003807626118457238  \\
            30127.0  0.00037836028556828907  \\
            30462.0  0.0003753723373509935  \\
            30830.0  0.0003721814961840214  \\
            30862.0  0.00037191055262589625  \\
            31263.0  0.00036853569072201156  \\
            31550.0  0.00036614328143323504  \\
            31864.0  0.00036354755802291567  \\
            32065.0  0.0003619279856684007  \\
            32286.0  0.0003601876228097444  \\
            32666.0  0.00035721904514616283  \\
            33040.0  0.0003543265509094403  \\
            33067.0  0.00035411884682783697  \\
            33468.0  0.0003510880973218819  \\
            33811.0  0.0003485812812963041  \\
            34069.0  0.0003467101246591279  \\
            34470.0  0.0003438262104589302  \\
            34600.0  0.0003428975876561369  \\
            34870.0  0.00034100534075421436  \\
            35271.0  0.0003382782154843016  \\
            35472.0  0.0003369213042430175  \\
            35672.0  0.00033557775458827553  \\
            36073.0  0.0003329036496226301  \\
            36273.0  0.00033158387825220993  \\
            36674.0  0.0003290411416301684  \\
            36874.0  0.0003277818705499256  \\
            37080.0  0.00032649098626797736  \\
            37476.0  0.00032402692273706443  \\
            37876.0  0.0003215751404475265  \\
            37945.0  0.00032116701546468533  \\
            38277.0  0.00031921212941079234  \\
            38678.0  0.0003168703480087914  \\
            38878.0  0.0003157102415335467  \\
            39079.0  0.00031454957057542454  \\
            39480.0  0.00031225885989817604  \\
            39737.0  0.00031084715663038287  \\
            40081.0  0.0003089697720682341  \\
            40281.0  0.0003078846515292444  \\
            40665.0  0.00030581427129820196  \\
            40882.0  0.00030465182928895236  \\
            41283.0  0.00030254691366649424  \\
            41484.0  0.0003015212579975873  \\
            41684.0  0.000300504927830286  \\
            42085.0  0.0002984797923902856  \\
            42486.0  0.0002964713428195297  \\
            42585.0  0.0002959780406257108  \\
            42886.0  0.0002944843634268674  \\
            43287.0  0.0002925771884760944  \\
            43579.0  0.00029119868543231334  \\
            43688.0  0.0002906861463392355  \\
            44089.0  0.0002888100478694638  \\
            44490.0  0.00028694875333645347  \\
            44690.0  0.0002860259168277129  \\
            44890.0  0.00028513208328144013  \\
            45291.0  0.00028336405405159884  \\
            45637.0  0.0002818492993289288  \\
            45892.0  0.0002807392761103021  \\
            46093.0  0.00027986808698914675  \\
            46494.0  0.000278139909916885  \\
            46702.0  0.0002772560063485323  \\
            47095.0  0.00027564011223172013  \\
            47295.0  0.00027482220141326045  \\
            47696.0  0.00027319122239891395  \\
            47896.0  0.0002723821959436087  \\
            48297.0  0.0002707689152950091  \\
            48498.0  0.00026996466508519805  \\
            48898.0  0.0002684068023847102  \\
            49099.0  0.0002676391164106046  \\
            49500.0  0.000266115578110021  \\
            49700.0  0.00026535967718979784  \\
            50049.0  0.0002640469148396707  \\
            50301.0  0.00026310395822762723  \\
            50702.0  0.00026161194325118536  \\
            50902.0  0.00026089240521359503  \\
            51218.0  0.000259768870610653  \\
            51503.0  0.00025876063213931065  \\
            51904.0  0.0002573501212944986  \\
            52105.0  0.0002566466485947841  \\
            52413.0  0.0002555732513896864  \\
            52706.0  0.0002545572261384595  \\
            53107.0  0.00025319713216070613  \\
            53307.0  0.00025253500067340894  \\
            53636.0  0.00025145039884452236  \\
            53908.0  0.00025055800975847165  \\
            54309.0  0.00024924945095277165  \\
            54509.0  0.0002485999298984731  \\
            54888.0  0.00024737476058685133  \\
            55111.0  0.0002466573356957295  \\
            55511.0  0.000245412580236782  \\
            55912.0  0.0002441814629456884  \\
            56113.0  0.0002435672135659021  \\
            56313.0  0.00024295789622945054  \\
            56714.0  0.00024174182528881606  \\
            57115.0  0.0002405331957841542  \\
            57315.0  0.00023993315252462727  \\
            57515.0  0.000239334940302743  \\
            57916.0  0.0002381782798107886  \\
            58317.0  0.00023703313660393372  \\
            58517.0  0.0002364645115826425  \\
            58822.0  0.00023560056900168185  \\
            59119.0  0.00023476299679247407  \\
            59519.0  0.00023364070441631436  \\
            59720.0  0.00023307923142011608  \\
            60121.0  0.00023197288244893927  \\
            60321.0  0.0002314385319973998  \\
            60722.0  0.00023037168989511358  \\
            60922.0  0.00022984184864328948  \\
            61323.0  0.00022878400225194163  \\
            61600.0  0.00022805674873506725  \\
            61924.0  0.00022720968479907262  \\
            62125.0  0.00022668612633659817  \\
            62525.0  0.00022564860436838027  \\
            62926.0  0.00022464333785265133  \\
            63127.0  0.000224145185881677  \\
            63327.0  0.00022365085336491377  \\
            63728.0  0.0002226637294364141  \\
            64129.0  0.000221681931804906  \\
            64509.0  0.00022075643437096556  \\
            64529.0  0.00022070785508230005  \\
            64930.0  0.0002197365951965677  \\
            65331.0  0.00021877376681523968  \\
            65732.0  0.00021784656434215558  \\
            65932.0  0.00021738591657889238  \\
            66133.0  0.00021692416587569993  \\
            66533.0  0.00021600882438597318  \\
            66934.0  0.00021509593398019323  \\
            67135.0  0.0002146401268300226  \\
            67535.0  0.0002137365590332486  \\
            67736.0  0.0002132842733527753  \\
            68137.0  0.00021238874402053454  \\
            68337.0  0.00021195784174635285  \\
            68738.0  0.00021109710054158546  \\
            69132.0  0.00021025554666079602  \\
            69339.0  0.00020981505539717054  \\
            69539.0  0.0002093905320335196  \\
            69940.0  0.0002085425242208993  \\
            70341.0  0.0002076987146824961  \\
            70742.0  0.00020685907882283687  \\
            70746.0  0.0002068507243442017  \\
            71143.0  0.00020603278378057016  \\
            71543.0  0.00020523248426136128  \\
            71944.0  0.00020443399836701424  \\
            72145.0  0.0002040351899949352  \\
            72397.0  0.00020353653531764274  \\
            72746.0  0.00020284839812514537  \\
            73147.0  0.00020206124116958776  \\
            73347.0  0.00020167004106932346  \\
            73748.0  0.0002008884725191772  \\
            74087.0  0.0002002322014763237  \\
            74349.0  0.00019974338542546862  \\
            74549.0  0.0001993712257431573  \\
            74950.0  0.00019862759782092308  \\
            75351.0  0.00019788736039735201  \\
            75752.0  0.0001971504951793967  \\
            75816.0  0.0001970332015959366  \\
            76153.0  0.00019641698398815169  \\
            76553.0  0.00019568862550952212  \\
            76954.0  0.00019496176003492118  \\
            77355.0  0.00019424533440930015  \\
            77555.0  0.00019389827444621783  \\
            77756.0  0.00019355024317404366  \\
            78157.0  0.00019285819239469232  \\
            78557.0  0.00019217088085372785  \\
            78758.0  0.00019182663806386282  \\
            79159.0  0.0001911421160440293  \\
            79396.0  0.0001907389529768255  \\
            79760.0  0.00019012177266860978  \\
            79960.0  0.0001897837025039901  \\
            80361.0  0.00018910808440048856  \\
            80762.0  0.0001884475144581395  \\
            81163.0  0.00018780117863145124  \\
            81249.0  0.0001876629163075994  \\
            81563.0  0.00018715915418183302  \\
            81964.0  0.0001865182175721079  \\
            82365.0  0.0001858799638706086  \\
            82565.0  0.00018556263145482835  \\
            82966.0  0.00018492837390993578  \\
            83167.0  0.0001846114521114443  \\
            83567.0  0.0001839827362077126  \\
            83768.0  0.00018366779525190186  \\
            84168.0  0.00018305157383297676  \\
            84569.0  0.00018244972751648846  \\
            84970.0  0.00018185029987512094  \\
            85086.0  0.00018167734875404015  \\
            85371.0  0.000181253279406886  \\
            85772.0  0.00018065865467296275  \\
            86172.0  0.00018006788824981103  \\
            86373.0  0.00017977192020270818  \\
            86774.0  0.00017918323222624585  \\
            87072.0  0.00017874728011735944  \\
            87375.0  0.0001783053428198  \\
            87575.0  0.0001780143671464274  \\
            87976.0  0.00017745092262912813  \\
            88377.0  0.0001768917806978321  \\
            88778.0  0.00017633479219561084  \\
            88978.0  0.000176057794239268  \\
            89178.0  0.00017578132830366379  \\
            89579.0  0.00017522861196062414  \\
            89980.0  0.00017467801978416142  \\
            90180.0  0.00017440420112622504  \\
            90581.0  0.00017385677447875843  \\
            90982.0  0.0001733114479553916  \\
            91184.0  0.00017303753722052202  \\
            91383.0  0.00017276854531730556  \\
            91784.0  0.0001722464104293215  \\
            92184.0  0.00017172749907248884  \\
            92585.0  0.0001712092082775742  \\
            92786.0  0.00017095013648594647  \\
            93186.0  0.00017043599569418783  \\
            93387.0  0.0001701783539056723  \\
            93788.0  0.00016966577368073124  \\
            93988.0  0.0001694108284631393  \\
            94389.0  0.00016890107322869196  \\
            94790.0  0.00016839319263608582  \\
            95190.0  0.0001678884380936181  \\
            95391.0  0.00016763964518458599  \\
            95591.0  0.0001673972269460606  \\
            95992.0  0.0001669124685787252  \\
            96393.0  0.0001664294259002551  \\
            96593.0  0.0001661891458658597  \\
            96994.0  0.00016570866113792713  \\
            97395.0  0.00016522987420987948  \\
            97719.0  0.00016484425915274954  \\
            97796.0  0.00016475277798302856  \\
            98196.0  0.00016427854887235435  \\
            98597.0  0.00016380480871660554  \\
            98998.0  0.000163332738188542  \\
            99198.0  0.00016309791340214075  \\
            99599.0  0.00016224517037314446  \\
            100000.0  0.00016106275253614346  \\
        }
        ;
    \addlegendentry {$q=2.5$}
    \addplot[no marks, color={T-S-YOB9}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.6029919266805135  \\
            3.0  0.2751126760150731  \\
            5.0  0.1910060874809073  \\
            6.0  0.1676830542535531  \\
            8.0  0.1365360143386569  \\
            10.0  0.11641951433770026  \\
            12.0  0.10220396635689555  \\
            13.0  0.096524525290892  \\
            15.0  0.08714577017858394  \\
            17.0  0.0796928596038635  \\
            19.0  0.07360648318759754  \\
            20.0  0.07095848879675516  \\
            22.0  0.0662884942470578  \\
            24.0  0.062294015251455254  \\
            26.0  0.05883235714760129  \\
            27.0  0.05726757705143109  \\
            29.0  0.054417865012481255  \\
            31.0  0.05188635285608116  \\
            33.0  0.04962021975441094  \\
            34.0  0.048573341999854934  \\
            36.0  0.046630154467553496  \\
            38.0  0.04486365402182678  \\
            40.0  0.043249683362479925  \\
            41.0  0.042493551365046005  \\
            43.0  0.0410722329901877  \\
            45.0  0.0397599121587038  \\
            47.0  0.03854392030583782  \\
            48.0  0.037968627583372896  \\
            51.0  0.036359551255698314  \\
            53.0  0.03537413886589917  \\
            55.0  0.034450481062943045  \\
            57.0  0.03358266614492777  \\
            59.0  0.03276553046668295  \\
            62.0  0.03162508629921716  \\
            65.0  0.03057548717652007  \\
            67.0  0.02992074154491943  \\
            70.0  0.028999087078560894  \\
            73.0  0.028142754191711892  \\
            77.0  0.02709056871945413  \\
            78.0  0.02684202971050186  \\
            82.0  0.025900109664815152  \\
            86.0  0.02503380641185316  \\
            90.0  0.02423393790571524  \\
            92.0  0.02385645485283233  \\
            96.0  0.023142137727768117  \\
            101.0  0.022317902367843975  \\
            106.0  0.021560779141628156  \\
            108.0  0.021274823112784187  \\
            113.0  0.020598087326433718  \\
            119.0  0.019850797251123608  \\
            124.0  0.019275706007070303  \\
            127.0  0.018949360321992813  \\
            133.0  0.018334733894457975  \\
            139.0  0.017765876557819783  \\
            146.0  0.017153200813308515  \\
            149.0  0.01690579473115844  \\
            156.0  0.01636040036183199  \\
            164.0  0.015786293663401486  \\
            172.0  0.015258275916380275  \\
            176.0  0.01500976447699552  \\
            184.0  0.014540672103257615  \\
            193.0  0.014053049063086668  \\
            201.0  0.013651219710507895  \\
            202.0  0.0136029138598021  \\
            211.0  0.013185898965710123  \\
            221.0  0.012756912824161725  \\
            232.0  0.01232188702513079  \\
            237.0  0.012135639837187972  \\
            248.0  0.011748674408524961  \\
            260.0  0.011358749832972205  \\
            272.0  0.010998506325413134  \\
            279.0  0.010800686297495685  \\
            292.0  0.010454993002367196  \\
            305.0  0.010134716678545885  \\
            320.0  0.009793065423329759  \\
            335.0  0.009477811433536043  \\
            343.0  0.009319382263743708  \\
            359.0  0.009020778814458553  \\
            376.0  0.008727535183624858  \\
            394.0  0.008440839158078996  \\
            402.0  0.008320511611827194  \\
            412.0  0.008175753176545177  \\
            432.0  0.007903566411999016  \\
            452.0  0.007652160033556164  \\
            463.0  0.007521857046358783  \\
            485.0  0.0072765336383498  \\
            507.0  0.007049575321406829  \\
            531.0  0.006820487401056623  \\
            544.0  0.006703664693266451  \\
            570.0  0.006483797725585645  \\
            596.0  0.006280478605955739  \\
            610.0  0.006177179006320632  \\
            625.0  0.006070917655783356  \\
            654.0  0.005877390334451381  \\
            685.0  0.00568614895275091  \\
            717.0  0.005503702594615357  \\
            734.0  0.00541234834384638  \\
            769.0  0.0052352272776351625  \\
            803.0  0.0050759189569680304  \\
            824.0  0.004983177377807092  \\
            843.0  0.004902692540859793  \\
            883.0  0.004743007944564366  \\
            925.0  0.0045881629253316895  \\
            968.0  0.004441640302449865  \\
            991.0  0.004367761211454177  \\
            1014.0  0.004296764286568914  \\
            1062.0  0.00415713363510881  \\
            1112.0  0.004022743703702193  \\
            1138.0  0.003956878717593794  \\
            1192.0  0.0038279945877995676  \\
            1219.0  0.003767238678202073  \\
            1277.0  0.0036442126702484327  \\
            1307.0  0.0035842670806332283  \\
            1369.0  0.0034675546965019606  \\
            1404.0  0.0034055882189235856  \\
            1467.0  0.003300469334062754  \\
            1501.0  0.0032468942637807596  \\
            1572.0  0.003141456935430345  \\
            1608.0  0.003091058184468219  \\
            1684.0  0.002990759116607187  \\
            1724.0  0.002941028058624603  \\
            1805.0  0.002846140597835576  \\
            1890.0  0.0027541122529365926  \\
            1980.0  0.002664100765477918  \\
            2005.0  0.0026403309777551973  \\
            2073.0  0.0025781726443268494  \\
            2171.0  0.0024944973803174048  \\
            2222.0  0.0024534659209476816  \\
            2274.0  0.0024132595073817356  \\
            2381.0  0.002335288285572006  \\
            2437.0  0.0022968306590188006  \\
            2552.0  0.0022224157419141093  \\
            2606.0  0.002189423499298483  \\
            2672.0  0.0021506571060189326  \\
            2798.0  0.0020810255810960535  \\
            2864.0  0.002046656971774919  \\
            2930.0  0.002013619846256722  \\
            3007.0  0.001976653188952951  \\
            3140.0  0.001916481388399086  \\
            3214.0  0.001884858409113036  \\
            3289.0  0.0018540567214511213  \\
            3408.0  0.0018075799168247677  \\
            3524.0  0.0017648769304271237  \\
            3608.0  0.0017354289342636595  \\
            3777.0  0.0016796024843650456  \\
            3809.0  0.0016695113433685578  \\
            3955.0  0.0016252536462780824  \\
            4048.0  0.0015984944680293269  \\
            4209.0  0.0015545770959771936  \\
            4239.0  0.0015467105830303013  \\
            4410.0  0.0015036303268817545  \\
            4543.0  0.0014720542937009238  \\
            4649.0  0.0014480013425321493  \\
            4757.0  0.0014244426242255117  \\
            4868.0  0.001401166231368962  \\
            5011.0  0.0013724873575150034  \\
            5211.0  0.0013346514844041358  \\
            5217.0  0.0013335549010859925  \\
            5412.0  0.0012990544749045653  \\
            5591.0  0.0012692094258602443  \\
            5722.0  0.0012483855843419766  \\
            5813.0  0.0012343949148752933  \\
            5992.0  0.0012079415572973614  \\
            6132.0  0.0011881776888350906  \\
            6275.0  0.0011687732458323383  \\
            6414.0  0.0011506246456131851  \\
            6571.0  0.001130919983273392  \\
            6724.0  0.0011124787098598641  \\
            6881.0  0.0010942884449139602  \\
            7015.0  0.0010793166388805948  \\
            7206.0  0.0010588040628049542  \\
            7375.0  0.0010414162189002296  \\
            7547.0  0.0010244073270485523  \\
            7616.0  0.0010177694268772453  \\
            7817.0  0.0009990070668895747  \\
            8017.0  0.000981141352948573  \\
            8217.0  0.0009640237225803497  \\
            8276.0  0.0009591097283029386  \\
            8469.0  0.0009434461507274178  \\
            8667.0  0.0009280002033693693  \\
            8869.0  0.0009128533837341681  \\
            9019.0  0.000901983024254846  \\
            9219.0  0.0008879622169458879  \\
            9420.0  0.0008743870356574609  \\
            9620.0  0.0008613634629645822  \\
            9727.0  0.0008545847311684488  \\
            9954.0  0.0008406184158409477  \\
            10186.0  0.0008268976009175126  \\
            10422.0  0.0008134791915464565  \\
            10424.0  0.0008133677041149447  \\
            10667.0  0.0008000892395378819  \\
            10916.0  0.000787010282913409  \\
            11171.0  0.0007741358407619777  \\
            11223.0  0.0007715721156414129  \\
            11432.0  0.0007614699545023877  \\
            11699.0  0.000749015781526986  \\
            11972.0  0.0007367756722930005  \\
            12025.0  0.0007344546895725855  \\
            12251.0  0.0007247512432711704  \\
            12537.0  0.000712902825815521  \\
            12827.0  0.0007013526299223652  \\
            12830.0  0.0007012354866097913  \\
            13129.0  0.0006897909036694871  \\
            13428.0  0.0006787845899788732  \\
            13628.0  0.000671654136872399  \\
            13749.0  0.0006674266754722356  \\
            14029.0  0.0006578843540997519  \\
            14229.0  0.0006512659451219873  \\
            14430.0  0.0006447731964076108  \\
            14630.0  0.0006384648297281463  \\
            14831.0  0.0006322721374155801  \\
            15078.0  0.0006248564474882146  \\
            15430.0  0.0006146410333432481  \\
            15432.0  0.0006145841337270806  \\
            15791.0  0.0006045712260830605  \\
            16033.0  0.000598038994767957  \\
            16233.0  0.0005927666906386922  \\
            16536.0  0.0005849878966239768  \\
            16634.0  0.0005825240451799975  \\
            16922.0  0.0005754251787369478  \\
            17235.0  0.0005679412786035834  \\
            17436.0  0.0005632569994090803  \\
            17636.0  0.0005586870128953872  \\
            17836.0  0.0005542050158075943  \\
            18135.0  0.0005476627974186231  \\
            18438.0  0.000541219033437357  \\
            18558.0  0.0005387169763852406  \\
            18838.0  0.0005329852827891492  \\
            19039.0  0.0005289599982615468  \\
            19435.0  0.0005212389035238612  \\
            19440.0  0.0005211431403592587  \\
            19840.0  0.0005136163942552695  \\
            20041.0  0.0005099316105560835  \\
            20352.0  0.0005043534568271787  \\
            20442.0  0.0005027663736991111  \\
            20828.0  0.0004960931540549161  \\
            21043.0  0.0004924673675902122  \\
            21314.0  0.00048798666414154903  \\
            21444.0  0.00048587174189054875  \\
            21811.0  0.00048001798926543195  \\
            22045.0  0.00047637299963022546  \\
            22320.0  0.00047217323067330657  \\
            22446.0  0.0004702784720851583  \\
            22841.0  0.00046445491073100363  \\
            23047.0  0.00046148581180002144  \\
            23374.0  0.000456865009768323  \\
            23448.0  0.0004558346668341105  \\
            23848.0  0.0004503602954283503  \\
            24049.0  0.00044766844333678674  \\
            24450.0  0.00044241169109519136  \\
            24478.0  0.00044205015500404116  \\
            24850.0  0.00043731325930288374  \\
            25051.0  0.00043480406186480994  \\
            25452.0  0.0004298998294483915  \\
            25634.0  0.0004277174218670016  \\
            25852.0  0.00042513803781230107  \\
            26232.0  0.00042072987571379673  \\
            26454.0  0.00041820488862642964  \\
            26654.0  0.0004159610301540591  \\
            26854.0  0.00041374585065262254  \\
            27255.0  0.00040938851059170537  \\
            27471.0  0.00040708666547000866  \\
            27656.0  0.0004051397046243537  \\
            28057.0  0.0004009952136434432  \\
            28257.0  0.0003989658712007669  \\
            28658.0  0.0003949703015473121  \\
            28769.0  0.00039388118507365974  \\
            29059.0  0.0003910694401947866  \\
            29440.0  0.0003874476801515852  \\
            29660.0  0.00038539274567800006  \\
            29860.0  0.00038354716836535327  \\
            30127.0  0.00038111609696402  \\
            30462.0  0.0003781176205217499  \\
            30830.0  0.0003748882571707049  \\
            30862.0  0.00037461056472442574  \\
            31263.0  0.0003711720952682507  \\
            31550.0  0.00036875721259855713  \\
            31864.0  0.00036615791867328245  \\
            32065.0  0.00036451697001304147  \\
            32286.0  0.00036273297567521835  \\
            32666.0  0.00035971391815342525  \\
            33040.0  0.0003568007475526274  \\
            33067.0  0.00035659262585375215  \\
            33468.0  0.0003535355550391978  \\
            33811.0  0.0003509700501162164  \\
            34069.0  0.000349069525697651  \\
            34470.0  0.00034616408670205817  \\
            34600.0  0.00034523457546019554  \\
            34870.0  0.0003433230512902922  \\
            35271.0  0.0003405304446100932  \\
            35472.0  0.0003391510435267204  \\
            35672.0  0.0003377917407490323  \\
            36073.0  0.000335105310695365  \\
            36273.0  0.00033378449398659946  \\
            36674.0  0.00033117350369196437  \\
            36874.0  0.0003298894758120141  \\
            37080.0  0.0003285793491524251  \\
            37476.0  0.0003260955741211192  \\
            37876.0  0.00032363197267709306  \\
            37945.0  0.00032321150674779814  \\
            38277.0  0.00032120657878269624  \\
            38678.0  0.0003188243559381319  \\
            38878.0  0.00031765197354802216  \\
            39079.0  0.0003164840999664429  \\
            39480.0  0.00031418465218618983  \\
            39737.0  0.000312731881172589  \\
            40081.0  0.0003108123368745405  \\
            40281.0  0.0003097092529412832  \\
            40665.0  0.00030761743230838353  \\
            40882.0  0.00030645024528658997  \\
            41283.0  0.000304321077905306  \\
            41484.0  0.00030326712656608343  \\
            41684.0  0.0003022270720631352  \\
            42085.0  0.00030016731714343765  \\
            42486.0  0.0002981409344964219  \\
            42585.0  0.0002976456936368819  \\
            42886.0  0.00029615200847514544  \\
            43287.0  0.00029418977724090595  \\
            43579.0  0.00029278041756145294  \\
            43688.0  0.0002922584623292281  \\
            44089.0  0.00029035729950780185  \\
            44490.0  0.00028848555016237914  \\
            44690.0  0.000287562779517617  \\
            44890.0  0.0002866470612321932  \\
            45291.0  0.0002848319511145434  \\
            45637.0  0.0002832877945393831  \\
            45892.0  0.0002821625460266777  \\
            46093.0  0.00028128311175942253  \\
            46494.0  0.00027954811032596377  \\
            46702.0  0.0002786582268502994  \\
            47095.0  0.00027699527044800697  \\
            47295.0  0.00027615808466776995  \\
            47696.0  0.00027449767471936015  \\
            47896.0  0.0002736784541619737  \\
            48297.0  0.0002720534538574011  \\
            48498.0  0.0002712476006268471  \\
            48898.0  0.0002696608240673662  \\
            49099.0  0.00026887184116803313  \\
            49500.0  0.0002673142247255704  \\
            49700.0  0.0002665454171274388  \\
            50049.0  0.0002652164724021846  \\
            50301.0  0.00026426672577738386  \\
            50702.0  0.00026277212291405885  \\
            50902.0  0.00026203423479701844  \\
            51218.0  0.00026087844702786425  \\
            51503.0  0.0002598464783925569  \\
            51904.0  0.00025841094599959825  \\
            52105.0  0.0002576985209340003  \\
            52413.0  0.0002566159385891613  \\
            52706.0  0.0002555961533030386  \\
            53107.0  0.0002542161230193898  \\
            53307.0  0.0002535344848612726  \\
            53636.0  0.0002524226765460578  \\
            53908.0  0.0002515122820504337  \\
            54309.0  0.00025018438917800534  \\
            54509.0  0.0002495283619100843  \\
            54888.0  0.0002482964401043878  \\
            55111.0  0.00024757838059465283  \\
            55511.0  0.00024630278256728804  \\
            55912.0  0.00024503971455498464  \\
            56113.0  0.00024441243153096645  \\
            56313.0  0.00024379208091977603  \\
            56714.0  0.00024255958515148916  \\
            57115.0  0.00024134193848006477  \\
            57315.0  0.00024074009546390046  \\
            57515.0  0.0002401418419269226  \\
            57916.0  0.00023895302152599466  \\
            58317.0  0.0002377782285132353  \\
            58517.0  0.00023719745834347304  \\
            58822.0  0.00023631830558760314  \\
            59119.0  0.00023546969011887506  \\
            59519.0  0.00023433825591692158  \\
            59720.0  0.00023377461763441425  \\
            60121.0  0.0002326598039291444  \\
            60321.0  0.00023210853852849753  \\
            60722.0  0.00023101263563442945  \\
            60922.0  0.0002304706753537755  \\
            61323.0  0.00022939318033443864  \\
            61600.0  0.00022865590286783453  \\
            61924.0  0.0002278007069561962  \\
            62125.0  0.0002272740138286756  \\
            62525.0  0.00022623451056387326  \\
            62926.0  0.0002252037890634407  \\
            63127.0  0.00022469136875349953  \\
            63327.0  0.00022418426643226242  \\
            63728.0  0.0002231757512289116  \\
            64129.0  0.0002221780564622809  \\
            64509.0  0.00022124242966022208  \\
            64529.0  0.00022119344786756487  \\
            64930.0  0.00022021682429006385  \\
            65331.0  0.000219250486025789  \\
            65732.0  0.0002182942626154377  \\
            65932.0  0.00021782107165905473  \\
            66133.0  0.00021734798744208752  \\
            66533.0  0.0002164138209698795  \\
            66934.0  0.0002154869334365973  \\
            67135.0  0.0002150259069040791  \\
            67535.0  0.00021411544435672507  \\
            67736.0  0.00021366141830958987  \\
            68137.0  0.00021276248942448677  \\
            68337.0  0.00021231752746842544  \\
            68738.0  0.00021143206942524502  \\
            69132.0  0.00021057065083485756  \\
            69339.0  0.00021012144231025888  \\
            69539.0  0.00020968960266156414  \\
            69940.0  0.00020883014585836452  \\
            70341.0  0.0002079790952189179  \\
            70742.0  0.0002071363213017299  \\
            70746.0  0.00020712795584161624  \\
            71143.0  0.00020630169737744818  \\
            71543.0  0.00020547715081759195  \\
            71944.0  0.00020465843762068045  \\
            72145.0  0.00020425099687004764  \\
            72397.0  0.0002037429165828912  \\
            72746.0  0.00020304425164199418  \\
            73147.0  0.0002022485480728133  \\
            73347.0  0.00020185447718134208  \\
            73748.0  0.0002010698876966011  \\
            74087.0  0.00020041228885477115  \\
            74349.0  0.0001999075794713595  \\
            74549.0  0.00019952435255505839  \\
            74950.0  0.00019876126708253015  \\
            75351.0  0.00019800514856238593  \\
            75752.0  0.00019725589681525308  \\
            75816.0  0.00019713694434804734  \\
            76153.0  0.00019651341362258545  \\
            76553.0  0.00019577942939804483  \\
            76954.0  0.00019505017997356968  \\
            77355.0  0.00019432741596422636  \\
            77555.0  0.00019396933076047072  \\
            77756.0  0.00019361104652001896  \\
            78157.0  0.00019290098252354419  \\
            78557.0  0.00019219888411270232  \\
            78758.0  0.00019184838841774542  \\
            79159.0  0.0001911537016076497  \\
            79396.0  0.00019074595552694213  \\
            79760.0  0.00019012375962790384  \\
            79960.0  0.0001897839615719709  \\
            80361.0  0.0001891070364147555  \\
            80762.0  0.00018843587719629025  \\
            81163.0  0.00018777040653822772  \\
            81249.0  0.00018762842063370846  \\
            81563.0  0.00018711218708879025  \\
            81964.0  0.0001864578533209576  \\
            82365.0  0.00018580898451377962  \\
            82565.0  0.00018548737928477413  \\
            82966.0  0.00018484656684013786  \\
            83167.0  0.00018452735539890256  \\
            83567.0  0.00018389602692102025  \\
            83768.0  0.00018358073617925444  \\
            84168.0  0.0001829571343139212  \\
            84569.0  0.00018233705224251337  \\
            84970.0  0.00018172199018198345  \\
            85086.0  0.00018154499397668474  \\
            85371.0  0.00018111188408712997  \\
            85772.0  0.0001805066710256409  \\
            86172.0  0.00017990778040696131  \\
            86373.0  0.00017960863353756065  \\
            86774.0  0.00017901537894160415  \\
            87072.0  0.00017857754175282649  \\
            87375.0  0.00017813498429726616  \\
            87575.0  0.00017784430584538464  \\
            87976.0  0.0001772649100455538  \\
            88377.0  0.00017669002392697468  \\
            88778.0  0.00017611959216463222  \\
            88978.0  0.0001758367354072831  \\
            89178.0  0.00017555496648070107  \\
            89579.0  0.00017499327036144785  \\
            89980.0  0.0001744358682235546  \\
            90180.0  0.00017415945092045664  \\
            90581.0  0.0001736083877748596  \\
            90982.0  0.00017306149090057718  \\
            91184.0  0.0001727875589527334  \\
            91383.0  0.00017251871064350547  \\
            91784.0  0.00017197999815580942  \\
            92184.0  0.0001714466338175309  \\
            92585.0  0.00017091590361972378  \\
            92786.0  0.00017065135679770327  \\
            93186.0  0.00017012780729028348  \\
            93387.0  0.0001698661754836328  \\
            93788.0  0.00016934708670091723  \\
            93988.0  0.00016908960912998615  \\
            94389.0  0.00016857618550220605  \\
            94790.0  0.00016806648754072649  \\
            95190.0  0.0001675617299565988  \\
            95391.0  0.00016730945956344322  \\
            95591.0  0.00016705934708723474  \\
            95992.0  0.00016656056409026439  \\
            96393.0  0.00016606534029323263  \\
            96593.0  0.0001658196636548505  \\
            96994.0  0.00016532969942459382  \\
            97395.0  0.00016484319547470293  \\
            97719.0  0.00016445261103490287  \\
            97796.0  0.0001643601132710751  \\
            98196.0  0.0001638816069421979  \\
            98597.0  0.0001634052466576705  \\
            98998.0  0.00016293219607250276  \\
            99198.0  0.00016269748632159934  \\
            99599.0  0.00016222932842589586  \\
            100000.0  0.00016176439062934338  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB8}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.6075136660384255  \\
            3.0  1.2113146290887458  \\
            5.0  0.9750521499750153  \\
            6.0  0.8889707058916035  \\
            8.0  0.756043255993226  \\
            10.0  0.6662438498613082  \\
            12.0  0.6014932584705166  \\
            13.0  0.573322630681141  \\
            15.0  0.5248284295198455  \\
            17.0  0.4839171664266139  \\
            19.0  0.44892742096982474  \\
            20.0  0.4334017148193371  \\
            22.0  0.4051069042105592  \\
            24.0  0.38027156938547413  \\
            26.0  0.3582948984952711  \\
            27.0  0.34815637235646474  \\
            29.0  0.32963130494031645  \\
            31.0  0.3151495271971124  \\
            33.0  0.3017997622630886  \\
            34.0  0.2955396528929073  \\
            36.0  0.2837582080152734  \\
            38.0  0.2728227690288197  \\
            40.0  0.2627887985428925  \\
            41.0  0.25797313164329266  \\
            43.0  0.24897201515730988  \\
            45.0  0.2405326248516418  \\
            47.0  0.23260951081641282  \\
            48.0  0.2288849790404266  \\
            51.0  0.2186585623033973  \\
            53.0  0.21276947808972538  \\
            55.0  0.20718425957023973  \\
            57.0  0.20188276738878658  \\
            59.0  0.19684137842075233  \\
            62.0  0.18970862196893495  \\
            65.0  0.18310802085206518  \\
            67.0  0.17894050330576747  \\
            70.0  0.17301311738984143  \\
            73.0  0.16796392646381225  \\
            77.0  0.16163497407074354  \\
            78.0  0.1601257602652248  \\
            82.0  0.15435571559951108  \\
            86.0  0.1489755053867355  \\
            90.0  0.14394761434819547  \\
            92.0  0.14175142716129208  \\
            96.0  0.1375028243429541  \\
            101.0  0.1325595339543331  \\
            106.0  0.12794995551765817  \\
            108.0  0.1261789814880562  \\
            113.0  0.122256573220322  \\
            119.0  0.11784284200503778  \\
            124.0  0.11439321211947655  \\
            127.0  0.11241846312883606  \\
            133.0  0.1088037093930869  \\
            139.0  0.10546842597713665  \\
            146.0  0.1018481014249058  \\
            149.0  0.1004419412787547  \\
            156.0  0.0972867010505534  \\
            164.0  0.09391140894126422  \\
            172.0  0.0907576256192739  \\
            176.0  0.08933541022339474  \\
            184.0  0.08659931779746995  \\
            193.0  0.08372505638278611  \\
            201.0  0.08141442803616243  \\
            202.0  0.08113211027142755  \\
            211.0  0.07877806417845096  \\
            221.0  0.07632124640886351  \\
            232.0  0.07382602956732602  \\
            237.0  0.07276365812656785  \\
            248.0  0.0705330339548835  \\
            260.0  0.06829010494370565  \\
            272.0  0.06623723265444148  \\
            279.0  0.06511428238913987  \\
            292.0  0.06317263650570173  \\
            305.0  0.06135189330051262  \\
            320.0  0.05939563259056066  \\
            335.0  0.05759946146073194  \\
            343.0  0.056703166481495315  \\
            359.0  0.05501490899955279  \\
            376.0  0.05335882310032641  \\
            394.0  0.051740308897804725  \\
            402.0  0.05106224695624169  \\
            412.0  0.05024209679682372  \\
            432.0  0.04870322708801014  \\
            452.0  0.04728316478682294  \\
            463.0  0.04656137571417066  \\
            485.0  0.045192192071287315  \\
            507.0  0.043917675927421664  \\
            531.0  0.042626662047105336  \\
            544.0  0.04198098209354797  \\
            570.0  0.04074994641555927  \\
            596.0  0.039605425806450066  \\
            610.0  0.03903077017013204  \\
            625.0  0.038430764717975685  \\
            654.0  0.037337596702835076  \\
            685.0  0.03626299503476128  \\
            717.0  0.03523875369335824  \\
            734.0  0.03472107440126234  \\
            769.0  0.033711687623869335  \\
            803.0  0.03280513890171649  \\
            824.0  0.03228563950422073  \\
            843.0  0.03182914517090683  \\
            883.0  0.03092714031799989  \\
            925.0  0.030048143475509378  \\
            968.0  0.02921202695269955  \\
            991.0  0.028785095489330885  \\
            1014.0  0.028384488276208222  \\
            1062.0  0.027587858762297784  \\
            1112.0  0.026818844853596417  \\
            1138.0  0.02643996289020136  \\
            1192.0  0.02569824932058926  \\
            1219.0  0.025345417489551155  \\
            1277.0  0.024633528355062478  \\
            1307.0  0.02429234343342077  \\
            1369.0  0.0236182221695444  \\
            1404.0  0.02325750647721322  \\
            1467.0  0.022649625073987024  \\
            1501.0  0.022337284150779037  \\
            1572.0  0.02172035856256611  \\
            1608.0  0.02142758423166509  \\
            1684.0  0.02084067791461254  \\
            1724.0  0.02054764036829814  \\
            1805.0  0.019990877853731548  \\
            1890.0  0.01944964788077208  \\
            1980.0  0.018916825022578625  \\
            2005.0  0.018774069760980817  \\
            2073.0  0.0184070827178984  \\
            2171.0  0.017909126565250826  \\
            2222.0  0.01766223300472541  \\
            2274.0  0.017423661272222966  \\
            2381.0  0.016956209527069842  \\
            2437.0  0.01672505438815375  \\
            2552.0  0.016276680149707845  \\
            2606.0  0.0160754918290094  \\
            2672.0  0.015841776064606832  \\
            2798.0  0.015417755851584693  \\
            2864.0  0.015206112122905631  \\
            2930.0  0.015005479697325453  \\
            3007.0  0.014777237342781038  \\
            3140.0  0.014408115512885919  \\
            3214.0  0.014213147571789413  \\
            3289.0  0.014023063546935405  \\
            3408.0  0.013735069552906057  \\
            3524.0  0.013467899547858026  \\
            3608.0  0.013285643034587243  \\
            3777.0  0.012936512432520999  \\
            3809.0  0.012873221594962648  \\
            3955.0  0.012594986460186211  \\
            4048.0  0.01242550412447008  \\
            4209.0  0.012148514881808178  \\
            4239.0  0.012098347203827922  \\
            4410.0  0.011824804305876166  \\
            4543.0  0.011622273371180934  \\
            4649.0  0.011469409823672895  \\
            4757.0  0.01131702572604576  \\
            4868.0  0.011168874172032278  \\
            5011.0  0.010982877010930269  \\
            5211.0  0.010738335678556437  \\
            5217.0  0.010731119689154333  \\
            5412.0  0.010507496643081132  \\
            5591.0  0.010312343024581361  \\
            5722.0  0.010176095409112417  \\
            5813.0  0.01008327281219657  \\
            5992.0  0.009910529609573164  \\
            6132.0  0.009779339816312736  \\
            6275.0  0.009651870296577863  \\
            6414.0  0.00953021965163256  \\
            6571.0  0.009400416024455266  \\
            6724.0  0.00927645007001441  \\
            6881.0  0.009155691905802694  \\
            7015.0  0.009054998331747877  \\
            7206.0  0.008917312558745796  \\
            7375.0  0.008799918915294632  \\
            7547.0  0.008684966210801483  \\
            7616.0  0.008640338894587665  \\
            7817.0  0.008512179688793383  \\
            8017.0  0.008391348971557796  \\
            8217.0  0.008273556638380232  \\
            8276.0  0.00823990952083372  \\
            8469.0  0.008133359972382057  \\
            8667.0  0.008026072206219866  \\
            8869.0  0.007922715838654846  \\
            9019.0  0.00784724453569595  \\
            9219.0  0.007750125978439383  \\
            9420.0  0.007656064968940361  \\
            9620.0  0.007564667397922636  \\
            9727.0  0.007517945372436596  \\
            9954.0  0.007420171686580661  \\
            10186.0  0.0073238084731761955  \\
            10422.0  0.007229590601047803  \\
            10424.0  0.007228799511172025  \\
            10667.0  0.007134642572609106  \\
            10916.0  0.00704257523484075  \\
            11171.0  0.006950418340255537  \\
            11223.0  0.006932456460333488  \\
            11432.0  0.006860923671208068  \\
            11699.0  0.006771053218082596  \\
            11972.0  0.006684164479504576  \\
            12025.0  0.006667516352387231  \\
            12251.0  0.0065971820580586  \\
            12537.0  0.00651225071631431  \\
            12827.0  0.006428460156732001  \\
            12830.0  0.006427601362509136  \\
            13129.0  0.006344740384995362  \\
            13428.0  0.006264633823530265  \\
            13628.0  0.00621198915209236  \\
            13749.0  0.006181564967883301  \\
            14029.0  0.006111966546359273  \\
            14229.0  0.006062931183058671  \\
            14430.0  0.006015294096632397  \\
            14630.0  0.0059691844454348286  \\
            14831.0  0.005923346980939385  \\
            15078.0  0.005867957698819012  \\
            15430.0  0.005792898553371904  \\
            15432.0  0.005792475974617513  \\
            15791.0  0.005717324537052534  \\
            16033.0  0.005669090012093149  \\
            16233.0  0.005629851291303225  \\
            16536.0  0.005571133357184362  \\
            16634.0  0.005552334965071526  \\
            16922.0  0.005499680095604911  \\
            17235.0  0.005443252318012603  \\
            17436.0  0.005407447078106692  \\
            17636.0  0.005373155308795067  \\
            17836.0  0.005339511558719216  \\
            18135.0  0.005289767531455793  \\
            18438.0  0.0052403549817385585  \\
            18558.0  0.0052215807830589935  \\
            18838.0  0.005178142700118232  \\
            19039.0  0.005147274884223054  \\
            19435.0  0.00508782481079634  \\
            19440.0  0.005087101373166536  \\
            19840.0  0.005029694450977135  \\
            20041.0  0.005001192867646682  \\
            20352.0  0.004957707296878407  \\
            20442.0  0.004945654556381375  \\
            20828.0  0.004894428799665227  \\
            21043.0  0.004866221094840573  \\
            21314.0  0.004830992583454931  \\
            21444.0  0.004814617452413789  \\
            21811.0  0.004769500359707579  \\
            22045.0  0.004741045010437477  \\
            22320.0  0.004707909620232641  \\
            22446.0  0.004692836853886703  \\
            22841.0  0.004647731078521856  \\
            23047.0  0.004624485225969796  \\
            23374.0  0.004587921318699762  \\
            23448.0  0.004579703620331013  \\
            23848.0  0.004536619801333404  \\
            24049.0  0.004515532550178453  \\
            24450.0  0.0044738746846689275  \\
            24478.0  0.004470986211395233  \\
            24850.0  0.004432952857372076  \\
            25051.0  0.00441331938831236  \\
            25452.0  0.004374515392685003  \\
            25634.0  0.004357062466493908  \\
            25852.0  0.004336286471378503  \\
            26232.0  0.004300876896961724  \\
            26454.0  0.004280894028042409  \\
            26654.0  0.004263003511058542  \\
            26854.0  0.0042452183771601645  \\
            27255.0  0.004209873423671077  \\
            27471.0  0.004191113556817479  \\
            27656.0  0.004175663143129204  \\
            28057.0  0.004142448208253282  \\
            28257.0  0.004126021424961696  \\
            28658.0  0.004093361584337425  \\
            28769.0  0.004084385573681525  \\
            29059.0  0.004061713420925487  \\
            29440.0  0.004032506025211801  \\
            29660.0  0.004015775695841282  \\
            29860.0  0.0040006511771741695  \\
            30127.0  0.003980584934896579  \\
            30462.0  0.003955991819487225  \\
            30830.0  0.0039298404765920605  \\
            30862.0  0.003927577984385585  \\
            31263.0  0.0038993812667879376  \\
            31550.0  0.0038793756111275522  \\
            31864.0  0.0038576533543132996  \\
            32065.0  0.003844315937496237  \\
            32286.0  0.00382978090202021  \\
            32666.0  0.0038049691827839504  \\
            33040.0  0.003780770031000087  \\
            33067.0  0.0037790314422456632  \\
            33468.0  0.003753342369084558  \\
            33811.0  0.0037322700726992574  \\
            34069.0  0.0037166217877558166  \\
            34470.0  0.003692483296292985  \\
            34600.0  0.003684705298687002  \\
            34870.0  0.0036686246447757394  \\
            35271.0  0.003644995769913085  \\
            35472.0  0.003633645872593919  \\
            35672.0  0.0036224018335840294  \\
            36073.0  0.003600004836427158  \\
            36273.0  0.003588907178394706  \\
            36674.0  0.0035668011949036575  \\
            36874.0  0.0035558474552718653  \\
            37080.0  0.00354468332518546  \\
            37476.0  0.0035240472709558244  \\
            37876.0  0.0035033742521073594  \\
            37945.0  0.0034998254502187813  \\
            38277.0  0.0034828206936098755  \\
            38678.0  0.0034624366600056094  \\
            38878.0  0.003452332856176515  \\
            39079.0  0.0034424708167628197  \\
            39480.0  0.0034231789683540374  \\
            39737.0  0.0034108948811957885  \\
            40081.0  0.003394549360058957  \\
            40281.0  0.0033850968461765626  \\
            40665.0  0.0033670516930047736  \\
            40882.0  0.003356914185521624  \\
            41283.0  0.0033388909636877196  \\
            41484.0  0.0033299647910629976  \\
            41684.0  0.0033211163556978087  \\
            42085.0  0.0033034747466638183  \\
            42486.0  0.0032859648489894297  \\
            42585.0  0.0032816620821624638  \\
            42886.0  0.0032686285694993288  \\
            43287.0  0.0032517691675382687  \\
            43579.0  0.003239759567520594  \\
            43688.0  0.0032352925408524356  \\
            44089.0  0.0032189332435796835  \\
            44490.0  0.0032026901947348214  \\
            44690.0  0.0031946320386126983  \\
            44890.0  0.0031866024023161302  \\
            45291.0  0.003170643303236803  \\
            45637.0  0.0031574410893353486  \\
            45892.0  0.0031477606241756776  \\
            46093.0  0.003140159564587795  \\
            46494.0  0.003125072275650151  \\
            46702.0  0.003117286623429981  \\
            47095.0  0.0031026505944233493  \\
            47295.0  0.003095239355869901  \\
            47696.0  0.003080621615432922  \\
            47896.0  0.003073563901202997  \\
            48297.0  0.003059481588644341  \\
            48498.0  0.003052457026643623  \\
            48898.0  0.0030385451813808866  \\
            49099.0  0.003031588150830049  \\
            49500.0  0.0030177755235324937  \\
            49700.0  0.0030109195205195744  \\
            50049.0  0.0029990484396991935  \\
            50301.0  0.002990814622464804  \\
            50702.0  0.0029777778458627262  \\
            50902.0  0.002971305586827884  \\
            51218.0  0.002961119697621711  \\
            51503.0  0.0029519751466895927  \\
            51904.0  0.0029391757544017074  \\
            52105.0  0.0029327894646375145  \\
            52413.0  0.0029230413277453416  \\
            52706.0  0.002913956206424615  \\
            53107.0  0.002901865016795847  \\
            53307.0  0.0028958608677106226  \\
            53636.0  0.002886022000666006  \\
            53908.0  0.0028779232138463843  \\
            54309.0  0.0028660416546468885  \\
            54509.0  0.0028601414688250596  \\
            54888.0  0.0028490073915517825  \\
            55111.0  0.0028424846782723126  \\
            55511.0  0.002831092973853537  \\
            55912.0  0.0028199255648880548  \\
            56113.0  0.0028143512369489263  \\
            56313.0  0.0028088200119329738  \\
            56714.0  0.002797775871793005  \\
            57115.0  0.0027867927051753965  \\
            57315.0  0.0027813374699773175  \\
            57515.0  0.002775897240186143  \\
            57916.0  0.0027650345687821242  \\
            58317.0  0.002754436308051665  \\
            58517.0  0.0027492740866328818  \\
            58822.0  0.0027414278552125785  \\
            59119.0  0.0027338176508493635  \\
            59519.0  0.002723615079606437  \\
            59720.0  0.002718508489212425  \\
            60121.0  0.002708360855562569  \\
            60321.0  0.0027033195883928753  \\
            60722.0  0.002693251515274375  \\
            60922.0  0.0026882497274267857  \\
            61323.0  0.0026784738965849736  \\
            61600.0  0.002671865135521331  \\
            61924.0  0.0026641640822052887  \\
            62125.0  0.0026594022515083852  \\
            62525.0  0.0026499615023891088  \\
            62926.0  0.0026405443687148597  \\
            63127.0  0.0026358417515878647  \\
            63327.0  0.0026311742061283045  \\
            63728.0  0.0026218507116209807  \\
            64129.0  0.0026125735845862787  \\
            64509.0  0.0026040669796649745  \\
            64529.0  0.00260362508107609  \\
            64930.0  0.002594787209070291  \\
            65331.0  0.0025859914394304696  \\
            65732.0  0.0025772375127574463  \\
            65932.0  0.002572887023296031  \\
            66133.0  0.002568525171616182  \\
            66533.0  0.002559875732792001  \\
            66934.0  0.002551245696055246  \\
            67135.0  0.002546935293193196  \\
            67535.0  0.002538395093656118  \\
            67736.0  0.0025342783438287294  \\
            68137.0  0.002526093305584833  \\
            68337.0  0.0025220248696499  \\
            68738.0  0.0025138953438587114  \\
            69132.0  0.0025059435421913917  \\
            69339.0  0.0025017799733225597  \\
            69539.0  0.002497766426631214  \\
            69940.0  0.0024897464712796643  \\
            70341.0  0.0024817626440588646  \\
            70742.0  0.002473814734510832  \\
            70746.0  0.0024737356338385844  \\
            71143.0  0.0024660183931638504  \\
            71543.0  0.002458460397247315  \\
            71944.0  0.0024509161252451507  \\
            72145.0  0.0024471468134310507  \\
            72397.0  0.0024424326024112012  \\
            72746.0  0.002435924833647718  \\
            73147.0  0.002428477453694608  \\
            73347.0  0.0024247749981587533  \\
            73748.0  0.0024173754206725353  \\
            74087.0  0.002411144631352013  \\
            74349.0  0.0024063445360890516  \\
            74549.0  0.0024026893687496467  \\
            74950.0  0.0023956064043187883  \\
            75351.0  0.002388608741790909  \\
            75752.0  0.002381639749128197  \\
            75816.0  0.0023805301338320315  \\
            76153.0  0.002374699274448442  \\
            76553.0  0.0023678043688764956  \\
            76954.0  0.0023609204082825036  \\
            77355.0  0.0023540645162974413  \\
            77555.0  0.002350655563447425  \\
            77756.0  0.0023472365449461606  \\
            78157.0  0.002340436347212223  \\
            78557.0  0.002333744243567913  \\
            78758.0  0.0023304885946921166  \\
            79159.0  0.00232401251714592  \\
            79396.0  0.0023201968833481052  \\
            79760.0  0.002314353691224906  \\
            79960.0  0.002311151936873751  \\
            80361.0  0.00230475112534827  \\
            80762.0  0.0022983751713191855  \\
            81163.0  0.0022920239499800796  \\
            81249.0  0.002290665051643132  \\
            81563.0  0.0022857130838783435  \\
            81964.0  0.002279410895666259  \\
            82365.0  0.0022731330706270802  \\
            82565.0  0.0022700603899207194  \\
            82966.0  0.002264056122184275  \\
            83167.0  0.0022610548860236453  \\
            83567.0  0.002255098867694558  \\
            83768.0  0.0022521142787810854  \\
            84168.0  0.0022461912703502776  \\
            84569.0  0.00224027537510698  \\
            84970.0  0.0022343813231467027  \\
            85086.0  0.0022326803690695023  \\
            85371.0  0.0022285090102052377  \\
            85772.0  0.0022226583326301046  \\
            86172.0  0.002216843697201527  \\
            86373.0  0.002213929898884485  \\
            86774.0  0.002208166976068275  \\
            87072.0  0.0022040362931218726  \\
            87375.0  0.0021998474117434956  \\
            87575.0  0.0021970885915116043  \\
            87976.0  0.0021915717631585344  \\
            88377.0  0.002186074352011583  \\
            88778.0  0.002180596269726799  \\
            88978.0  0.002177871255980931  \\
            89178.0  0.002175151017665426  \\
            89579.0  0.0021697112823886727  \\
            89980.0  0.0021642906141082926  \\
            90180.0  0.0021615941383579416  \\
            90581.0  0.002156201885183229  \\
            90982.0  0.002150828484038977  \\
            91184.0  0.0021481415313852783  \\
            91383.0  0.0021455877587009424  \\
            91784.0  0.0021404546366718203  \\
            92184.0  0.002135351461802477  \\
            92585.0  0.0021302526437841545  \\
            92786.0  0.0021277033013186284  \\
            93186.0  0.002122642700156227  \\
            93387.0  0.002120106120022504  \\
            93788.0  0.002115058267075481  \\
            93988.0  0.00211254693391752  \\
            94389.0  0.0021075242955083074  \\
            94790.0  0.002102518390195181  \\
            95190.0  0.002097541567267647  \\
            95391.0  0.002095046949596047  \\
            95591.0  0.002092568871087891  \\
            95992.0  0.00208752556035766  \\
            96393.0  0.002082365734230763  \\
            96593.0  0.0020797989383459442  \\
            96994.0  0.002074665862990062  \\
            97395.0  0.002069550536586682  \\
            97719.0  0.0020654303646064  \\
            97796.0  0.0020644528798221913  \\
            98196.0  0.002059385460498389  \\
            98597.0  0.0020543228632355923  \\
            98998.0  0.0020492777004662162  \\
            99198.0  0.0020467679018471375  \\
            99599.0  0.002041748723923714  \\
            100000.0  0.002036746787409371  \\
        }
        ;
    \addlegendentry {$q=3.0$}
    \addplot[no marks, color={T-S-YOB8}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.020981244377929  \\
            3.0  1.0454169330179481  \\
            5.0  0.7694497811861922  \\
            6.0  0.6897179565865598  \\
            8.0  0.5803744577241968  \\
            10.0  0.5076475366088266  \\
            12.0  0.45504414995904063  \\
            13.0  0.4337068402294469  \\
            15.0  0.3980224124279781  \\
            17.0  0.3692265567471816  \\
            19.0  0.3453902887944569  \\
            20.0  0.33492247021985955  \\
            22.0  0.3163069063805031  \\
            24.0  0.3002171778109406  \\
            26.0  0.2861398033195355  \\
            27.0  0.27973320716713934  \\
            29.0  0.26799302096636324  \\
            31.0  0.25748104720363996  \\
            33.0  0.24800127818252365  \\
            34.0  0.24359868124767153  \\
            36.0  0.23538608335000474  \\
            38.0  0.22787260918421018  \\
            40.0  0.22096642447535184  \\
            41.0  0.21771681334381263  \\
            43.0  0.21158321392854762  \\
            45.0  0.2058897730151572  \\
            47.0  0.20058736268624194  \\
            48.0  0.19806947053572438  \\
            51.0  0.19099419928670738  \\
            53.0  0.1866365772682209  \\
            55.0  0.18253437762918143  \\
            57.0  0.17866413031300854  \\
            59.0  0.1750052495058592  \\
            62.0  0.16987413932964596  \\
            65.0  0.16512554693016093  \\
            67.0  0.1621501674370636  \\
            70.0  0.1579441187647458  \\
            73.0  0.1540169670977844  \\
            77.0  0.14916531445225542  \\
            78.0  0.14801492910081085  \\
            82.0  0.14363952875771321  \\
            86.0  0.1395928622827361  \\
            90.0  0.13583659212036775  \\
            92.0  0.13405702790051113  \\
            96.0  0.1306771166272435  \\
            101.0  0.1267562723050859  \\
            106.0  0.12313422007249698  \\
            108.0  0.12176095053599226  \\
            113.0  0.11849914504819246  \\
            119.0  0.11487727000419176  \\
            124.0  0.11207513534060233  \\
            127.0  0.11047908037020622  \\
            133.0  0.1074611041313443  \\
            139.0  0.10465341459923795  \\
            146.0  0.10161330323938754  \\
            149.0  0.10038076983717921  \\
            156.0  0.0976534349305045  \\
            164.0  0.0947667472477466  \\
            172.0  0.09209694303475073  \\
            176.0  0.09083530575837125  \\
            184.0  0.08844465440471351  \\
            193.0  0.085946441040751  \\
            201.0  0.08387733988228051  \\
            202.0  0.08362795202332197  \\
            211.0  0.08146907960481425  \\
            221.0  0.07923679831324196  \\
            232.0  0.07696078558368685  \\
            237.0  0.07598244694132433  \\
            248.0  0.07394201384143377  \\
            260.0  0.07187506894731609  \\
            272.0  0.06995535110716183  \\
            279.0  0.06889691265196987  \\
            292.0  0.0670397787320684  \\
            305.0  0.0653104053878973  \\
            320.0  0.0634559420761033  \\
            335.0  0.06173556098100104  \\
            343.0  0.06086754858242667  \\
            359.0  0.05922507425964216  \\
            376.0  0.057603593387719934  \\
            394.0  0.05600986810740829  \\
            402.0  0.055338406754627964  \\
            412.0  0.05452855052710826  \\
            432.0  0.052999532038289776  \\
            452.0  0.05157974873590653  \\
            463.0  0.05084095367686892  \\
            485.0  0.04944441465916294  \\
            507.0  0.04814570023302154  \\
            531.0  0.04682799576819074  \\
            544.0  0.04615331959339768  \\
            570.0  0.044878400473070554  \\
            596.0  0.043693267862927467  \\
            610.0  0.04308879828255757  \\
            625.0  0.04246530744429722  \\
            654.0  0.041325263754016364  \\
            685.0  0.04019277021432474  \\
            717.0  0.03910666577473999  \\
            734.0  0.03856067673711276  \\
            769.0  0.03749785964784473  \\
            803.0  0.03653700595013268  \\
            824.0  0.03597542689174941  \\
            843.0  0.03548671007099457  \\
            883.0  0.034513250288325685  \\
            925.0  0.03356427289247629  \\
            968.0  0.03266157088857704  \\
            991.0  0.032204613426270415  \\
            1014.0  0.031764316163586145  \\
            1062.0  0.030894955430883646  \\
            1112.0  0.030053801298741828  \\
            1138.0  0.029639913088347847  \\
            1192.0  0.02882680629632593  \\
            1219.0  0.028441995260257986  \\
            1277.0  0.02765971779025578  \\
            1307.0  0.027277020527731073  \\
            1369.0  0.026528959345893256  \\
            1404.0  0.02613015695578808  \\
            1467.0  0.025450962718184696  \\
            1501.0  0.025103476386796712  \\
            1572.0  0.02441691312903139  \\
            1608.0  0.024087440586075703  \\
            1684.0  0.02342917686214731  \\
            1724.0  0.023101486503523207  \\
            1805.0  0.022473771419175465  \\
            1890.0  0.02186176394172795  \\
            1980.0  0.021259995532560708  \\
            2005.0  0.021100544232291314  \\
            2073.0  0.020682484228559613  \\
            2171.0  0.020117146981775733  \\
            2222.0  0.01983882060691143  \\
            2274.0  0.019565367370459306  \\
            2381.0  0.01903297362780997  \\
            2437.0  0.018769338448364842  \\
            2552.0  0.018257187722783706  \\
            2606.0  0.018029248979007942  \\
            2672.0  0.01776071358690064  \\
            2798.0  0.0172764161624244  \\
            2864.0  0.01703642536159074  \\
            2930.0  0.016805123594669503  \\
            3007.0  0.016545588777978508  \\
            3140.0  0.01612146461001586  \\
            3214.0  0.015897716923749406  \\
            3289.0  0.01567920213342859  \\
            3408.0  0.015348379588961182  \\
            3524.0  0.01504321779479324  \\
            3608.0  0.0148320904674721  \\
            3777.0  0.014430257874775363  \\
            3809.0  0.014357396674467993  \\
            3955.0  0.01403700292419005  \\
            4048.0  0.013842609919548637  \\
            4209.0  0.013522435781361723  \\
            4239.0  0.01346493412828013  \\
            4410.0  0.013149193894270132  \\
            4543.0  0.012916850735728675  \\
            4649.0  0.012739329050726333  \\
            4757.0  0.012564997086659998  \\
            4868.0  0.012392300651093834  \\
            5011.0  0.012178888135333922  \\
            5211.0  0.011896237861589375  \\
            5217.0  0.011888026952558103  \\
            5412.0  0.011629140305988077  \\
            5591.0  0.011404298803847213  \\
            5722.0  0.011246919093933203  \\
            5813.0  0.011140946515478293  \\
            5992.0  0.010940047314303833  \\
            6132.0  0.010789491951089634  \\
            6275.0  0.010641284268894663  \\
            6414.0  0.010502311847088584  \\
            6571.0  0.010351026078891304  \\
            6724.0  0.010209057743179935  \\
            6881.0  0.010068652409402967  \\
            7015.0  0.009952809184978524  \\
            7206.0  0.009793675911407276  \\
            7375.0  0.009658397346186176  \\
            7547.0  0.009525716960489282  \\
            7616.0  0.009473841658657793  \\
            7817.0  0.00932691923148127  \\
            8017.0  0.00918660731998353  \\
            8217.0  0.009051786687275881  \\
            8276.0  0.009013012925551164  \\
            8469.0  0.008889206667926903  \\
            8667.0  0.008766798106260446  \\
            8869.0  0.008646443145849588  \\
            9019.0  0.00855987161414778  \\
            9219.0  0.008447962825082853  \\
            9420.0  0.008339341166695406  \\
            9620.0  0.008234879334811885  \\
            9727.0  0.008180407412240158  \\
            9954.0  0.008067959347469938  \\
            10186.0  0.007957196445885283  \\
            10422.0  0.0078485899834016  \\
            10424.0  0.007847686427240716  \\
            10667.0  0.007739927738276661  \\
            10916.0  0.007633508031832314  \\
            11171.0  0.0075284756835105665  \\
            11223.0  0.007507527044378089  \\
            11432.0  0.007424871701109001  \\
            11699.0  0.007322730289253656  \\
            11972.0  0.007222079390109771  \\
            12025.0  0.007202963798546052  \\
            12251.0  0.007122941198600256  \\
            12537.0  0.007024996425006177  \\
            12827.0  0.006929265887240742  \\
            12830.0  0.006928293692232916  \\
            13129.0  0.006833186812908032  \\
            13428.0  0.006741483618454201  \\
            13628.0  0.006681946716543218  \\
            13749.0  0.0066466011123885406  \\
            14029.0  0.0065666860586285425  \\
            14229.0  0.0065111493250594715  \\
            14430.0  0.0064565792257961305  \\
            14630.0  0.006403474544222719  \\
            14831.0  0.006351261907476898  \\
            15078.0  0.0062886299495812596  \\
            15430.0  0.006202156596900094  \\
            15432.0  0.006201674301614903  \\
            15791.0  0.006116690456147899  \\
            16033.0  0.006061127329073369  \\
            16233.0  0.0060162103143690596  \\
            16536.0  0.005949822434531904  \\
            16634.0  0.0059287653870622094  \\
            16922.0  0.005868015720522002  \\
            17235.0  0.005803841057319734  \\
            17436.0  0.0057636044351020805  \\
            17636.0  0.005724297927142113  \\
            17836.0  0.005685698219670291  \\
            18135.0  0.005629265692150375  \\
            18438.0  0.005573576888806077  \\
            18558.0  0.005551924874403103  \\
            18838.0  0.005502263790147305  \\
            19039.0  0.005467336479635102  \\
            19435.0  0.0054002212827710845  \\
            19440.0  0.005399387872415331  \\
            19840.0  0.005333806820581317  \\
            20041.0  0.00530164507815601  \\
            20352.0  0.005252886616992312  \\
            20442.0  0.0052389982419694  \\
            20828.0  0.005180524616313038  \\
            21043.0  0.005148701215217574  \\
            21314.0  0.005109322382840186  \\
            21444.0  0.005090715233230694  \\
            21811.0  0.005039145942093987  \\
            22045.0  0.005006984202791446  \\
            22320.0  0.0049698784700147195  \\
            22446.0  0.0049531206626991665  \\
            22841.0  0.0049015474902977  \\
            23047.0  0.004875213528102899  \\
            23374.0  0.00483417601502367  \\
            23448.0  0.004825016466633654  \\
            23848.0  0.004776294591276528  \\
            24049.0  0.004752302418141403  \\
            24450.0  0.004705382847377283  \\
            24478.0  0.004702152660008782  \\
            24850.0  0.004659791096607474  \\
            25051.0  0.004637321893435476  \\
            25452.0  0.004593345723703027  \\
            25634.0  0.004573750343343357  \\
            25852.0  0.00455056995140808  \\
            26232.0  0.004510902506851443  \\
            26454.0  0.004488151140528873  \\
            26654.0  0.004467914431929084  \\
            26854.0  0.004447919230682298  \\
            27255.0  0.0044085378239875055  \\
            27471.0  0.004387706827833513  \\
            27656.0  0.0043700727127071876  \\
            28057.0  0.004332489748775711  \\
            28257.0  0.004314064679992898  \\
            28658.0  0.004277743657801881  \\
            28769.0  0.004267833060642621  \\
            29059.0  0.004242226808279273  \\
            29440.0  0.004209200367897437  \\
            29660.0  0.004190439695038099  \\
            29860.0  0.00417357671810237  \\
            30127.0  0.004151344268095854  \\
            30462.0  0.004123891541601133  \\
            30830.0  0.004094285923587845  \\
            30862.0  0.004091738240371716  \\
            31263.0  0.0040601669594975045  \\
            31550.0  0.00403796606608725  \\
            31864.0  0.004014043799812168  \\
            32065.0  0.00399892755548769  \\
            32286.0  0.003982481230365719  \\
            32666.0  0.003954619544950665  \\
            33040.0  0.003927699558457127  \\
            33067.0  0.003925775007464107  \\
            33468.0  0.0038974847709159943  \\
            33811.0  0.003873713290527468  \\
            34069.0  0.003856085468847169  \\
            34470.0  0.0038291070940009537  \\
            34600.0  0.0038204685049226896  \\
            34870.0  0.003802691681404145  \\
            35271.0  0.003776692443637866  \\
            35472.0  0.003763837610076486  \\
            35672.0  0.003751161889561155  \\
            36073.0  0.0037260864426531272  \\
            36273.0  0.0037137460043535787  \\
            36674.0  0.0036893283972718374  \\
            36874.0  0.0036773090644559767  \\
            37080.0  0.00366503771248287  \\
            37476.0  0.0036417518114207747  \\
            37876.0  0.0036186269920648606  \\
            37945.0  0.0036146774417230546  \\
            38277.0  0.003595833281905828  \\
            38678.0  0.0035734184685334946  \\
            38878.0  0.0035623774565443256  \\
            39079.0  0.0035513724223318168  \\
            39480.0  0.0035296853848376603  \\
            39737.0  0.0035159706191272106  \\
            40081.0  0.0034978336707965057  \\
            40281.0  0.003487403000726356  \\
            40665.0  0.0034676065697922813  \\
            40882.0  0.003456551267790469  \\
            41283.0  0.0034363669490409835  \\
            41484.0  0.0034263672295482784  \\
            41684.0  0.003416493908684157  \\
            42085.0  0.003396924420401895  \\
            42486.0  0.0033776510209030546  \\
            42585.0  0.0033729374866411127  \\
            42886.0  0.0033587134880612092  \\
            43287.0  0.0033400101777488395  \\
            43579.0  0.003326564333920433  \\
            43688.0  0.0033215820506030842  \\
            44089.0  0.003303422587271848  \\
            44490.0  0.0032855254803259987  \\
            44690.0  0.0032766953911860133  \\
            44890.0  0.0032679283039058265  \\
            45291.0  0.0032505371748466913  \\
            45637.0  0.003235728173814263  \\
            45892.0  0.0032249285134886723  \\
            46093.0  0.0032164832772732578  \\
            46494.0  0.003199809594760914  \\
            46702.0  0.003191251231326077  \\
            47095.0  0.003175246180928874  \\
            47295.0  0.0031671829091863674  \\
            47696.0  0.0031511792486855826  \\
            47896.0  0.0031432775882349294  \\
            48297.0  0.0031275926944944995  \\
            48498.0  0.0031198088490557185  \\
            48898.0  0.0031044711291284863  \\
            49099.0  0.003096839479887642  \\
            49500.0  0.0030817624823757305  \\
            49700.0  0.0030743156072613304  \\
            50049.0  0.0030614349816042354  \\
            50301.0  0.003052223358439209  \\
            50702.0  0.0030377164186704453  \\
            50902.0  0.003030549451755973  \\
            51218.0  0.003019317009294652  \\
            51503.0  0.0030092811648157036  \\
            51904.0  0.0029953100672572962  \\
            52105.0  0.0029883718924907893  \\
            52413.0  0.0029778229454325953  \\
            52706.0  0.002967879393803819  \\
            53107.0  0.002954413109490632  \\
            53307.0  0.0029477573969481623  \\
            53636.0  0.002936895229495845  \\
            53908.0  0.0029279951382382985  \\
            54309.0  0.002915004297775654  \\
            54509.0  0.0029085822821789775  \\
            54888.0  0.002896515382820548  \\
            55111.0  0.002889477441396942  \\
            55511.0  0.002876966815283937  \\
            55912.0  0.002864568860636845  \\
            56113.0  0.002858407812114217  \\
            56313.0  0.0028523123636970084  \\
            56714.0  0.002840194720282805  \\
            57115.0  0.0028282133921272022  \\
            57315.0  0.0028222878429696816  \\
            57515.0  0.002816395285160154  \\
            57916.0  0.0028046789010766986  \\
            58317.0  0.002793091597971055  \\
            58517.0  0.0027873599222511653  \\
            58822.0  0.0027786792054517546  \\
            59119.0  0.0027702951103466553  \\
            59519.0  0.0027591093159083264  \\
            59720.0  0.0027535337478768254  \\
            60121.0  0.002742499554478339  \\
            60321.0  0.0027370401204951872  \\
            60722.0  0.002726180723317004  \\
            60922.0  0.0027208073473558095  \\
            61323.0  0.0027101182908862904  \\
            61600.0  0.002702799661027083  \\
            61924.0  0.0026943057745223266  \\
            62125.0  0.002689072070649149  \\
            62525.0  0.0026787369163211077  \\
            62926.0  0.002668481569039064  \\
            63127.0  0.0026633803584589747  \\
            63327.0  0.002658330256330418  \\
            63728.0  0.0026482812740205217  \\
            64129.0  0.0026383329563454618  \\
            64509.0  0.002628997041024134  \\
            64529.0  0.002628508114799353  \\
            64930.0  0.002618756036234995  \\
            65331.0  0.002609099848513177  \\
            65732.0  0.0025995380288082706  \\
            65932.0  0.0025948038468609678  \\
            66133.0  0.0025900690875765614  \\
            66533.0  0.002580714840448704  \\
            66934.0  0.0025714270933916753  \\
            67135.0  0.0025668050622352943  \\
            67535.0  0.0025576725387411216  \\
            67736.0  0.0025531160455268863  \\
            68137.0  0.0025440900428355243  \\
            68337.0  0.0025396199937134534  \\
            68738.0  0.00253072029573153  \\
            69132.0  0.002522056492773002  \\
            69339.0  0.0025175362847773062  \\
            69539.0  0.002513189395070688  \\
            69940.0  0.002504533853072982  \\
            70341.0  0.0024959573510448634  \\
            70742.0  0.0024874587227636624  \\
            70746.0  0.0024873743368132987  \\
            71143.0  0.0024790368256979675  \\
            71543.0  0.002470711260944321  \\
            71944.0  0.0024624393059656585  \\
            72145.0  0.0024583207132578343  \\
            72397.0  0.0024531829689461732  \\
            72746.0  0.002446114669469879  \\
            73147.0  0.0024380599012790473  \\
            73347.0  0.0024340689140009996  \\
            73748.0  0.0024261192004532656  \\
            74087.0  0.0024194523734924847  \\
            74349.0  0.0024143331868051853  \\
            74549.0  0.0024104447962236667  \\
            74950.0  0.0024026986301233823  \\
            75351.0  0.0023950184916519675  \\
            75752.0  0.002387403471082953  \\
            75816.0  0.002386194072313828  \\
            76153.0  0.002379852675953422  \\
            76553.0  0.0023723838245030934  \\
            76954.0  0.0023649587150663086  \\
            77355.0  0.0023575952552407718  \\
            77555.0  0.002353945490277165  \\
            77756.0  0.0023502926175346297  \\
            78157.0  0.002343049989755993  \\
            78557.0  0.00233588441541068  \\
            78758.0  0.002332305710739913  \\
            79159.0  0.00232520957973199  \\
            79396.0  0.0023210425880056435  \\
            79760.0  0.0023146812618942843  \\
            79960.0  0.00231120576334236  \\
            80361.0  0.0023042791152806086  \\
            80762.0  0.002297407549615988  \\
            81163.0  0.0022905903580715645  \\
            81249.0  0.002289135330981876  \\
            81563.0  0.0022838436453396825  \\
            81964.0  0.002277132995798016  \\
            82365.0  0.0022704746713715918  \\
            82565.0  0.0022671731621807622  \\
            82966.0  0.0022605920283224877  \\
            83167.0  0.0022573123702135612  \\
            83567.0  0.0022508232685202697  \\
            83768.0  0.002247581222632557  \\
            84168.0  0.002241166274657123  \\
            84569.0  0.0022347840647732723  \\
            84970.0  0.002228450091942761  \\
            85086.0  0.0022266267315338775  \\
            85371.0  0.0022221637665112985  \\
            85772.0  0.002215924508758193  \\
            86172.0  0.002209747134609014  \\
            86373.0  0.0022066602941320456  \\
            86774.0  0.002200536175989457  \\
            87072.0  0.0021960143364050913  \\
            87375.0  0.0021914419444166023  \\
            87575.0  0.002188437739166173  \\
            87976.0  0.0021824472515053154  \\
            88377.0  0.002176500293211079  \\
            88778.0  0.002170596352615422  \\
            88978.0  0.0021676676648485394  \\
            89178.0  0.0021647494908972583  \\
            89579.0  0.002158929979508225  \\
            89980.0  0.0021531520010810963  \\
            90180.0  0.002150285589853961  \\
            90581.0  0.0021445689635328615  \\
            90982.0  0.0021388926861779594  \\
            91184.0  0.0021360484506910892  \\
            91383.0  0.0021332562970374468  \\
            91784.0  0.002127659342612687  \\
            92184.0  0.0021221151886502373  \\
            92585.0  0.0021165956758599147  \\
            92786.0  0.0021138434056493763  \\
            93186.0  0.0021083945310612713  \\
            93387.0  0.002105670576481537  \\
            93788.0  0.002100264144614288  \\
            93988.0  0.0020975814716642544  \\
            94389.0  0.002092230130227046  \\
            94790.0  0.002086915040856874  \\
            95190.0  0.0020816489270635576  \\
            95391.0  0.0020790160501486413  \\
            95591.0  0.002076405067695826  \\
            95992.0  0.0020711962870700678  \\
            96393.0  0.0020660222054530307  \\
            96593.0  0.0020634544683405262  \\
            96994.0  0.002058331693266502  \\
            97395.0  0.002053242692883894  \\
            97719.0  0.002049155304793379  \\
            97796.0  0.0020481871068255483  \\
            98196.0  0.0020431770642034986  \\
            98597.0  0.0020381871656627634  \\
            98998.0  0.0020332296326161896  \\
            99198.0  0.0020307690383234004  \\
            99599.0  0.0020258593784980806  \\
            100000.0  0.0020209812443779266  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB7}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.7102400636088528  \\
            3.0  1.4477589337228784  \\
            5.0  1.2620022054623368  \\
            6.0  1.1877282242956124  \\
            8.0  1.0650333209193263  \\
            10.0  0.9837133919951906  \\
            12.0  0.9150986914951251  \\
            13.0  0.884884744335763  \\
            15.0  0.8301776953645624  \\
            17.0  0.782472819603136  \\
            19.0  0.7404620003428912  \\
            20.0  0.7211450651094405  \\
            22.0  0.6859010928261926  \\
            24.0  0.6542571256193696  \\
            26.0  0.6256705636310939  \\
            27.0  0.6142173713084145  \\
            29.0  0.5923439956424837  \\
            31.0  0.5722981662951985  \\
            33.0  0.5536050693568242  \\
            34.0  0.5447551873118356  \\
            36.0  0.5279531098977496  \\
            38.0  0.5121948323277582  \\
            40.0  0.49754506651818675  \\
            41.0  0.49048225369342824  \\
            43.0  0.47713954482884996  \\
            45.0  0.4651731646736579  \\
            47.0  0.45444997844811513  \\
            48.0  0.44924297569551586  \\
            51.0  0.43454683188404336  \\
            53.0  0.425292438076162  \\
            55.0  0.4164613483038899  \\
            57.0  0.40802096296262713  \\
            59.0  0.3999480490458291  \\
            62.0  0.3891303260876693  \\
            65.0  0.3791772592281527  \\
            67.0  0.37291242933585694  \\
            70.0  0.3638343254163978  \\
            73.0  0.3552953756899923  \\
            77.0  0.3445239803491739  \\
            78.0  0.3419418291738859  \\
            82.0  0.3323782151378742  \\
            86.0  0.3236824962845665  \\
            90.0  0.31552180693169996  \\
            92.0  0.31156935920343387  \\
            96.0  0.3040502259241669  \\
            101.0  0.29549856842619115  \\
            106.0  0.28764410311023436  \\
            108.0  0.2846451694822512  \\
            113.0  0.27739734238023006  \\
            119.0  0.2692153417686623  \\
            124.0  0.26317069488408373  \\
            127.0  0.2596515053051396  \\
            133.0  0.2529633418352702  \\
            139.0  0.24684065351487683  \\
            146.0  0.24019424790441354  \\
            149.0  0.23747096564588072  \\
            156.0  0.23147469756220668  \\
            164.0  0.225173344345322  \\
            172.0  0.21924095428085505  \\
            176.0  0.21649601735267676  \\
            184.0  0.21125405179542725  \\
            193.0  0.20591061616383463  \\
            201.0  0.20139378915363523  \\
            202.0  0.20084428098324947  \\
            211.0  0.1960908646186057  \\
            221.0  0.19119961656781279  \\
            232.0  0.18629933228952414  \\
            237.0  0.18418104752806153  \\
            248.0  0.1797879117433528  \\
            260.0  0.17525119293670496  \\
            272.0  0.17102462928662435  \\
            279.0  0.16868202550508687  \\
            292.0  0.1646216165916196  \\
            305.0  0.16083264720854762  \\
            320.0  0.1567615191521758  \\
            335.0  0.15297271246947222  \\
            343.0  0.1510893904134495  \\
            359.0  0.1474696013373937  \\
            376.0  0.14388177781085806  \\
            394.0  0.14044126182350375  \\
            402.0  0.1389749340641595  \\
            412.0  0.13721691672530908  \\
            432.0  0.13386042733954714  \\
            452.0  0.13072913609926687  \\
            463.0  0.129125893022812  \\
            485.0  0.1260594741312392  \\
            507.0  0.12318695430531648  \\
            531.0  0.12028903248342397  \\
            544.0  0.11882342013986401  \\
            570.0  0.11601461917356239  \\
            596.0  0.11337663228624437  \\
            610.0  0.1120462950049032  \\
            625.0  0.11065784626834838  \\
            654.0  0.10812782412404973  \\
            685.0  0.10561874892775974  \\
            717.0  0.10321329738441411  \\
            734.0  0.10200826267641078  \\
            769.0  0.09964075393480355  \\
            803.0  0.09748762646038792  \\
            824.0  0.0962422856636501  \\
            843.0  0.09513786885796344  \\
            883.0  0.0929553006966376  \\
            925.0  0.09082267173716199  \\
            968.0  0.08878707471747305  \\
            991.0  0.08774811030259182  \\
            1014.0  0.08675486637350507  \\
            1062.0  0.08477744939341365  \\
            1112.0  0.0828750852304421  \\
            1138.0  0.08193881308938994  \\
            1192.0  0.08007899923586881  \\
            1219.0  0.07920744778354603  \\
            1277.0  0.07741704238440049  \\
            1307.0  0.07653850832798648  \\
            1369.0  0.07482103621061331  \\
            1404.0  0.07389184695025175  \\
            1467.0  0.07233432154871171  \\
            1501.0  0.07152989306754447  \\
            1572.0  0.06992899289486706  \\
            1608.0  0.06917099853245273  \\
            1684.0  0.06763153987100534  \\
            1724.0  0.06686570162514371  \\
            1805.0  0.06539422960077995  \\
            1890.0  0.06395371236361247  \\
            1980.0  0.06253034347442941  \\
            2005.0  0.06215736993260401  \\
            2073.0  0.061161004211237394  \\
            2171.0  0.05981757516484275  \\
            2222.0  0.05915053012020651  \\
            2274.0  0.058499451037797814  \\
            2381.0  0.057222513340709213  \\
            2437.0  0.05658667658209177  \\
            2552.0  0.05535254399677929  \\
            2606.0  0.054793185424797115  \\
            2672.0  0.054150488469597254  \\
            2798.0  0.05297164449652278  \\
            2864.0  0.05238629082001496  \\
            2930.0  0.05181619644011434  \\
            3007.0  0.051184210367689574  \\
            3140.0  0.0501397927494229  \\
            3214.0  0.049587203845348746  \\
            3289.0  0.049044953771574154  \\
            3408.0  0.04822548144086537  \\
            3524.0  0.047467780311868664  \\
            3608.0  0.04693912623038951  \\
            3777.0  0.045934253558513403  \\
            3809.0  0.04574973006513748  \\
            3955.0  0.04494436458442143  \\
            4048.0  0.044450261115631697  \\
            4209.0  0.04364203173268478  \\
            4239.0  0.043495332046953473  \\
            4410.0  0.04269247913991544  \\
            4543.0  0.04209588174571297  \\
            4649.0  0.041644505229162375  \\
            4757.0  0.041196416520626035  \\
            4868.0  0.040750415334080664  \\
            5011.0  0.04020170093918585  \\
            5211.0  0.039469611902382094  \\
            5217.0  0.03944840466755202  \\
            5412.0  0.03877072890306072  \\
            5591.0  0.03818775551279563  \\
            5722.0  0.03777138013050696  \\
            5813.0  0.0374965611405056  \\
            5992.0  0.03696531507532558  \\
            6132.0  0.03656904187912548  \\
            6275.0  0.036176794213671655  \\
            6414.0  0.03580499466618492  \\
            6571.0  0.035405639496650224  \\
            6724.0  0.035023327240140935  \\
            6881.0  0.03465035460109876  \\
            7015.0  0.034339435976133495  \\
            7206.0  0.03390980316622397  \\
            7375.0  0.03354666321882284  \\
            7547.0  0.03318347009900573  \\
            7616.0  0.03304502940151258  \\
            7817.0  0.032647968899063934  \\
            8017.0  0.032262922473112784  \\
            8217.0  0.03189784146737753  \\
            8276.0  0.031791412106884784  \\
            8469.0  0.03144898051652535  \\
            8667.0  0.031115693921024923  \\
            8869.0  0.030781494551362282  \\
            9019.0  0.03054290349515051  \\
            9219.0  0.03023450166050609  \\
            9420.0  0.029929574365965855  \\
            9620.0  0.029641491164499406  \\
            9727.0  0.02948987849417347  \\
            9954.0  0.029172331821436172  \\
            10186.0  0.028864422274292475  \\
            10422.0  0.028558161580141697  \\
            10424.0  0.028555588498821647  \\
            10667.0  0.028251284524376995  \\
            10916.0  0.027951625964246246  \\
            11171.0  0.027650381033619838  \\
            11223.0  0.027591954190949064  \\
            11432.0  0.02735911145052739  \\
            11699.0  0.027066211439383505  \\
            11972.0  0.026779107994400964  \\
            12025.0  0.026724808448171336  \\
            12251.0  0.026495238581221454  \\
            12537.0  0.0262113739899891  \\
            12827.0  0.025937478200459847  \\
            12830.0  0.025934668825729423  \\
            13129.0  0.02565709751152829  \\
            13428.0  0.02539256759810947  \\
            13628.0  0.02521970606123335  \\
            13749.0  0.025116039092469636  \\
            14029.0  0.024881259657721685  \\
            14229.0  0.024720641315189387  \\
            14430.0  0.0245608879343426  \\
            14630.0  0.02440356541898116  \\
            14831.0  0.024249399651460408  \\
            15078.0  0.02406681575429787  \\
            15430.0  0.023810395358098237  \\
            15432.0  0.023808950945989994  \\
            15791.0  0.023557223297249245  \\
            16033.0  0.02339313787878861  \\
            16233.0  0.02325890693226364  \\
            16536.0  0.023058891698434635  \\
            16634.0  0.022997053352251957  \\
            16922.0  0.02281685252731658  \\
            17235.0  0.02262355899589859  \\
            17436.0  0.022500809121959835  \\
            17636.0  0.022384305318838286  \\
            17836.0  0.02226897787830527  \\
            18135.0  0.022098327601650227  \\
            18438.0  0.021927518636152832  \\
            18558.0  0.021862936084940172  \\
            18838.0  0.02171383020321122  \\
            19039.0  0.021607793554362185  \\
            19435.0  0.021401292732230043  \\
            19440.0  0.02139870559465825  \\
            19840.0  0.021200201603665435  \\
            20041.0  0.02110221392647704  \\
            20352.0  0.020952021145821557  \\
            20442.0  0.020908875567589743  \\
            20828.0  0.020729284572317486  \\
            21043.0  0.02063220150569662  \\
            21314.0  0.02051086278570469  \\
            21444.0  0.020453060114270512  \\
            21811.0  0.020291362892423875  \\
            22045.0  0.020193337027331084  \\
            22320.0  0.020079099004620543  \\
            22446.0  0.0200271015961263  \\
            22841.0  0.01986547968226861  \\
            23047.0  0.01978201538962264  \\
            23374.0  0.01965569198856184  \\
            23448.0  0.01962731945673109  \\
            23848.0  0.019475079935905054  \\
            24049.0  0.01939928977879301  \\
            24450.0  0.019250539117880574  \\
            24478.0  0.019240562208359395  \\
            24850.0  0.0191087909185244  \\
            25051.0  0.01903819002617155  \\
            25452.0  0.018898576678724657  \\
            25634.0  0.018835749082158154  \\
            25852.0  0.018761953863267976  \\
            26232.0  0.01863777930126087  \\
            26454.0  0.018565840549681904  \\
            26654.0  0.018501409234826124  \\
            26854.0  0.018437333723090255  \\
            27255.0  0.018309923293104928  \\
            27471.0  0.01824458611799968  \\
            27656.0  0.018188921001291297  \\
            28057.0  0.018069188366885054  \\
            28257.0  0.018009940150224474  \\
            28658.0  0.017892076130262315  \\
            28769.0  0.017859667550835283  \\
            29059.0  0.017778206181398627  \\
            29440.0  0.017672812169957072  \\
            29660.0  0.017612407308543215  \\
            29860.0  0.01755777869527718  \\
            30127.0  0.01748526909319345  \\
            30462.0  0.017394965108676268  \\
            30830.0  0.01730044695445485  \\
            30862.0  0.01729227404630037  \\
            31263.0  0.01719037635370232  \\
            31550.0  0.017118032785012404  \\
            31864.0  0.017039437124057227  \\
            32065.0  0.016989427024195904  \\
            32286.0  0.016935388911907535  \\
            32666.0  0.016845659944253563  \\
            33040.0  0.016758084376145066  \\
            33067.0  0.016751790132497526  \\
            33468.0  0.016658750082179707  \\
            33811.0  0.016579817972073356  \\
            34069.0  0.016520883197944487  \\
            34470.0  0.01643348916474968  \\
            34600.0  0.01640531472954479  \\
            34870.0  0.016347043562616393  \\
            35271.0  0.01626110569906032  \\
            35472.0  0.016218299676935697  \\
            35672.0  0.016175884241793295  \\
            36073.0  0.016091839802052556  \\
            36273.0  0.016051616446923187  \\
            36674.0  0.015971448697395606  \\
            36874.0  0.015931702473490322  \\
            37080.0  0.015890928034633496  \\
            37476.0  0.015813010644280326  \\
            37876.0  0.01573492103202335  \\
            37945.0  0.015721512573232233  \\
            38277.0  0.015658747056416292  \\
            38678.0  0.015584727488406301  \\
            38878.0  0.015548017630182282  \\
            39079.0  0.015511262489970833  \\
            39480.0  0.015438346332598375  \\
            39737.0  0.015391900504945454  \\
            40081.0  0.01533007839841944  \\
            40281.0  0.015294430272836081  \\
            40665.0  0.015228849129163044  \\
            40882.0  0.015191986285780255  \\
            41283.0  0.015124238383811169  \\
            41484.0  0.015090460344296341  \\
            41684.0  0.015056969135089847  \\
            42085.0  0.014990173877394269  \\
            42486.0  0.014923848006477123  \\
            42585.0  0.014907624013954174  \\
            42886.0  0.014860200677127377  \\
            43287.0  0.014797393259231864  \\
            43579.0  0.014751922960974105  \\
            43688.0  0.01473500629874187  \\
            44089.0  0.01467303591533322  \\
            44490.0  0.014611478274403147  \\
            44690.0  0.014580929291763108  \\
            44890.0  0.014550481571373515  \\
            45291.0  0.014491397782007547  \\
            45637.0  0.014441361158660475  \\
            45892.0  0.014404659726853826  \\
            46093.0  0.014375834573741138  \\
            46494.0  0.014318600437454311  \\
            46702.0  0.014289055192186303  \\
            47095.0  0.014233495109827007  \\
            47295.0  0.014205351747889935  \\
            47696.0  0.014149757732235393  \\
            47896.0  0.014122987086385649  \\
            48297.0  0.014069553393928297  \\
            48498.0  0.014042890481230147  \\
            48898.0  0.013990067829600923  \\
            49099.0  0.013963643319485967  \\
            49500.0  0.013911161682682098  \\
            49700.0  0.01388510312785992  \\
            50049.0  0.0138398159636127  \\
            50301.0  0.013807261223025079  \\
            50702.0  0.013757655209123781  \\
            50902.0  0.013733073127375733  \\
            51218.0  0.01369437512979026  \\
            51503.0  0.013659621522114328  \\
            51904.0  0.013610958839204313  \\
            52105.0  0.013586670144300194  \\
            52413.0  0.013549584725767375  \\
            52706.0  0.013514454121217805  \\
            53107.0  0.013466607846543974  \\
            53307.0  0.013443317103349763  \\
            53636.0  0.013405916238230644  \\
            53908.0  0.013375119527199122  \\
            54309.0  0.013329921076594822  \\
            54509.0  0.013307468605433507  \\
            54888.0  0.013265085212721378  \\
            55111.0  0.013240247087932984  \\
            55511.0  0.013195878633853358  \\
            55912.0  0.013151635243027577  \\
            56113.0  0.013129546738026578  \\
            56313.0  0.013107870994716692  \\
            56714.0  0.013065836103424579  \\
            57115.0  0.013024014344283857  \\
            57315.0  0.013003234806383834  \\
            57515.0  0.012982507731908401  \\
            57916.0  0.01294110726032163  \\
            58317.0  0.0128999154964823  \\
            58517.0  0.012879448529346455  \\
            58822.0  0.012848335262219445  \\
            59119.0  0.012818152305499432  \\
            59519.0  0.012777827420593094  \\
            59720.0  0.012758370116734613  \\
            60121.0  0.012719692186116311  \\
            60321.0  0.01270047078720419  \\
            60722.0  0.012662070142899615  \\
            60922.0  0.012642986356521802  \\
            61323.0  0.01260486026181561  \\
            61600.0  0.012578629950281865  \\
            61924.0  0.012548058484291575  \\
            62125.0  0.012529151920212145  \\
            62525.0  0.012491660802739814  \\
            62926.0  0.012454384019596285  \\
            63127.0  0.012436445964416702  \\
            63327.0  0.012418637702499787  \\
            63728.0  0.012383053479239412  \\
            64129.0  0.012347630337083157  \\
            64509.0  0.012314210009659687  \\
            64529.0  0.012312455010926402  \\
            64930.0  0.01227735062954731  \\
            65331.0  0.012242404341696416  \\
            65732.0  0.01220761516647325  \\
            65932.0  0.012190322375099743  \\
            66133.0  0.012172982130748303  \\
            66533.0  0.012138716389657555  \\
            66934.0  0.012105754987153876  \\
            67135.0  0.012089286421437079  \\
            67535.0  0.012056618398823852  \\
            67736.0  0.012040255393491774  \\
            68137.0  0.012007715538491472  \\
            68337.0  0.0119915381358751  \\
            68738.0  0.01195920609588487  \\
            69132.0  0.011927572518306482  \\
            69339.0  0.011911005832812582  \\
            69539.0  0.011895033906934825  \\
            69940.0  0.011863112036887873  \\
            70341.0  0.011831432841805545  \\
            70742.0  0.011801042072066843  \\
            70746.0  0.011800739544148483  \\
            71143.0  0.01177077453468263  \\
            71543.0  0.011740704564011696  \\
            71944.0  0.011710681128185598  \\
            72145.0  0.011695677611911863  \\
            72397.0  0.011676910118406216  \\
            72746.0  0.011650997133919979  \\
            73147.0  0.011621335232765196  \\
            73347.0  0.011606585851180016  \\
            73748.0  0.011577102319792407  \\
            74087.0  0.011552269557757412  \\
            74349.0  0.011533169802106268  \\
            74549.0  0.011519177476642791  \\
            74950.0  0.011491203549367768  \\
            75351.0  0.011463336817927796  \\
            75752.0  0.011435576716553339  \\
            75816.0  0.011431156006394137  \\
            76153.0  0.011407922683287353  \\
            76553.0  0.011380442728743773  \\
            76954.0  0.011352998899871642  \\
            77355.0  0.011325659477171856  \\
            77555.0  0.011312062706655806  \\
            77756.0  0.01129842391361962  \\
            78157.0  0.011271291665849788  \\
            78557.0  0.011244329471907996  \\
            78758.0  0.011231247681728552  \\
            79159.0  0.01120543904808926  \\
            79396.0  0.011190229577615021  \\
            79760.0  0.011166933294864193  \\
            79960.0  0.011154165726704853  \\
            80361.0  0.011128636097783338  \\
            80762.0  0.011103198622425689  \\
            81163.0  0.01107785284255256  \\
            81249.0  0.011072428986890873  \\
            81563.0  0.01105266116878674  \\
            81964.0  0.011027497191408255  \\
            82365.0  0.011002423553748374  \\
            82565.0  0.010989951624490707  \\
            82966.0  0.010965012548399355  \\
            83167.0  0.010952703621815734  \\
            83567.0  0.010928944252559289  \\
            83768.0  0.010917035870175673  \\
            84168.0  0.010893398452440523  \\
            84569.0  0.010869782931514893  \\
            84970.0  0.0108462481202683  \\
            85086.0  0.010839455041745202  \\
            85371.0  0.01082279363889391  \\
            85772.0  0.010799419109866858  \\
            86172.0  0.010776182151410916  \\
            86373.0  0.01076453535407167  \\
            86774.0  0.010741358970771376  \\
            87072.0  0.010724186585178588  \\
            87375.0  0.01070677045075627  \\
            87575.0  0.010695299092368089  \\
            87976.0  0.01067260796975895  \\
            88377.0  0.01065065351645585  \\
            88778.0  0.010628770237918243  \\
            88978.0  0.010617882387410838  \\
            89178.0  0.010607012123659736  \\
            89579.0  0.01058527006788976  \\
            89980.0  0.010563598240033504  \\
            90180.0  0.010552815499002421  \\
            90581.0  0.010531248341229685  \\
            90982.0  0.010509750634339905  \\
            91184.0  0.010498947572500783  \\
            91383.0  0.010488322070446051  \\
            91784.0  0.010466962343403422  \\
            92184.0  0.01044572415905892  \\
            92585.0  0.010424501024422298  \\
            92786.0  0.010413888571420242  \\
            93186.0  0.010393414812374758  \\
            93387.0  0.010383272624684877  \\
            93788.0  0.01036308528024483  \\
            93988.0  0.010353039903470246  \\
            94389.0  0.010332945124130417  \\
            94790.0  0.010312911781123804  \\
            95190.0  0.010292989345914123  \\
            95391.0  0.01028300122154883  \\
            95591.0  0.010273077949691078  \\
            95992.0  0.010253227218927028  \\
            96393.0  0.010233436899202926  \\
            96593.0  0.01022358891558033  \\
            96994.0  0.010203888663661167  \\
            97395.0  0.010184248192986235  \\
            97719.0  0.010168422578337506  \\
            97796.0  0.010164667253863455  \\
            98196.0  0.010145194206836284  \\
            98597.0  0.010112979725996053  \\
            98998.0  0.010079901302511577  \\
            99198.0  0.010063467029568474  \\
            99599.0  0.010030643265035997  \\
            100000.0  0.00999798791404255  \\
        }
        ;
    \addlegendentry {$q=3.5$}
    \addplot[no marks, color={T-S-YOB7}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  4.869262010705991  \\
            3.0  2.694956126508557  \\
            5.0  2.0468908296502724  \\
            6.0  1.855490028378091  \\
            8.0  1.5892196285476647  \\
            10.0  1.4092940089956523  \\
            12.0  1.2775136528366773  \\
            13.0  1.2236226091304125  \\
            15.0  1.1328782410007106  \\
            17.0  1.0590433194072486  \\
            19.0  0.9974784296536316  \\
            20.0  0.9703055849492375  \\
            22.0  0.921764890762384  \\
            24.0  0.8795741869929097  \\
            26.0  0.8424699487337847  \\
            27.0  0.825522300361326  \\
            29.0  0.7943612826424508  \\
            31.0  0.766341301303767  \\
            33.0  0.740971991222254  \\
            34.0  0.7291563300239664  \\
            36.0  0.7070564775197533  \\
            38.0  0.6867686124977345  \\
            40.0  0.6680599805108419  \\
            41.0  0.6592362305816241  \\
            43.0  0.6425444941666467  \\
            45.0  0.627006135521231  \\
            47.0  0.6124952981074204  \\
            48.0  0.6055909842578762  \\
            51.0  0.5861412418553984  \\
            53.0  0.5741255926076904  \\
            55.0  0.5627879277669265  \\
            57.0  0.5520673562327847  \\
            59.0  0.5419103498463032  \\
            62.0  0.5276296073679012  \\
            65.0  0.5143740246622379  \\
            67.0  0.5060484471985128  \\
            70.0  0.4942524319728716  \\
            73.0  0.48320948470156055  \\
            77.0  0.4695268645602519  \\
            78.0  0.4662759047977943  \\
            82.0  0.4538872600402905  \\
            86.0  0.44239492064015684  \\
            90.0  0.431696687284765  \\
            92.0  0.4266177584128375  \\
            96.0  0.4169522544405677  \\
            101.0  0.4057076283898886  \\
            106.0  0.3952881835966502  \\
            108.0  0.3913295652790605  \\
            113.0  0.3819085373749276  \\
            119.0  0.37141627853416226  \\
            124.0  0.3632754780377608  \\
            127.0  0.3586292896394669  \\
            133.0  0.34982490278812317  \\
            139.0  0.3416111975939677  \\
            146.0  0.3326920136703808  \\
            149.0  0.32906820538256415  \\
            156.0  0.3210331638853611  \\
            164.0  0.3125035234260755  \\
            172.0  0.3045909934409174  \\
            176.0  0.3008437118571243  \\
            184.0  0.29372834269089537  \\
            193.0  0.28627171469469725  \\
            201.0  0.28007906744168837  \\
            202.0  0.27933161935724454  \\
            211.0  0.27285155768851876  \\
            221.0  0.26613259808694156  \\
            232.0  0.25926198667437195  \\
            237.0  0.2563022957880676  \\
            248.0  0.2501168833225564  \\
            260.0  0.24383322337120508  \\
            272.0  0.23798052957636065  \\
            279.0  0.23474661709383082  \\
            292.0  0.22906002358048375  \\
            305.0  0.22375009618662303  \\
            320.0  0.2180400298321729  \\
            335.0  0.21272749826399512  \\
            343.0  0.2100413359167263  \\
            359.0  0.2049477035952428  \\
            376.0  0.19990494411787357  \\
            394.0  0.19493429669173742  \\
            402.0  0.192835761474441  \\
            412.0  0.1903012172854766  \\
            432.0  0.18550538076860007  \\
            452.0  0.18103944840966496  \\
            463.0  0.17871059586336666  \\
            485.0  0.17429884759068995  \\
            507.0  0.17018465431836505  \\
            531.0  0.16599864992025154  \\
            544.0  0.163850719213433  \\
            570.0  0.15978298477064837  \\
            596.0  0.15599108310357668  \\
            610.0  0.1540529985773034  \\
            625.0  0.152051002784789  \\
            654.0  0.14838254585355554  \\
            685.0  0.14472809191989586  \\
            717.0  0.14121339897113896  \\
            734.0  0.13944278080142414  \\
            769.0  0.13598869538254182  \\
            803.0  0.13285733690984364  \\
            824.0  0.13102328738793778  \\
            843.0  0.12942480731125985  \\
            883.0  0.1262340777472711  \\
            925.0  0.12311469782140229  \\
            968.0  0.12013902570865441  \\
            991.0  0.1186295040701712  \\
            1014.0  0.11717293872230915  \\
            1062.0  0.11429085491283761  \\
            1112.0  0.1114943536318955  \\
            1138.0  0.11011540488476233  \\
            1192.0  0.10740059786782792  \\
            1219.0  0.1061130606391999  \\
            1277.0  0.10349010197505949  \\
            1307.0  0.10220416561056751  \\
            1369.0  0.09968516183420732  \\
            1404.0  0.09833927659752435  \\
            1467.0  0.0960422473118438  \\
            1501.0  0.09486462840881818  \\
            1572.0  0.09253294638322221  \\
            1608.0  0.09141162470719469  \\
            1684.0  0.08916656168643906  \\
            1724.0  0.08804654346154968  \\
            1805.0  0.08589649003595712  \\
            1890.0  0.08379430059510534  \\
            1980.0  0.0817213879480332  \\
            2005.0  0.08117112339762036  \\
            2073.0  0.07972636829549905  \\
            2171.0  0.0777678625115004  \\
            2222.0  0.07680158655295904  \\
            2274.0  0.07585087386856247  \\
            2381.0  0.07399597297663649  \\
            2437.0  0.07307548482286887  \\
            2552.0  0.0712834871873143  \\
            2606.0  0.07048428641385535  \\
            2672.0  0.06954141370709661  \\
            2798.0  0.06783724831874964  \\
            2864.0  0.06699095004054954  \\
            2930.0  0.06617413478388574  \\
            3007.0  0.06525624314864813  \\
            3140.0  0.06375305871473941  \\
            3214.0  0.06295842112955184  \\
            3289.0  0.06218126027816175  \\
            3408.0  0.06100254899861894  \\
            3524.0  0.05991295450741755  \\
            3608.0  0.05915778931188214  \\
            3777.0  0.057717442030606025  \\
            3809.0  0.057455837422392436  \\
            3955.0  0.05630385256522172  \\
            4048.0  0.05560359518937319  \\
            4209.0  0.05444803164479566  \\
            4239.0  0.05424020277902011  \\
            4410.0  0.05309738518124088  \\
            4543.0  0.05225462644578303  \\
            4649.0  0.05160966984727842  \\
            4757.0  0.05097540418923569  \\
            4868.0  0.05034619848563122  \\
            5011.0  0.04956740216775384  \\
            5211.0  0.04853377861440718  \\
            5217.0  0.04850371476971773  \\
            5412.0  0.047554713118306044  \\
            5591.0  0.046728752481352734  \\
            5722.0  0.04614962178510422  \\
            5813.0  0.04575919280748572  \\
            5992.0  0.04501798152216124  \\
            6132.0  0.044461597773540154  \\
            6275.0  0.04391311170898833  \\
            6414.0  0.0433980913487215  \\
            6571.0  0.04283664321199817  \\
            6724.0  0.04230900788947533  \\
            6881.0  0.041786440895230856  \\
            7015.0  0.04135472765956593  \\
            7206.0  0.04076084317634135  \\
            7375.0  0.04025520605203188  \\
            7547.0  0.039758574227434215  \\
            7616.0  0.03956420893515854  \\
            7817.0  0.03901312832075772  \\
            8017.0  0.03848601095691342  \\
            8217.0  0.03797874461302823  \\
            8276.0  0.03783271423492592  \\
            8469.0  0.037366000140327066  \\
            8667.0  0.03690389906059996  \\
            8869.0  0.03644890484035805  \\
            9019.0  0.036121225326399505  \\
            9219.0  0.03569713795774018  \\
            9420.0  0.035284956075312096  \\
            9620.0  0.0348880396250546  \\
            9727.0  0.03468086186957348  \\
            9954.0  0.03425272959829548  \\
            10186.0  0.03383041465254665  \\
            10422.0  0.0334157359271045  \\
            10424.0  0.033412283531609105  \\
            10667.0  0.0330002547871783  \\
            10916.0  0.03259276798102864  \\
            11171.0  0.0321900217498655  \\
            11223.0  0.032109625553467094  \\
            11432.0  0.03179218760996532  \\
            11699.0  0.03139941193312809  \\
            11972.0  0.031011817846343815  \\
            12025.0  0.03093814369391154  \\
            12251.0  0.030629507048803285  \\
            12537.0  0.030251262176750827  \\
            12827.0  0.02988104526946227  \\
            12830.0  0.029877282838773583  \\
            13129.0  0.02950895261972606  \\
            13428.0  0.029153306009823195  \\
            13628.0  0.028922142498582184  \\
            13749.0  0.028784806520855792  \\
            14029.0  0.028474018250175537  \\
            14229.0  0.028257808547209794  \\
            14430.0  0.028045177734461565  \\
            14630.0  0.02783807985276409  \\
            14831.0  0.02763428896667727  \\
            15078.0  0.0273896035595569  \\
            15430.0  0.02705136498047395  \\
            15432.0  0.02704947714282825  \\
            15791.0  0.026716590498500597  \\
            16033.0  0.02649869031785325  \\
            16233.0  0.026322390935684208  \\
            16536.0  0.02606157071595555  \\
            16634.0  0.025978780996257167  \\
            16922.0  0.025739762862802388  \\
            17235.0  0.025486993290789416  \\
            17436.0  0.02532836420649955  \\
            17636.0  0.025173292303192367  \\
            17836.0  0.025020902549316687  \\
            18135.0  0.024797918441216094  \\
            18438.0  0.02457764817419697  \\
            18558.0  0.024491945434457724  \\
            18838.0  0.024295247787706923  \\
            19039.0  0.024156798670515362  \\
            19435.0  0.023890504024347677  \\
            19440.0  0.023887195155729624  \\
            19840.0  0.02362665534898063  \\
            20041.0  0.023498763595819087  \\
            20352.0  0.02330472270273605  \\
            20442.0  0.023249418297829973  \\
            20828.0  0.02301640707969925  \\
            21043.0  0.022889480984912173  \\
            21314.0  0.022732308936347843  \\
            21444.0  0.022657999367777147  \\
            21811.0  0.022451906124963606  \\
            22045.0  0.02232326444520839  \\
            22320.0  0.022174742235463014  \\
            22446.0  0.022107628930716605  \\
            22841.0  0.021900937120256755  \\
            23047.0  0.02179531156512797  \\
            23374.0  0.021630593237116396  \\
            23448.0  0.021593808666051772  \\
            23848.0  0.0213980217995413  \\
            24049.0  0.021301535064498896  \\
            24450.0  0.02111269900362709  \\
            24478.0  0.02109969146166196  \\
            24850.0  0.020929021904602958  \\
            25051.0  0.02083843171615465  \\
            25452.0  0.020661000300846822  \\
            25634.0  0.020581882447592674  \\
            25852.0  0.020488244923555263  \\
            26232.0  0.02032789404426356  \\
            26454.0  0.020235859176724328  \\
            26654.0  0.020153956505586844  \\
            26854.0  0.020072993893545606  \\
            27255.0  0.01991342519178349  \\
            27471.0  0.019828961457516597  \\
            27656.0  0.019757428017921082  \\
            28057.0  0.019604872362506662  \\
            28257.0  0.019530032344371322  \\
            28658.0  0.019382405321762986  \\
            28769.0  0.01934210135285383  \\
            29059.0  0.019237922495399497  \\
            29440.0  0.019103459326433526  \\
            29660.0  0.019027029357455483  \\
            29860.0  0.018958300547506052  \\
            30127.0  0.018867643698398315  \\
            30462.0  0.018755631466368106  \\
            30830.0  0.018634749279938183  \\
            30862.0  0.01862434269794209  \\
            31263.0  0.01849532744754159  \\
            31550.0  0.018404542461880034  \\
            31864.0  0.01830666102641143  \\
            32065.0  0.018244779879798032  \\
            32286.0  0.018177426541644368  \\
            32666.0  0.018063258206198328  \\
            33040.0  0.017952870269003315  \\
            33067.0  0.017944975500361  \\
            33468.0  0.017828879202308832  \\
            33811.0  0.017731259966461802  \\
            34069.0  0.01765883042814426  \\
            34470.0  0.017547915321970982  \\
            34600.0  0.017512382921004252  \\
            34870.0  0.017439237016453  \\
            35271.0  0.017332195304210814  \\
            35472.0  0.017279242648662225  \\
            35672.0  0.01722700964390993  \\
            36073.0  0.017123627525092687  \\
            36273.0  0.0170727236653654  \\
            36674.0  0.0169719507284977  \\
            36874.0  0.016922321115985337  \\
            37080.0  0.01687163371118066  \\
            37476.0  0.016775402270760083  \\
            37876.0  0.016679774041343028  \\
            37945.0  0.016663435181283628  \\
            38277.0  0.01658545369327619  \\
            38678.0  0.016492641400720008  \\
            38878.0  0.016446902308195382  \\
            39079.0  0.016401297788290272  \\
            39480.0  0.0163113848991169  \\
            39737.0  0.01625449524128234  \\
            40081.0  0.016179227134380088  \\
            40281.0  0.01613592186483786  \\
            40665.0  0.01605369596152474  \\
            40882.0  0.01600775602957541  \\
            41283.0  0.015923841860071754  \\
            41484.0  0.015882250372718103  \\
            41684.0  0.015841172394627425  \\
            42085.0  0.015759717460471938  \\
            42486.0  0.015679447894743376  \\
            42585.0  0.015659809897693257  \\
            42886.0  0.015600531372813066  \\
            43287.0  0.015522546097910565  \\
            43579.0  0.015466454675942955  \\
            43688.0  0.015445664408434475  \\
            44089.0  0.015369860771014985  \\
            44490.0  0.015295110468329211  \\
            44690.0  0.015258214729205006  \\
            44890.0  0.01522157214760879  \\
            45291.0  0.015148854981438462  \\
            45637.0  0.015086902957941512  \\
            45892.0  0.015041705290851817  \\
            46093.0  0.015006350310724576  \\
            46494.0  0.014936519930870683  \\
            46702.0  0.014900662508094622  \\
            47095.0  0.0148335788160891  \\
            47295.0  0.014799769227926538  \\
            47696.0  0.014732639127414692  \\
            47896.0  0.014699481370900571  \\
            48297.0  0.014633637459956867  \\
            48498.0  0.014600948942948467  \\
            48898.0  0.014536513174275964  \\
            49099.0  0.014504439460055066  \\
            49500.0  0.014441051151208686  \\
            49700.0  0.01440973048344508  \\
            50049.0  0.01435553772589552  \\
            50301.0  0.014316767252189222  \\
            50702.0  0.014255685157041986  \\
            50902.0  0.014225497299502355  \\
            51218.0  0.014178170583008406  \\
            51503.0  0.01413587033091317  \\
            51904.0  0.014076959206472834  \\
            52105.0  0.014047692936952775  \\
            52413.0  0.014003182523730978  \\
            52706.0  0.013961211718439812  \\
            53107.0  0.013904348780841963  \\
            53307.0  0.013876234457357823  \\
            53636.0  0.01383033770098665  \\
            53908.0  0.013792718480660209  \\
            54309.0  0.013737787269944405  \\
            54509.0  0.01371062278443075  \\
            54888.0  0.013659564350996765  \\
            55111.0  0.013629774779608207  \\
            55511.0  0.013576802528845733  \\
            55912.0  0.013524284036807986  \\
            56113.0  0.013498176793329745  \\
            56313.0  0.013472341847963762  \\
            56714.0  0.013420965601641596  \\
            57115.0  0.013370145194982891  \\
            57315.0  0.013345003029093251  \\
            57515.0  0.013319995476315467  \\
            57916.0  0.0132702561052838  \\
            58317.0  0.013221043755161803  \\
            58517.0  0.013196693060886599  \\
            58822.0  0.013159803751554329  \\
            59119.0  0.013124163734400906  \\
            59519.0  0.013076596716277552  \\
            59720.0  0.013052879516248663  \\
            60121.0  0.013005928032050538  \\
            60321.0  0.012982690489258946  \\
            60722.0  0.012936454390915845  \\
            60922.0  0.012913569164585467  \\
            61323.0  0.012868030643284921  \\
            61600.0  0.012836840507955083  \\
            61924.0  0.012800630864635789  \\
            62125.0  0.012778313630646238  \\
            62525.0  0.012734230014172378  \\
            62926.0  0.012690469560782779  \\
            63127.0  0.012668695833624833  \\
            63327.0  0.012647136041368957  \\
            63728.0  0.01260422262658916  \\
            64129.0  0.012561722638427591  \\
            64509.0  0.012521823929421609  \\
            64529.0  0.012519734015459345  \\
            64930.0  0.0124780404396244  \\
            65331.0  0.012436741137716503  \\
            65732.0  0.012395829995386536  \\
            65932.0  0.012375568644210957  \\
            66133.0  0.012355301029657087  \\
            66533.0  0.012315248053319468  \\
            66934.0  0.012275465082334071  \\
            67135.0  0.01225566166670026  \\
            67535.0  0.012216521970653335  \\
            67736.0  0.012196988630818176  \\
            68137.0  0.012158284279639994  \\
            68337.0  0.012139111075170619  \\
            68738.0  0.012100927640219215  \\
            69132.0  0.01206374306242645  \\
            69339.0  0.012044337373466055  \\
            69539.0  0.012025672385710227  \\
            69940.0  0.011988496728951354  \\
            70341.0  0.011951647550428983  \\
            70742.0  0.011915120146197868  \\
            70746.0  0.011914757388295543  \\
            71143.0  0.011878909906254079  \\
            71543.0  0.011843101447152787  \\
            71944.0  0.011807511306463726  \\
            72145.0  0.011789786463722557  \\
            72397.0  0.011767671313048077  \\
            72746.0  0.011737238422691674  \\
            73147.0  0.011702547247006792  \\
            73347.0  0.011685354063836237  \\
            73748.0  0.011651098056428083  \\
            74087.0  0.011622361243477222  \\
            74349.0  0.011600289895662506  \\
            74549.0  0.011583521911802293  \\
            74950.0  0.011550109692172579  \\
            75351.0  0.011516971366352166  \\
            75752.0  0.011484103249357093  \\
            75816.0  0.01147888222750157  \\
            76153.0  0.011451501724947846  \\
            76553.0  0.011419243564315928  \\
            76954.0  0.011387164000201722  \\
            77355.0  0.011355340584743193  \\
            77555.0  0.011339563246090794  \\
            77756.0  0.011323769960626943  \\
            78157.0  0.011292448831563393  \\
            78557.0  0.011261451150669058  \\
            78758.0  0.011245966320566694  \\
            79159.0  0.011215254596473228  \\
            79396.0  0.011197215572076216  \\
            79760.0  0.011169670803691351  \\
            79960.0  0.011154618492621093  \\
            80361.0  0.011124612397296467  \\
            80762.0  0.011094835775395015  \\
            81163.0  0.011065285745632097  \\
            81249.0  0.011058977568612653  \\
            81563.0  0.011036032333750003  \\
            81964.0  0.011006926496370152  \\
            82365.0  0.010978038910689856  \\
            82565.0  0.010963711871346253  \\
            82966.0  0.010935146373516773  \\
            83167.0  0.01092090779133164  \\
            83567.0  0.010892729206190142  \\
            83768.0  0.010878647671117776  \\
            84168.0  0.010850778777951644  \\
            84569.0  0.010823043990935984  \\
            84970.0  0.010795510791800743  \\
            85086.0  0.010787583324309328  \\
            85371.0  0.01076817677429265  \\
            85772.0  0.01074103957200815  \\
            86172.0  0.010714163806369838  \\
            86373.0  0.01070073107119912  \\
            86774.0  0.010674075571086577  \\
            87072.0  0.010654389178262634  \\
            87375.0  0.010634478471185751  \\
            87575.0  0.010621394191750802  \\
            87976.0  0.010595298190253427  \\
            88377.0  0.010569384545399572  \\
            88778.0  0.010543651164111614  \\
            88978.0  0.010530883291695964  \\
            89178.0  0.010518159495311857  \\
            89579.0  0.010492780057746221  \\
            89980.0  0.010467574806779846  \\
            90180.0  0.010455068099659246  \\
            90581.0  0.0104301202437499  \\
            90982.0  0.010405341724715472  \\
            91184.0  0.01039292331541776  \\
            91383.0  0.010380730654380955  \\
            91784.0  0.0103562851737909  \\
            92184.0  0.010332063803371235  \\
            92585.0  0.010307943637744055  \\
            92786.0  0.010295913859803399  \\
            93186.0  0.01027209287024853  \\
            93387.0  0.010260182119354026  \\
            93788.0  0.010236537297496602  \\
            93988.0  0.010224802413998885  \\
            94389.0  0.01020138930679085  \\
            94790.0  0.010178128728608137  \\
            95190.0  0.0101550764905788  \\
            95391.0  0.010143548917417632  \\
            95591.0  0.010132115726424435  \\
            95992.0  0.010109302669559582  \\
            96393.0  0.010086635758672772  \\
            96593.0  0.010075384709042961  \\
            96994.0  0.010052933961242636  \\
            97395.0  0.01003062555729706  \\
            97719.0  0.010012703766180686  \\
            97796.0  0.010008458014194007  \\
            98196.0  0.009986484631213844  \\
            98597.0  0.009964594103898276  \\
            98998.0  0.009942840119024335  \\
            99198.0  0.00993204084803847  \\
            99599.0  0.009910488892015462  \\
            100000.0  0.009889070018344822  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB5}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.7556519371485526  \\
            3.0  1.5941136177425796  \\
            5.0  1.4650195637972776  \\
            6.0  1.409557009931609  \\
            8.0  1.3211148706456566  \\
            10.0  1.2520839771463825  \\
            12.0  1.1912823785593136  \\
            13.0  1.1633286033667842  \\
            15.0  1.1122494694555194  \\
            17.0  1.0663231398681894  \\
            19.0  1.0247634697522892  \\
            20.0  1.0055118706123423  \\
            22.0  0.9693475613720567  \\
            24.0  0.9361919722746381  \\
            26.0  0.9076512043222593  \\
            27.0  0.8950881614433503  \\
            29.0  0.8711780609142835  \\
            31.0  0.8486905923896257  \\
            33.0  0.8276957676694694  \\
            34.0  0.817565288478318  \\
            36.0  0.798353822721293  \\
            38.0  0.7801427103959704  \\
            40.0  0.7628582852538981  \\
            41.0  0.755493186145037  \\
            43.0  0.7411611554514697  \\
            45.0  0.7274664248160093  \\
            47.0  0.7143694443978668  \\
            48.0  0.7079874531922282  \\
            51.0  0.6898019474744255  \\
            53.0  0.6782617670946299  \\
            55.0  0.6671777888447739  \\
            57.0  0.6565190377333172  \\
            59.0  0.6462626969425127  \\
            62.0  0.6324218471849979  \\
            65.0  0.6196063716231072  \\
            67.0  0.6114721646927985  \\
            70.0  0.59964286603574  \\
            73.0  0.5884215835432081  \\
            77.0  0.5746877064022395  \\
            78.0  0.5715029412653426  \\
            82.0  0.5591408012094361  \\
            86.0  0.5474188991879279  \\
            90.0  0.5362832911665202  \\
            92.0  0.5308957739918707  \\
            96.0  0.5210308057587943  \\
            101.0  0.5094550431152346  \\
            106.0  0.49849256046280105  \\
            108.0  0.49438252205391636  \\
            113.0  0.48474608414001785  \\
            119.0  0.4737527534540149  \\
            124.0  0.4651027515619701  \\
            127.0  0.4603200794268811  \\
            133.0  0.4510503218402704  \\
            139.0  0.44223743135326843  \\
            146.0  0.43277587570011317  \\
            149.0  0.42890716137479595  \\
            156.0  0.42021987170301744  \\
            164.0  0.4109245289157374  \\
            172.0  0.40232222320487954  \\
            176.0  0.3983668540211948  \\
            184.0  0.3906709730380693  \\
            193.0  0.3824591383838633  \\
            201.0  0.37564270667990335  \\
            202.0  0.3748227612915215  \\
            211.0  0.36766643988595776  \\
            221.0  0.3602903380834987  \\
            232.0  0.3527746662015714  \\
            237.0  0.34948286056441985  \\
            248.0  0.34271312723742997  \\
            260.0  0.3357763849964639  \\
            272.0  0.32925893462140726  \\
            279.0  0.32570049356755  \\
            292.0  0.31933551348230516  \\
            305.0  0.31338035748225024  \\
            320.0  0.3069562592308457  \\
            335.0  0.30092211775812977  \\
            343.0  0.2978544384966254  \\
            359.0  0.2920935872869495  \\
            376.0  0.2863653163032478  \\
            394.0  0.28067189127962294  \\
            402.0  0.2783013572814597  \\
            412.0  0.27542800289189845  \\
            432.0  0.26992929513892655  \\
            452.0  0.26474948721303726  \\
            463.0  0.2620882680836873  \\
            485.0  0.25698434808398957  \\
            507.0  0.25221098821115645  \\
            531.0  0.24731584406469753  \\
            544.0  0.24476789779892444  \\
            570.0  0.23997237075634203  \\
            596.0  0.2355414630384439  \\
            610.0  0.23324225912783772  \\
            625.0  0.23090338296118146  \\
            654.0  0.2265416676679729  \\
            685.0  0.22219073874994896  \\
            717.0  0.2180127575624227  \\
            734.0  0.21587434165877933  \\
            769.0  0.21176678800277884  \\
            803.0  0.20799556105751255  \\
            824.0  0.20575857798050254  \\
            843.0  0.20381930782968555  \\
            883.0  0.19991407942290507  \\
            925.0  0.19614121128835177  \\
            968.0  0.19250649171950918  \\
            991.0  0.1906381958955706  \\
            1014.0  0.18885511182411233  \\
            1062.0  0.1852872480055227  \\
            1112.0  0.18184868279813898  \\
            1138.0  0.18013084273032187  \\
            1192.0  0.17674814313619466  \\
            1219.0  0.17514490481834452  \\
            1277.0  0.1718337334427215  \\
            1307.0  0.1702351673974891  \\
            1369.0  0.16704639742100552  \\
            1404.0  0.16535065539209595  \\
            1467.0  0.1624267854971941  \\
            1501.0  0.16092333684514268  \\
            1572.0  0.15794187490492934  \\
            1608.0  0.15649515096791863  \\
            1684.0  0.15360161808490308  \\
            1724.0  0.15213104407211617  \\
            1805.0  0.14935289315087086  \\
            1890.0  0.14660931497329632  \\
            1980.0  0.14388364896428524  \\
            2005.0  0.14316492878182954  \\
            2073.0  0.14124510569052087  \\
            2171.0  0.13866022298114677  \\
            2222.0  0.13737213135015783  \\
            2274.0  0.13611165145441603  \\
            2381.0  0.13362390240722954  \\
            2437.0  0.13238457956903726  \\
            2552.0  0.1299654565964969  \\
            2606.0  0.1288753883551783  \\
            2672.0  0.12759560342337475  \\
            2798.0  0.1252620227614878  \\
            2864.0  0.12411710866491552  \\
            2930.0  0.12299260612309629  \\
            3007.0  0.12172676795756693  \\
            3140.0  0.11964631737306436  \\
            3214.0  0.1185499094027745  \\
            3289.0  0.11746870100253617  \\
            3408.0  0.11582138963670109  \\
            3524.0  0.11429330695254325  \\
            3608.0  0.11323148645139537  \\
            3777.0  0.11118766096005248  \\
            3809.0  0.11082003019224781  \\
            3955.0  0.10918793913683211  \\
            4048.0  0.10818368648464828  \\
            4209.0  0.106534005048212  \\
            4239.0  0.10623166623004361  \\
            4410.0  0.10459259626273248  \\
            4543.0  0.1033614876888288  \\
            4649.0  0.10243525443558275  \\
            4757.0  0.10150695848528128  \\
            4868.0  0.1005869651541901  \\
            5011.0  0.09945003282278612  \\
            5211.0  0.09792808770709734  \\
            5217.0  0.09788404186340993  \\
            5412.0  0.0964718983971191  \\
            5591.0  0.09525386716084709  \\
            5722.0  0.09438419509228704  \\
            5813.0  0.09380028765847132  \\
            5992.0  0.09269486874492694  \\
            6132.0  0.09184787359624072  \\
            6275.0  0.09103029400700133  \\
            6414.0  0.0902481472837348  \\
            6571.0  0.0893934029718479  \\
            6724.0  0.08859416058851355  \\
            6881.0  0.08778738804937203  \\
            7015.0  0.08713088495624273  \\
            7206.0  0.08621871296826683  \\
            7375.0  0.08543305558116479  \\
            7547.0  0.08467213222821705  \\
            7616.0  0.0843703180703938  \\
            7817.0  0.08350630560810432  \\
            8017.0  0.08269250341143256  \\
            8217.0  0.08189293949029626  \\
            8276.0  0.08165973474340026  \\
            8469.0  0.08093587504807932  \\
            8667.0  0.0802052333610287  \\
            8869.0  0.07948386559107082  \\
            9019.0  0.07896899143141353  \\
            9219.0  0.07829180292426843  \\
            9420.0  0.07763318449276504  \\
            9620.0  0.07700273156061604  \\
            9727.0  0.07666922415649327  \\
            9954.0  0.07597552473077443  \\
            10186.0  0.07530148221993493  \\
            10422.0  0.0746268139063646  \\
            10424.0  0.07462114302320529  \\
            10667.0  0.07395394020302673  \\
            10916.0  0.07329306737885541  \\
            11171.0  0.07262723066714553  \\
            11223.0  0.07249750730790037  \\
            11432.0  0.07198321992432147  \\
            11699.0  0.07133571078146257  \\
            11972.0  0.0706943139061918  \\
            12025.0  0.07057420555214017  \\
            12251.0  0.07006614732986421  \\
            12537.0  0.06943258323728482  \\
            12827.0  0.06882037331275541  \\
            12830.0  0.06881415354358668  \\
            13129.0  0.06819928874413009  \\
            13428.0  0.06759767347182066  \\
            13628.0  0.06721444870122065  \\
            13749.0  0.06698449136190046  \\
            14029.0  0.06645775188097613  \\
            14229.0  0.06608710586292942  \\
            14430.0  0.06573225938338186  \\
            14630.0  0.06538256561537314  \\
            14831.0  0.06503448015502993  \\
            15078.0  0.06461127302811087  \\
            15430.0  0.06403944598271033  \\
            15432.0  0.06403622954690286  \\
            15791.0  0.06346354694668092  \\
            16033.0  0.06308293071318229  \\
            16233.0  0.06278394837725902  \\
            16536.0  0.06233581188920577  \\
            16634.0  0.06219209797841852  \\
            16922.0  0.06177317979533528  \\
            17235.0  0.061336165949732194  \\
            17436.0  0.06106214540334448  \\
            17636.0  0.06079166191494334  \\
            17836.0  0.060523321689810804  \\
            18135.0  0.06012932500345107  \\
            18438.0  0.05974760979255591  \\
            18558.0  0.05959763537873519  \\
            18838.0  0.05925030890323089  \\
            19039.0  0.05900320990591182  \\
            19435.0  0.05853360875130041  \\
            19440.0  0.058527818539129944  \\
            19840.0  0.05806790680937486  \\
            20041.0  0.05783924035486891  \\
            20352.0  0.05748859846379459  \\
            20442.0  0.057390561982262576  \\
            20828.0  0.056979241139119285  \\
            21043.0  0.0567524216365243  \\
            21314.0  0.056468819099843304  \\
            21444.0  0.05633367322468198  \\
            21811.0  0.055962283596552115  \\
            22045.0  0.05573303663991515  \\
            22320.0  0.05546576395551418  \\
            22446.0  0.05534407003632374  \\
            22841.0  0.05496565008628719  \\
            23047.0  0.054772643757071325  \\
            23374.0  0.05447732102294974  \\
            23448.0  0.0544108847877366  \\
            23848.0  0.054054266365343356  \\
            24049.0  0.0538766408850527  \\
            24450.0  0.053527012611241  \\
            24478.0  0.05350363197900208  \\
            24850.0  0.05319472877692289  \\
            25051.0  0.05302914593610117  \\
            25452.0  0.05270154410224291  \\
            25634.0  0.05255404875004491  \\
            25852.0  0.052378347468177565  \\
            26232.0  0.05208494684437505  \\
            26454.0  0.05191606985240654  \\
            26654.0  0.05176476460923331  \\
            26854.0  0.05161424574774653  \\
            27255.0  0.05131480060432341  \\
            27471.0  0.051154787074285515  \\
            27656.0  0.051022581283478426  \\
            28057.0  0.050741125303216617  \\
            28257.0  0.050601782895656686  \\
            28658.0  0.05032445120024393  \\
            28769.0  0.05024816288580181  \\
            29059.0  0.05004982256843465  \\
            29440.0  0.04979738387809411  \\
            29660.0  0.04965521178678972  \\
            29860.0  0.04952659203053961  \\
            30127.0  0.04935580910233051  \\
            30462.0  0.049143012718478096  \\
            30830.0  0.048911134729566  \\
            30862.0  0.048891063705899906  \\
            31263.0  0.048646729910461275  \\
            31550.0  0.048476207298946264  \\
            31864.0  0.04829086050317122  \\
            32065.0  0.04817287742295357  \\
            32286.0  0.04804374698600282  \\
            32666.0  0.04782315090261395  \\
            33040.0  0.04760992892916356  \\
            33067.0  0.04759508020672678  \\
            33468.0  0.04737551749249269  \\
            33811.0  0.04718914074429046  \\
            34069.0  0.04704981018547605  \\
            34470.0  0.04683470417400158  \\
            34600.0  0.04676534499032366  \\
            34870.0  0.046621874835276925  \\
            35271.0  0.04641630641087073  \\
            35472.0  0.04631513628887629  \\
            35672.0  0.046214858863800085  \\
            36073.0  0.046014963918891344  \\
            36273.0  0.045915840574900994  \\
            36674.0  0.04571824020609567  \\
            36874.0  0.04562025172926828  \\
            37080.0  0.04551971402203016  \\
            37476.0  0.045333897143364645  \\
            37876.0  0.045149008505956614  \\
            37945.0  0.04511725096931653  \\
            38277.0  0.044965001150149356  \\
            38678.0  0.0447823248393261  \\
            38878.0  0.0446917075921614  \\
            39079.0  0.04460096562121711  \\
            39480.0  0.044421441563135364  \\
            39737.0  0.04431141268534755  \\
            40081.0  0.044164893824732016  \\
            40281.0  0.04408010425101678  \\
            40665.0  0.043918117856791936  \\
            40882.0  0.04382704638235761  \\
            41283.0  0.04365963444393792  \\
            41484.0  0.04357614721751251  \\
            41684.0  0.04349335682710697  \\
            42085.0  0.04333143691404614  \\
            42486.0  0.043174049520069875  \\
            42585.0  0.043135349696335784  \\
            42886.0  0.04301806467751945  \\
            43287.0  0.0428626930178689  \\
            43579.0  0.04275018118327065  \\
            43688.0  0.04270831641518278  \\
            44089.0  0.042554925635324946  \\
            44490.0  0.0424026042365919  \\
            44690.0  0.042330028930891946  \\
            44890.0  0.042257674136463474  \\
            45291.0  0.042113263162339834  \\
            45637.0  0.04198936250553124  \\
            45892.0  0.04189846242123797  \\
            46093.0  0.04182705790548172  \\
            46494.0  0.04168524835406401  \\
            46702.0  0.04161202734208881  \\
            47095.0  0.041474303944764195  \\
            47295.0  0.04140536468834427  \\
            47696.0  0.04127174724337425  \\
            47896.0  0.04120539107534392  \\
            48297.0  0.0410729163247697  \\
            48498.0  0.04100679805788128  \\
            48898.0  0.040875780338908735  \\
            49099.0  0.04081022424734684  \\
            49500.0  0.04067999453366093  \\
            49700.0  0.040615317545063444  \\
            50049.0  0.040502892486863895  \\
            50301.0  0.04042392902579782  \\
            50702.0  0.040301096679545574  \\
            50902.0  0.040240081033649906  \\
            51218.0  0.040144009881860135  \\
            51503.0  0.040057712015531564  \\
            51904.0  0.039936845607185995  \\
            52105.0  0.0398765049524855  \\
            52413.0  0.03978435597288194  \\
            52706.0  0.03969704488343755  \\
            53107.0  0.03957810062373841  \\
            53307.0  0.039519565257996256  \\
            53636.0  0.03942663719722857  \\
            53908.0  0.0393501014329614  \\
            54309.0  0.03923774705047044  \\
            54509.0  0.039181922421493175  \\
            54888.0  0.039076520324353256  \\
            55111.0  0.039014737460811535  \\
            55511.0  0.03890434925630888  \\
            55912.0  0.038794239821840784  \\
            56113.0  0.03873925552435005  \\
            56313.0  0.03868468178535241  \\
            56714.0  0.038577433345204415  \\
            57115.0  0.03847338015243259  \\
            57315.0  0.03842166908892361  \\
            57515.0  0.038370081109384224  \\
            57916.0  0.038267016295667214  \\
            58317.0  0.03816444117534715  \\
            58517.0  0.03811346348872459  \\
            58822.0  0.03803595449159517  \\
            59119.0  0.037960746563581886  \\
            59519.0  0.03785987201323205  \\
            59720.0  0.037809361701374465  \\
            60121.0  0.037709643494714014  \\
            60321.0  0.0376617767419481  \\
            60722.0  0.037566127530656884  \\
            60922.0  0.037518582897569694  \\
            61323.0  0.037423576382583215  \\
            61600.0  0.03735819699319684  \\
            61924.0  0.03728198066461927  \\
            62125.0  0.03723483661432492  \\
            62525.0  0.03714133111056364  \\
            62926.0  0.03704800846283121  \\
            63127.0  0.03700138688101867  \\
            63327.0  0.03695510026863005  \\
            63728.0  0.03686260386206421  \\
            64129.0  0.03677388741725297  \\
            64509.0  0.0366905177630879  \\
            64529.0  0.03668613915677322  \\
            64930.0  0.03659854292705387  \\
            65331.0  0.0365113162874903  \\
            65732.0  0.036424456979542226  \\
            65932.0  0.03638127222240401  \\
            66133.0  0.03633796276277569  \\
            66533.0  0.036252045756580746  \\
            66934.0  0.03616627417572918  \\
            67135.0  0.036123416452406375  \\
            67535.0  0.03603839433579482  \\
            67736.0  0.03599601181746211  \\
            68137.0  0.035914761640557645  \\
            68337.0  0.035874359050734037  \\
            68738.0  0.035793593672776985  \\
            69132.0  0.035714550952110714  \\
            69339.0  0.03567314706633963  \\
            69539.0  0.03563322389665823  \\
            69940.0  0.03555341560741719  \\
            70341.0  0.03547392295410774  \\
            70742.0  0.035394744129008913  \\
            70746.0  0.03539395589006705  \\
            71143.0  0.03531587733798369  \\
            71543.0  0.03523751631752334  \\
            71944.0  0.0351596175010604  \\
            72145.0  0.03512210616317433  \\
            72397.0  0.03507517689506502  \\
            72746.0  0.03501036642070662  \\
            73147.0  0.0349361603470351  \\
            73347.0  0.034899253692586445  \\
            73748.0  0.03482546314150234  \\
            74087.0  0.03476329646151199  \\
            74349.0  0.03471538449341094  \\
            74549.0  0.03467888897133986  \\
            74950.0  0.034605919402134186  \\
            75351.0  0.03453322077508229  \\
            75752.0  0.03446079163353626  \\
            75816.0  0.03444925671111467  \\
            76153.0  0.03438863053112277  \\
            76553.0  0.0343184208803278  \\
            76954.0  0.034249706248525684  \\
            77355.0  0.03418123435348422  \\
            77555.0  0.03414717411937836  \\
            77756.0  0.034113003953671235  \\
            78157.0  0.03404501381588752  \\
            78557.0  0.03397743137426006  \\
            78758.0  0.03394356060447725  \\
            79159.0  0.03387616548554239  \\
            79396.0  0.03383644449907065  \\
            79760.0  0.03377559840216592  \\
            79960.0  0.03374224868936602  \\
            80361.0  0.033675557443392595  \\
            80762.0  0.033609098646417715  \\
            81163.0  0.03354350421835893  \\
            81249.0  0.03352990914324859  \\
            81563.0  0.03348035382951576  \\
            81964.0  0.033417255987134444  \\
            82365.0  0.033354367815676085  \\
            82565.0  0.033323080195204746  \\
            82966.0  0.03326050438199053  \\
            83167.0  0.033229216457327175  \\
            83567.0  0.03316710629075468  \\
            83768.0  0.033135973250177544  \\
            84168.0  0.03307417020475648  \\
            84569.0  0.033012416601405456  \\
            84970.0  0.032950866228910226  \\
            85086.0  0.03293309889397605  \\
            85371.0  0.03288951811910992  \\
            85772.0  0.032828371309894425  \\
            86172.0  0.03276812825031924  \\
            86373.0  0.03273889686819531  \\
            86774.0  0.03268071681510647  \\
            87072.0  0.032637598821186366  \\
            87375.0  0.032593860188211705  \\
            87575.0  0.03256504643175494  \\
            87976.0  0.03250741004950289  \\
            88377.0  0.032449953403885554  \\
            88778.0  0.03239267568361169  \\
            88978.0  0.0323641748648715  \\
            89178.0  0.03233571825434072  \\
            89579.0  0.03227879552886926  \\
            89980.0  0.03222204932553597  \\
            90180.0  0.032193812708741686  \\
            90581.0  0.032137329586389325  \\
            90982.0  0.032081021015151825  \\
            91184.0  0.032052721962834714  \\
            91383.0  0.03202488621432792  \\
            91784.0  0.03197106989588334  \\
            92184.0  0.03191768231555129  \\
            92585.0  0.03186431886363865  \\
            92786.0  0.03183762975823024  \\
            93186.0  0.03178463422603319  \\
            93387.0  0.03175806265439035  \\
            93788.0  0.03170516856171497  \\
            93988.0  0.03167884548749399  \\
            94389.0  0.03162618364102179  \\
            94790.0  0.031573675933111695  \\
            95190.0  0.03152145207965505  \\
            95391.0  0.031495267042911584  \\
            95591.0  0.03146925031345292  \\
            95992.0  0.03141720073956797  \\
            96393.0  0.0313653027158976  \\
            96593.0  0.03133947485837624  \\
            96994.0  0.03128780277647632  \\
            97395.0  0.031220369339538985  \\
            97719.0  0.031163547544481116  \\
            97796.0  0.031150070395493223  \\
            98196.0  0.031080224182002777  \\
            98597.0  0.031010479876023053  \\
            98998.0  0.030941010856310437  \\
            99198.0  0.030906465365831623  \\
            99599.0  0.030837405993385924  \\
            100000.0  0.03076861800253493  \\
        }
        ;
    \addlegendentry {$q=4.0$}
    \addplot[no marks, color={T-S-YOB5}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  9.54186457351258  \\
            3.0  5.508998080088442  \\
            5.0  4.267251563694233  \\
            6.0  3.895449899974208  \\
            8.0  3.373558572547215  \\
            10.0  3.017402517717091  \\
            12.0  2.754499040044221  \\
            13.0  2.6464370756409954  \\
            15.0  2.4636988389987176  \\
            17.0  2.3142420883489163  \\
            19.0  2.1890538636259036  \\
            20.0  2.1336257818471167  \\
            22.0  2.0343323624411034  \\
            24.0  1.947724949987104  \\
            26.0  1.871313602169244  \\
            27.0  1.836332693362814  \\
            29.0  1.7718797688180492  \\
            31.0  1.7137694686243108  \\
            33.0  1.6610254184037845  \\
            34.0  1.6364162739788362  \\
            36.0  1.5903107622520967  \\
            38.0  1.547894831352488  \\
            40.0  1.5087012588585456  \\
            41.0  1.4901888858770793  \\
            43.0  1.455120705767997  \\
            45.0  1.422417187898078  \\
            47.0  1.3918239948894737  \\
            48.0  1.3772495200221104  \\
            51.0  1.3361282926782085  \\
            53.0  1.3106758989397052  \\
            55.0  1.2866247566210127  \\
            57.0  1.2638508374350057  \\
            59.0  1.2422449575521062  \\
            62.0  1.2118180126547162  \\
            65.0  1.1835226398618035  \\
            67.0  1.1657242930691452  \\
            70.0  1.1404709524656558  \\
            73.0  1.1167907760740294  \\
            77.0  1.087396387297291  \\
            78.0  1.0804034119506212  \\
            82.0  1.053722666452509  \\
            86.0  1.0289257184935057  \\
            90.0  1.0058008392390303  \\
            92.0  0.9948081502789676  \\
            96.0  0.973862474993552  \\
            101.0  0.9494510114592194  \\
            106.0  0.9267878160780395  \\
            108.0  0.918166346681407  \\
            113.0  0.8976231127593437  \\
            119.0  0.8747012913385717  \\
            124.0  0.8568847343121554  \\
            127.0  0.8467035641273397  \\
            133.0  0.8273845899541773  \\
            139.0  0.8093303899758867  \\
            146.0  0.7896903309285334  \\
            149.0  0.7817000039891305  \\
            156.0  0.7639605790073672  \\
            164.0  0.7450944429385397  \\
            172.0  0.7275603528839985  \\
            176.0  0.7192451043346768  \\
            184.0  0.7034355890419041  \\
            193.0  0.6868384411525329  \\
            201.0  0.6730312344043572  \\
            202.0  0.6713632486072404  \\
            211.0  0.656889047378008  \\
            221.0  0.641855270259914  \\
            232.0  0.6264540999892473  \\
            237.0  0.6198107086132201  \\
            248.0  0.6059090063273581  \\
            260.0  0.5917613199309018  \\
            272.0  0.5785605220872291  \\
            279.0  0.5712564895414369  \\
            292.0  0.5583953880370147  \\
            305.0  0.5463655761041812  \\
            320.0  0.5334064454617792  \\
            335.0  0.5213277524650991  \\
            343.0  0.5152122592932996  \\
            359.0  0.5036003509528337  \\
            376.0  0.49208409250224877  \\
            394.0  0.48071219251082503  \\
            402.0  0.4759049497976738  \\
            412.0  0.47009392662802957  \\
            432.0  0.4590831733407035  \\
            452.0  0.44881155637967185  \\
            463.0  0.4434480534523753  \\
            485.0  0.4332737510857379  \\
            507.0  0.4237690830837263  \\
            531.0  0.4140816525173687  \\
            544.0  0.40910406849470904  \\
            570.0  0.3996647269005817  \\
            596.0  0.39085000199456527  \\
            610.0  0.38633880387016123  \\
            625.0  0.3816745829405032  \\
            654.0  0.3731164306957402  \\
            685.0  0.36457590508459914  \\
            717.0  0.35634746246009597  \\
            734.0  0.35219664810488177  \\
            769.0  0.3440884369704506  \\
            803.0  0.33672508850612476  \\
            824.0  0.332406603313291  \\
            843.0  0.32863927290486483  \\
            883.0  0.32110930943555205  \\
            925.0  0.31373457457806664  \\
            968.0  0.3066871429588377  \\
            991.0  0.3031073175507808  \\
            1014.0  0.2996499923057083  \\
            1062.0  0.29279994445996305  \\
            1112.0  0.28614150348615125  \\
            1138.0  0.2828538649368502  \\
            1192.0  0.27637268683713273  \\
            1219.0  0.27329481708614234  \\
            1277.0  0.2670163160369727  \\
            1307.0  0.263934069836667  \\
            1369.0  0.2578882317165562  \\
            1404.0  0.2546535263357891  \\
            1467.0  0.24912550465245376  \\
            1501.0  0.24628780164408703  \\
            1572.0  0.24066169853555708  \\
            1608.0  0.2379524748988369  \\
            1684.0  0.2325210121775456  \\
            1724.0  0.22980772193268953  \\
            1805.0  0.2245921875628544  \\
            1890.0  0.21948373713633176  \\
            1980.0  0.21443745943683545  \\
            2005.0  0.2130963739909878  \\
            2073.0  0.20957216374857776  \\
            2171.0  0.20478744925707026  \\
            2222.0  0.20242363578766448  \\
            2274.0  0.20009582086654412  \\
            2381.0  0.19554807752947698  \\
            2437.0  0.19328826323354062  \\
            2552.0  0.18888301800401075  \\
            2606.0  0.1869158124085283  \\
            2672.0  0.1845929122169617  \\
            2798.0  0.1803887268064365  \\
            2864.0  0.17829811081324468  \\
            2930.0  0.17627853729153514  \\
            3007.0  0.17400692578907737  \\
            3140.0  0.170281875285416  \\
            3214.0  0.16831015198658358  \\
            3289.0  0.16638007343214398  \\
            3408.0  0.16344944691185287  \\
            3524.0  0.16073679278509792  \\
            3608.0  0.15885466898708114  \\
            3777.0  0.15526006225436617  \\
            3809.0  0.1546065047632541  \\
            3955.0  0.1517259985782429  \\
            4048.0  0.14997297149376473  \\
            4209.0  0.14707666904103722  \\
            4239.0  0.14655530380919654  \\
            4410.0  0.14368583417700434  \\
            4543.0  0.1415669514667165  \\
            4649.0  0.13994373968605617  \\
            4757.0  0.13834602095254575  \\
            4868.0  0.13675964462650447  \\
            5011.0  0.1347941507968909  \\
            5211.0  0.13218211962973261  \\
            5217.0  0.13210608734295293  \\
            5412.0  0.12970429409235745  \\
            5591.0  0.12761111468369982  \\
            5722.0  0.12614188647080818  \\
            5813.0  0.12515064346960322  \\
            5992.0  0.12326714745921848  \\
            6132.0  0.12185186349494564  \\
            6275.0  0.12045543027836694  \\
            6414.0  0.11914306562781053  \\
            6571.0  0.11771112618743598  \\
            6724.0  0.11636420211600708  \\
            6881.0  0.11502903315310244  \\
            7015.0  0.11392509796231944  \\
            7206.0  0.1124051267021073  \\
            7375.0  0.11110976679171401  \\
            7547.0  0.10983634521169493  \\
            7616.0  0.10933766141732146  \\
            7817.0  0.10792279703045178  \\
            8017.0  0.10656812055314929  \\
            8217.0  0.10526320883800457  \\
            8276.0  0.10488732448908812  \\
            8469.0  0.1036852984153527  \\
            8667.0  0.102494096186075  \\
            8869.0  0.10132017259678736  \\
            9019.0  0.10047408386147598  \\
            9219.0  0.0993782491116211  \\
            9420.0  0.09831228653414921  \\
            9620.0  0.09728496172312179  \\
            9727.0  0.09674839976412705  \\
            9954.0  0.09563886868139787  \\
            10186.0  0.09454344266254744  \\
            10422.0  0.0934668731417954  \\
            10424.0  0.09345790620426415  \\
            10667.0  0.0923872629227463  \\
            10916.0  0.09132748222044736  \\
            11171.0  0.09027910032522797  \\
            11223.0  0.09006971051533953  \\
            11432.0  0.08924258477881152  \\
            11699.0  0.08821833928309175  \\
            11972.0  0.08720670837098853  \\
            12025.0  0.08701431504054616  \\
            12251.0  0.08620798188487158  \\
            12537.0  0.08521900034734366  \\
            12827.0  0.08425015353900515  \\
            12830.0  0.08424030298416053  \\
            13129.0  0.0832755336075375  \\
            13428.0  0.08234316997896407  \\
            13628.0  0.08173671622485973  \\
            13749.0  0.0813762536879463  \\
            14029.0  0.0805600803612558  \\
            14229.0  0.07999190851766291  \\
            14430.0  0.07943283862261365  \\
            14630.0  0.07888802534396126  \\
            14831.0  0.07835162911943076  \\
            15078.0  0.07770722119410742  \\
            15430.0  0.07681575179522838  \\
            15432.0  0.0768107739413661  \\
            15791.0  0.07593262812277382  \\
            16033.0  0.07535739066294608  \\
            16233.0  0.07489172847256878  \\
            16536.0  0.07420241097881256  \\
            16634.0  0.07398350456617431  \\
            16922.0  0.07335123038108822  \\
            17235.0  0.07268212303551726  \\
            17436.0  0.07226197351283789  \\
            17636.0  0.07185106392949775  \\
            17836.0  0.07144708533190922  \\
            18135.0  0.07085564706263506  \\
            18438.0  0.07027103384927327  \\
            18558.0  0.07004347161358794  \\
            18838.0  0.06952097465315349  \\
            19039.0  0.06915302484015441  \\
            19435.0  0.0684448814952184  \\
            19440.0  0.06843607886107547  \\
            19840.0  0.06774268631636614  \\
            20041.0  0.06740211964923389  \\
            20352.0  0.06688514938679019  \\
            20442.0  0.06673774933385776  \\
            20828.0  0.06611644040712863  \\
            21043.0  0.06577781162933737  \\
            21314.0  0.06535830303851697  \\
            21444.0  0.06515989099357554  \\
            21811.0  0.06460936303874579  \\
            22045.0  0.06426554528081604  \\
            22320.0  0.06386841716012752  \\
            22446.0  0.06368890308490587  \\
            22841.0  0.06313580053081315  \\
            23047.0  0.06285300519498495  \\
            23374.0  0.062411802932965374  \\
            23448.0  0.06231324179638947  \\
            23848.0  0.06178844517000681  \\
            24049.0  0.06152969144233469  \\
            24450.0  0.06102303683118683  \\
            24478.0  0.06098812519759758  \\
            24850.0  0.06052991329908  \\
            25051.0  0.060286589362328454  \\
            25452.0  0.05980979186571027  \\
            25634.0  0.059597090523341875  \\
            25852.0  0.0593452788392086  \\
            26232.0  0.058913869247869365  \\
            26454.0  0.05866614803445438  \\
            26654.0  0.058445630985713266  \\
            26854.0  0.05822758205741897  \\
            27255.0  0.057797646598066375  \\
            27471.0  0.05756997142954301  \\
            27656.0  0.057377096183467334  \\
            28057.0  0.056965594265387165  \\
            28257.0  0.05676363810706292  \\
            28658.0  0.05636510355203525  \\
            28769.0  0.05625626116813871  \\
            29059.0  0.05597484709511464  \\
            29440.0  0.05561146621486495  \\
            29660.0  0.05540483617141986  \\
            29860.0  0.05521897574772107  \\
            30127.0  0.054973742601219816  \\
            30462.0  0.05467062533584902  \\
            30830.0  0.054343359884330124  \\
            30862.0  0.05431517897369877  \\
            31263.0  0.053965713459499416  \\
            31550.0  0.053719698506072625  \\
            31864.0  0.053454355999739855  \\
            32065.0  0.05328655284545137  \\
            32286.0  0.053103864530052954  \\
            32666.0  0.052794085267876885  \\
            33040.0  0.0524944305645104  \\
            33067.0  0.052472994705974274  \\
            33468.0  0.05215769233491861  \\
            33811.0  0.05189245776402896  \\
            34069.0  0.05169559701965193  \\
            34470.0  0.05139402206944922  \\
            34600.0  0.051297381745727434  \\
            34870.0  0.05109839682691506  \\
            35271.0  0.05080709476363358  \\
            35472.0  0.050662942560132956  \\
            35672.0  0.05052071853420692  \\
            36073.0  0.05023913086141275  \\
            36273.0  0.050100436587839525  \\
            36674.0  0.049825780223195205  \\
            36874.0  0.04969047207576512  \\
            37080.0  0.0495522507452217  \\
            37476.0  0.04928975202506555  \\
            37876.0  0.04902879216510905  \\
            37945.0  0.04898419437906195  \\
            38277.0  0.04877129667914035  \\
            38678.0  0.048517816079778446  \\
            38878.0  0.04839286012881922  \\
            39079.0  0.04826824710597058  \\
            39480.0  0.048022490176975734  \\
            39737.0  0.04786694496775884  \\
            40081.0  0.04766109041884204  \\
            40281.0  0.047542621665571196  \\
            40665.0  0.04731761649917788  \\
            40882.0  0.047191869416208634  \\
            41283.0  0.04696211239357106  \\
            41484.0  0.04684820285736236  \\
            41684.0  0.046735678789278305  \\
            42085.0  0.04651248924661743  \\
            42486.0  0.04629246703662299  \\
            42585.0  0.04623862623696403  \\
            42886.0  0.046076075130357275  \\
            43287.0  0.04586215991422482  \\
            43579.0  0.04570825253981317  \\
            43688.0  0.045651196700543205  \\
            44089.0  0.045443118212594225  \\
            44490.0  0.04523785930082512  \\
            44690.0  0.045136519882997515  \\
            44890.0  0.04503585847338942  \\
            45291.0  0.04483604470265268  \\
            45637.0  0.04466575757608525  \\
            45892.0  0.044541491536551306  \\
            46093.0  0.044444268298644306  \\
            46494.0  0.04425219248040003  \\
            46702.0  0.04415353795215314  \\
            47095.0  0.04396892501175988  \\
            47295.0  0.0438758591332322  \\
            47696.0  0.04369102857868499  \\
            47896.0  0.04359971253065136  \\
            48297.0  0.043418335565142185  \\
            48498.0  0.04332826848414445  \\
            48898.0  0.043150685588059755  \\
            49099.0  0.043062270522274404  \\
            49500.0  0.04288749188736709  \\
            49700.0  0.04280111215841325  \\
            50049.0  0.04265162146024654  \\
            50301.0  0.04254464839671079  \\
            50702.0  0.04237607249664492  \\
            50902.0  0.042292740251098956  \\
            51218.0  0.04216207150647765  \\
            51503.0  0.042045254428775616  \\
            51904.0  0.041882522866974616  \\
            52105.0  0.04180166189896854  \\
            52413.0  0.04167865918787792  \\
            52706.0  0.0415626489962386  \\
            53107.0  0.0414054361697998  \\
            53307.0  0.0413276896337575  \\
            53636.0  0.04120074388288837  \\
            53908.0  0.041096670515175925  \\
            54309.0  0.040944667182294295  \\
            54509.0  0.04086948272843306  \\
            54888.0  0.04072813703026928  \\
            55111.0  0.040645652763280624  \\
            55511.0  0.04049894620543684  \\
            55912.0  0.04035345596440424  \\
            56113.0  0.040281116923142554  \\
            56313.0  0.04020952253826468  \\
            56714.0  0.04006711835918434  \\
            57115.0  0.039926216537957644  \\
            57315.0  0.03985649463626752  \\
            57515.0  0.03978713672303938  \\
            57916.0  0.039649157972622216  \\
            58317.0  0.039512604836494575  \\
            58517.0  0.03944502375014097  \\
            58822.0  0.03934262695940654  \\
            59119.0  0.039243678460953564  \\
            59519.0  0.03911158674011877  \\
            59720.0  0.039045712201389075  \\
            60121.0  0.03891527918992069  \\
            60321.0  0.03885071197518356  \\
            60722.0  0.03872221701935231  \\
            60922.0  0.03865860445008172  \\
            61323.0  0.038532000025922074  \\
            61600.0  0.03844526796478339  \\
            61924.0  0.03834455900647504  \\
            62125.0  0.038282478519521906  \\
            62525.0  0.038159827091675924  \\
            62926.0  0.03803804478355788  \\
            63127.0  0.03797743884034052  \\
            63327.0  0.03791742104150139  \\
            63728.0  0.03779793761137587  \\
            64129.0  0.03767957663918132  \\
            64509.0  0.0375684341056237  \\
            64529.0  0.0375626117086348  \\
            64930.0  0.037446440943136164  \\
            65331.0  0.03733134140542192  \\
            65732.0  0.037217296732805646  \\
            65932.0  0.037160805857930135  \\
            66133.0  0.03710429091038577  \\
            66533.0  0.03699258626025561  \\
            66934.0  0.0368816089432803  \\
            67135.0  0.03682635638915944  \\
            67535.0  0.03671713584347338  \\
            67736.0  0.03666261810247764  \\
            68137.0  0.03655457545034222  \\
            68337.0  0.03650104462447133  \\
            68738.0  0.03639441998886999  \\
            69132.0  0.03629056149472742  \\
            69339.0  0.03623635130148722  \\
            69539.0  0.036184204386038935  \\
            69940.0  0.036080324461648834  \\
            70341.0  0.03597733410617092  \\
            70742.0  0.03587522069538429  \\
            70746.0  0.035874206483193956  \\
            71143.0  0.035773971854470045  \\
            71543.0  0.03567382476646519  \\
            71944.0  0.03557426682562687  \\
            72145.0  0.03552467631377882  \\
            72397.0  0.035462795142905554  \\
            72746.0  0.03537762623088259  \\
            73147.0  0.03528052091904034  \\
            73347.0  0.03523238724733809  \\
            73748.0  0.0351364697651343  \\
            74087.0  0.03505599059800951  \\
            74349.0  0.03499416881602542  \\
            74549.0  0.03494719612566786  \\
            74950.0  0.034853582915075905  \\
            75351.0  0.03476071798291839  \\
            75752.0  0.03466859141333448  \\
            75816.0  0.03465395559572674  \\
            76153.0  0.03457719347345455  \\
            76553.0  0.03448673985434898  \\
            76954.0  0.034396768927470824  \\
            77355.0  0.03430749850981693  \\
            77555.0  0.03426323360716921  \\
            77756.0  0.03421891955810018  \\
            78157.0  0.034131023191637105  \\
            78557.0  0.034044017370077305  \\
            78758.0  0.03400054737962317  \\
            79159.0  0.03391431883787357  \\
            79396.0  0.0338636632586443  \\
            79760.0  0.033786303247055394  \\
            79960.0  0.03374402278593305  \\
            80361.0  0.03365972645008787  \\
            80762.0  0.033576058719213896  \\
            81163.0  0.03349301181934901  \\
            81249.0  0.03347528137572882  \\
            81563.0  0.033410782924386775  \\
            81964.0  0.03332895339624357  \\
            82365.0  0.03324772218734951  \\
            82565.0  0.03320742922921763  \\
            82966.0  0.03312708120464795  \\
            83167.0  0.033087025826175204  \\
            83567.0  0.033007744018092686  \\
            83768.0  0.03296811945257728  \\
            84168.0  0.032889687311557544  \\
            84569.0  0.032811618302537746  \\
            84970.0  0.032734102595707665  \\
            85086.0  0.032711781350291916  \\
            85371.0  0.032657133686055384  \\
            85772.0  0.03258070517513646  \\
            86172.0  0.032504999372542046  \\
            86373.0  0.03246715588928229  \\
            86774.0  0.03239205041069637  \\
            87072.0  0.032336572735434624  \\
            87375.0  0.032280455478285945  \\
            87575.0  0.032243574054671154  \\
            87976.0  0.032170006033672  \\
            88377.0  0.03209693929143619  \\
            88778.0  0.03202436816100141  \\
            88978.0  0.03198835658052001  \\
            89178.0  0.03195246621312339  \\
            89579.0  0.03188086845917099  \\
            89980.0  0.03180974985807113  \\
            90180.0  0.03177445665974312  \\
            90581.0  0.03170404625322316  \\
            90982.0  0.03163410185825883  \\
            91184.0  0.031599042903326706  \\
            91383.0  0.0315646183569291  \\
            91784.0  0.03149559070965864  \\
            92184.0  0.031427184411293003  \\
            92585.0  0.03135905255294654  \\
            92786.0  0.0313250679708687  \\
            93186.0  0.03125776439318553  \\
            93387.0  0.03122410770134091  \\
            93788.0  0.031157285296384323  \\
            93988.0  0.031124117362078537  \\
            94389.0  0.031057933510950732  \\
            94790.0  0.030992170081896715  \\
            95190.0  0.03092698509000811  \\
            95391.0  0.03089438451926145  \\
            95591.0  0.030862048252124772  \\
            95992.0  0.03079751874416671  \\
            96393.0  0.030733392325427454  \\
            96593.0  0.030701558426985156  \\
            96994.0  0.030638028332825903  \\
            97395.0  0.030574890997982686  \\
            97719.0  0.030524161407522083  \\
            97796.0  0.03051214239216568  \\
            98196.0  0.030449933588274226  \\
            98597.0  0.030387949634332615  \\
            98998.0  0.03032634266988107  \\
            99198.0  0.03029575571867053  \\
            99599.0  0.03023470665831353  \\
            100000.0  0.030174025177170914  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB4}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.7702166957076726  \\
            3.0  1.675342745133928  \\
            5.0  1.5929729423659542  \\
            6.0  1.5556689244573592  \\
            8.0  1.4936170535352655  \\
            10.0  1.443032710463878  \\
            12.0  1.3967691800958513  \\
            13.0  1.374988966477291  \\
            15.0  1.3341740542874259  \\
            17.0  1.2964262415577763  \\
            19.0  1.261385509803019  \\
            20.0  1.24483869818237  \\
            22.0  1.2132977488259566  \\
            24.0  1.1857209097042847  \\
            26.0  1.161469653475624  \\
            27.0  1.1499161444234154  \\
            29.0  1.1275265530424983  \\
            31.0  1.106356089261418  \\
            33.0  1.0861537859425638  \\
            34.0  1.0764125479378475  \\
            36.0  1.0576013162488265  \\
            38.0  1.0395954224452517  \\
            40.0  1.0242410962488202  \\
            41.0  1.0167426599313745  \\
            43.0  1.002195548314662  \\
            45.0  0.9881855853436141  \\
            47.0  0.9746781928007947  \\
            48.0  0.9681163616380789  \\
            51.0  0.9490636716133407  \\
            53.0  0.9369050307904587  \\
            55.0  0.9256511246347372  \\
            57.0  0.9152454568023596  \\
            59.0  0.9050839101267524  \\
            62.0  0.8904848543519583  \\
            65.0  0.8764364442506258  \\
            67.0  0.8674087658931848  \\
            70.0  0.8546025747337385  \\
            73.0  0.8429141289673091  \\
            77.0  0.827944782351054  \\
            78.0  0.8243146071632936  \\
            82.0  0.8101687261677892  \\
            86.0  0.7966568991968938  \\
            90.0  0.7843477256979717  \\
            92.0  0.7784629013803296  \\
            96.0  0.7670419503532728  \\
            101.0  0.7533412296480798  \\
            106.0  0.7410431199607282  \\
            108.0  0.736241136092074  \\
            113.0  0.7246376007972118  \\
            119.0  0.7115220605964124  \\
            124.0  0.701415203132314  \\
            127.0  0.6955194247769373  \\
            133.0  0.6841311192324111  \\
            139.0  0.6735482696184528  \\
            146.0  0.6618844870844455  \\
            149.0  0.6570662258243196  \\
            156.0  0.6461876283619374  \\
            164.0  0.63475781872219  \\
            172.0  0.6241572823690213  \\
            176.0  0.6190625219249967  \\
            184.0  0.6094833099691246  \\
            193.0  0.5992261086975399  \\
            201.0  0.5904902010381692  \\
            202.0  0.5894168819277672  \\
            211.0  0.5802667327542833  \\
            221.0  0.5706666024191436  \\
            232.0  0.5607891463430115  \\
            237.0  0.5565600266190955  \\
            248.0  0.54756249873121  \\
            260.0  0.5384253380834633  \\
            272.0  0.529795104290755  \\
            279.0  0.5249869859351327  \\
            292.0  0.5166099300181016  \\
            305.0  0.5087181945187047  \\
            320.0  0.5001954215414602  \\
            335.0  0.4921451126914781  \\
            343.0  0.4880081229561807  \\
            359.0  0.480256328228089  \\
            376.0  0.4724714729615584  \\
            394.0  0.4646815019319882  \\
            402.0  0.4614236382082751  \\
            412.0  0.4574662620355977  \\
            432.0  0.4499127656958948  \\
            452.0  0.44279526596984237  \\
            463.0  0.4391417666176938  \\
            485.0  0.43204521397986817  \\
            507.0  0.4254353451926606  \\
            531.0  0.4186280470172431  \\
            544.0  0.41508796311726653  \\
            570.0  0.4083777600811376  \\
            596.0  0.4020257804044185  \\
            610.0  0.39877363754717104  \\
            625.0  0.395349038327867  \\
            654.0  0.38917156762348154  \\
            685.0  0.38294818987229506  \\
            717.0  0.3768928620369918  \\
            734.0  0.37387460107004966  \\
            769.0  0.3678629048438863  \\
            803.0  0.3623912507296885  \\
            824.0  0.3591606951986159  \\
            843.0  0.35634191414823474  \\
            883.0  0.3506572120241278  \\
            925.0  0.3450428524645226  \\
            968.0  0.3396768357523877  \\
            991.0  0.33690161460843004  \\
            1014.0  0.33426133402563085  \\
            1062.0  0.3289423980451926  \\
            1112.0  0.3237747394064989  \\
            1138.0  0.3212172119197469  \\
            1192.0  0.316104264161041  \\
            1219.0  0.313703222536366  \\
            1277.0  0.30870459133308903  \\
            1307.0  0.30627898370904844  \\
            1369.0  0.3014256769198119  \\
            1404.0  0.2988517362376569  \\
            1467.0  0.2943869384518533  \\
            1501.0  0.29210311534128636  \\
            1572.0  0.28752171044060987  \\
            1608.0  0.28531014721494696  \\
            1684.0  0.2808401686923927  \\
            1724.0  0.27858935982113436  \\
            1805.0  0.27426742255871667  \\
            1890.0  0.2699908648255446  \\
            1980.0  0.26573933877551337  \\
            2005.0  0.26460535846889816  \\
            2073.0  0.2616360622348357  \\
            2171.0  0.2575588696058563  \\
            2222.0  0.25553481150512736  \\
            2274.0  0.25352010939121844  \\
            2381.0  0.24960750684412825  \\
            2437.0  0.24764437965094466  \\
            2552.0  0.24380519935542194  \\
            2606.0  0.24208840412285934  \\
            2672.0  0.24005464889225653  \\
            2798.0  0.23633680214606173  \\
            2864.0  0.23447924064949408  \\
            2930.0  0.23266158104891776  \\
            3007.0  0.2306522426101296  \\
            3140.0  0.22729076322048192  \\
            3214.0  0.22552171672608856  \\
            3289.0  0.22375714369892047  \\
            3408.0  0.22110303154970068  \\
            3524.0  0.21860278391834131  \\
            3608.0  0.21689039031048168  \\
            3777.0  0.21355293205013004  \\
            3809.0  0.21295665012541753  \\
            3955.0  0.21027851028751215  \\
            4048.0  0.20863286382073634  \\
            4209.0  0.2059177726197946  \\
            4239.0  0.20541976729588587  \\
            4410.0  0.20271875332482317  \\
            4543.0  0.2006872350241422  \\
            4649.0  0.1991526944218795  \\
            4757.0  0.19762262392336333  \\
            4868.0  0.1960808699887382  \\
            5011.0  0.194201061351071  \\
            5211.0  0.19165141222867776  \\
            5217.0  0.19157856507042134  \\
            5412.0  0.18924119904611503  \\
            5591.0  0.18718256257506785  \\
            5722.0  0.18573946519817927  \\
            5813.0  0.18475019569772483  \\
            5992.0  0.1828869044109322  \\
            6132.0  0.18147702960450698  \\
            6275.0  0.18006553570832484  \\
            6414.0  0.1787642511037929  \\
            6571.0  0.17731713877171237  \\
            6724.0  0.17594969539491767  \\
            6881.0  0.17460588595041568  \\
            7015.0  0.17347523877965682  \\
            7206.0  0.17192302116137384  \\
            7375.0  0.17060036114709534  \\
            7547.0  0.16927515583575753  \\
            7616.0  0.16876271529349707  \\
            7817.0  0.16731076720583699  \\
            8017.0  0.165890851706096  \\
            8217.0  0.1645369940321533  \\
            8276.0  0.16414618157179636  \\
            8469.0  0.16288073924567478  \\
            8667.0  0.1616215072537842  \\
            8869.0  0.16039127221156918  \\
            9019.0  0.1594898743662619  \\
            9219.0  0.15831818183531898  \\
            9420.0  0.15719208583597485  \\
            9620.0  0.156087493242395  \\
            9727.0  0.15550293094337125  \\
            9954.0  0.15432005708219657  \\
            10186.0  0.1531370272661098  \\
            10422.0  0.15195693688140968  \\
            10424.0  0.15194738737586083  \\
            10667.0  0.15079604015813564  \\
            10916.0  0.14963432938668514  \\
            11171.0  0.14848013384862443  \\
            11223.0  0.14825319128360043  \\
            11432.0  0.14734804820870404  \\
            11699.0  0.14620775267262495  \\
            11972.0  0.1450890799944784  \\
            12025.0  0.14487746288825087  \\
            12251.0  0.14398201238399833  \\
            12537.0  0.1428646443581047  \\
            12827.0  0.14178827991729445  \\
            12830.0  0.1417772966249522  \\
            13129.0  0.14069113159099678  \\
            13428.0  0.1396255143591726  \\
            13628.0  0.1389482222994622  \\
            13749.0  0.13854165194240178  \\
            14029.0  0.13760991821243063  \\
            14229.0  0.1369520530226225  \\
            14430.0  0.13631751098430195  \\
            14630.0  0.13569839995270233  \\
            14831.0  0.1350818475501933  \\
            15078.0  0.1343318417448247  \\
            15430.0  0.13330439497711827  \\
            15432.0  0.13329869678684908  \\
            15791.0  0.13228371778158143  \\
            16033.0  0.1316082176123419  \\
            16233.0  0.13105798805490262  \\
            16536.0  0.13026288244156028  \\
            16634.0  0.1300077828605185  \\
            16922.0  0.12926385830503434  \\
            17235.0  0.12846496066738064  \\
            17436.0  0.12797443064434597  \\
            17636.0  0.12749352815998316  \\
            17836.0  0.1270162282361303  \\
            18135.0  0.1263092952550266  \\
            18438.0  0.12560464181200653  \\
            18558.0  0.12533775673816808  \\
            18838.0  0.12471941340378356  \\
            19039.0  0.12427927908431674  \\
            19435.0  0.1234211717427034  \\
            19440.0  0.1234104127659258  \\
            19840.0  0.12257657212416397  \\
            20041.0  0.12216896072301818  \\
            20352.0  0.12154358852173663  \\
            20442.0  0.12136380416101157  \\
            20828.0  0.12059871638492807  \\
            21043.0  0.12018933046964769  \\
            21314.0  0.1196830696965631  \\
            21444.0  0.11944172228197794  \\
            21811.0  0.11876559435361927  \\
            22045.0  0.11833846857270706  \\
            22320.0  0.11784550524283831  \\
            22446.0  0.117628089183145  \\
            22841.0  0.11695166555905756  \\
            23047.0  0.11660196811375503  \\
            23374.0  0.11605112977503529  \\
            23448.0  0.11592719477443766  \\
            23848.0  0.11527138017222574  \\
            24049.0  0.11495349143687908  \\
            24450.0  0.11432448988000105  \\
            24478.0  0.11428082580365122  \\
            24850.0  0.11370385671707171  \\
            25051.0  0.1133945172905724  \\
            25452.0  0.11279444495464322  \\
            25634.0  0.11253005899069132  \\
            25852.0  0.11221499790333711  \\
            26232.0  0.11166999074923797  \\
            26454.0  0.11135402542397543  \\
            26654.0  0.11107089309749593  \\
            26854.0  0.11078919115228969  \\
            27255.0  0.1102484283480417  \\
            27471.0  0.10996107422219853  \\
            27656.0  0.10971614380375536  \\
            28057.0  0.10918895182214741  \\
            28257.0  0.10892789362762248  \\
            28658.0  0.10840819707978024  \\
            28769.0  0.10827045507374475  \\
            29059.0  0.10791403219687482  \\
            29440.0  0.10744930000890612  \\
            29660.0  0.1071827598798689  \\
            29860.0  0.10694158964141294  \\
            30127.0  0.10662130496897443  \\
            30462.0  0.1062221385686838  \\
            30830.0  0.10580079262486809  \\
            30862.0  0.10576466925907571  \\
            31263.0  0.10531406889849873  \\
            31550.0  0.104993906022686  \\
            31864.0  0.10464583277351645  \\
            32065.0  0.10442422324147038  \\
            32286.0  0.10418163726982803  \\
            32666.0  0.103772577560994  \\
            33040.0  0.10338447302337224  \\
            33067.0  0.1033565663857498  \\
            33468.0  0.10294385610828685  \\
            33811.0  0.10259342901756352  \\
            34069.0  0.10233140018736371  \\
            34470.0  0.10192676680542398  \\
            34600.0  0.10179627016900185  \\
            34870.0  0.10153437284721464  \\
            35271.0  0.10115236219098496  \\
            35472.0  0.10096195235604546  \\
            35672.0  0.10077319489702898  \\
            36073.0  0.10039683905633953  \\
            36273.0  0.10021017139637442  \\
            36674.0  0.09983797052335763  \\
            36874.0  0.09965335784490356  \\
            37080.0  0.09946914609150141  \\
            37476.0  0.09912184373315149  \\
            37876.0  0.09877346758171349  \\
            37945.0  0.09871361822914279  \\
            38277.0  0.09842665045783114  \\
            38678.0  0.09808224080088533  \\
            38878.0  0.09791135735316989  \\
            39079.0  0.0977402134137255  \\
            39480.0  0.09740480423478169  \\
            39737.0  0.09719725726874258  \\
            40081.0  0.09692081981823752  \\
            40281.0  0.09676081584338812  \\
            40665.0  0.096455071668558  \\
            40882.0  0.09628313984241305  \\
            41283.0  0.09596701590944212  \\
            41484.0  0.095809332578245  \\
            41684.0  0.09565294260457755  \\
            42085.0  0.09534582403733827  \\
            42486.0  0.09504858556250667  \\
            42585.0  0.0949754848957356  \\
            42886.0  0.09475391195627098  \\
            43287.0  0.09446031288824025  \\
            43579.0  0.09424765151243923  \\
            43688.0  0.09416851053092717  \\
            44089.0  0.09387848830540146  \\
            44490.0  0.09359022983737098  \\
            44690.0  0.093447557003429  \\
            44890.0  0.09331075940137565  \\
            45291.0  0.09303767133987102  \\
            45637.0  0.09280330788619089  \\
            45892.0  0.09263133014795666  \\
            46093.0  0.09249621524707015  \\
            46494.0  0.09222781987986045  \\
            46702.0  0.09208920862904464  \\
            47095.0  0.09182843569160101  \\
            47295.0  0.09169628714905577  \\
            47696.0  0.09143514676715159  \\
            47896.0  0.09130952831010852  \\
            48297.0  0.09105868923262901  \\
            48498.0  0.09093346920775278  \\
            48898.0  0.09068528596068773  \\
            49099.0  0.09056107905454226  \\
            49500.0  0.0903142858482399  \\
            49700.0  0.09019169350797077  \\
            50049.0  0.08997855629402682  \\
            50301.0  0.0898252760647048  \\
            50702.0  0.08958242762788174  \\
            50902.0  0.08946658468680503  \\
            51218.0  0.08928446968477904  \\
            51503.0  0.08912084788365984  \\
            51904.0  0.08889163044169815  \\
            52105.0  0.08877717386311577  \\
            52413.0  0.08860235178880263  \\
            52706.0  0.08843667419630749  \\
            53107.0  0.08821091770416294  \\
            53307.0  0.08809874611652607  \\
            53636.0  0.08791483584828386  \\
            53908.0  0.0877633603780709  \\
            54309.0  0.08754742134889976  \\
            54509.0  0.08744146473328432  \\
            54888.0  0.08724137034337706  \\
            55111.0  0.08712405885791163  \\
            55511.0  0.08691441360728397  \\
            55912.0  0.08670524209926644  \\
            56113.0  0.08660076919564397  \\
            56313.0  0.08649706253760717  \\
            56714.0  0.08628986782985539  \\
            57115.0  0.08608365095142108  \\
            57315.0  0.08598116293947816  \\
            57515.0  0.08587891557836919  \\
            57916.0  0.08568212027993061  \\
            58317.0  0.08548715581909032  \\
            58517.0  0.08539024366141468  \\
            58822.0  0.0852428694725711  \\
            59119.0  0.08509984254244018  \\
            59519.0  0.08490796060418186  \\
            59720.0  0.08481186193727715  \\
            60121.0  0.08462078258616437  \\
            60321.0  0.08452579835059651  \\
            60722.0  0.08433598737022553  \\
            60922.0  0.08424163256487577  \\
            61323.0  0.08405307727641381  \\
            61600.0  0.08392865629661891  \\
            61924.0  0.08378360702695666  \\
            62125.0  0.0836938710598762  \\
            62525.0  0.08351585492183862  \\
            62926.0  0.08333814186875399  \\
            63127.0  0.08324934409964789  \\
            63327.0  0.08316117313886678  \\
            63728.0  0.08298494403226456  \\
            64129.0  0.08280944988875512  \\
            64509.0  0.08264382025825659  \\
            64529.0  0.08263512100281994  \\
            64930.0  0.0824610811574869  \\
            65331.0  0.08228776254008469  \\
            65732.0  0.08212225386388664  \\
            65932.0  0.08203997755522724  \\
            66133.0  0.08195745342001651  \\
            66533.0  0.08179371216615493  \\
            66934.0  0.08163020753145053  \\
            67135.0  0.0815484934868231  \\
            67535.0  0.08138635717279434  \\
            67736.0  0.08130512327122413  \\
            68137.0  0.08114353605340323  \\
            68337.0  0.08106318021965044  \\
            68738.0  0.08090253821669718  \\
            69132.0  0.08074531019240339  \\
            69339.0  0.080662946613999  \\
            69539.0  0.08058352534314536  \\
            69940.0  0.0804301923298968  \\
            70341.0  0.08027854050369841  \\
            70742.0  0.08012745088773034  \\
            70746.0  0.08012594658077972  \\
            71143.0  0.07997692034010984  \\
            71543.0  0.07982731905503743  \\
            71944.0  0.07967789593738873  \\
            72145.0  0.0796032051140927  \\
            72397.0  0.07950975745188314  \\
            72746.0  0.079380696024234  \\
            73147.0  0.07923291315287655  \\
            73347.0  0.07915940826448065  \\
            73748.0  0.0790124346686634  \\
            74087.0  0.07888860358073452  \\
            74349.0  0.07879602594049002  \\
            74549.0  0.0787263271985972  \\
            74950.0  0.07858694617304463  \\
            75351.0  0.0784480500241043  \\
            75752.0  0.0783096362092692  \\
            75816.0  0.07828758969155106  \\
            76153.0  0.07817170220387831  \\
            76553.0  0.0780345876941634  \\
            76954.0  0.07789760462328607  \\
            77355.0  0.0777610938995246  \\
            77555.0  0.07769318452720511  \\
            77756.0  0.07762505306800488  \\
            78157.0  0.07748947969092901  \\
            78557.0  0.07735470769956439  \\
            78758.0  0.0772871586989997  \\
            79159.0  0.07715482103238641  \\
            79396.0  0.07707886718087828  \\
            79760.0  0.0769624982993817  \\
            79960.0  0.0768987063267038  \\
            80361.0  0.07677111619375229  \\
            80762.0  0.07664394172766144  \\
            81163.0  0.07651718088749515  \\
            81249.0  0.07649004894195513  \\
            81563.0  0.07639114622085919  \\
            81964.0  0.07626520554437048  \\
            82365.0  0.07613967245601783  \\
            82565.0  0.0760772141551672  \\
            82966.0  0.0759522882223602  \\
            83167.0  0.0758898211048184  \\
            83567.0  0.07576580843732626  \\
            83768.0  0.07570364233588876  \\
            84168.0  0.0755802265274013  \\
            84569.0  0.07546189853704623  \\
            84970.0  0.07534403557786158  \\
            85086.0  0.07531000799665269  \\
            85371.0  0.07522653386853415  \\
            85772.0  0.0751093917404413  \\
            86172.0  0.07499289832390163  \\
            86373.0  0.07493449431054972  \\
            86774.0  0.07481824346063864  \\
            87072.0  0.07473208181699449  \\
            87375.0  0.07464467416893568  \\
            87575.0  0.07458708931440458  \\
            87976.0  0.07447189420510734  \\
            88377.0  0.07435704808492405  \\
            88778.0  0.0742425493606596  \\
            88978.0  0.07418557211227589  \\
            89178.0  0.07412868069065086  \\
            89579.0  0.07401487116100672  \\
            89980.0  0.07390489731036384  \\
            90180.0  0.07385076084908053  \\
            90581.0  0.07374245152500325  \\
            90982.0  0.07363445370501699  \\
            91184.0  0.07358016836755812  \\
            91383.0  0.07352676603912231  \\
            91784.0  0.07341938718515141  \\
            92184.0  0.0733125824382934  \\
            92585.0  0.07320581645088556  \\
            92786.0  0.07315241510822075  \\
            93186.0  0.07304637099180575  \\
            93387.0  0.07299319767002173  \\
            93788.0  0.0728873422612715  \\
            93988.0  0.07283465909816249  \\
            94389.0  0.07272925421717605  \\
            94790.0  0.07262414833062383  \\
            95190.0  0.07251960115840281  \\
            95391.0  0.07246717763604829  \\
            95591.0  0.07241347121487218  \\
            95992.0  0.07229520106746744  \\
            96393.0  0.07217730939727267  \\
            96593.0  0.07211865144819338  \\
            96994.0  0.07200132360935542  \\
            97395.0  0.07188436971100245  \\
            97719.0  0.07179014519505832  \\
            97796.0  0.07176778795796171  \\
            98196.0  0.07165186591138654  \\
            98597.0  0.07153602219251301  \\
            98998.0  0.07142054530664221  \\
            99198.0  0.07136308741000787  \\
            99599.0  0.07124815704354831  \\
            100000.0  0.07113358915910808  \\
        }
        ;
    \addlegendentry {$q=4.5$}
    \addplot[no marks, color={T-S-YOB4}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  16.157097780917855  \\
            3.0  9.601930284531129  \\
            5.0  7.538280587762503  \\
            6.0  6.914573422992254  \\
            8.0  6.033702401143462  \\
            10.0  5.428491257760292  \\
            12.0  4.97934521551106  \\
            13.0  4.794087715459882  \\
            15.0  4.4798914786797805  \\
            17.0  4.222008733812318  \\
            19.0  4.00532686294773  \\
            20.0  3.9091828690243426  \\
            22.0  3.7366199270916787  \\
            24.0  3.585742352924995  \\
            26.0  3.4523341164240966  \\
            27.0  3.391165136086845  \\
            29.0  3.27829862970534  \\
            31.0  3.176353771793202  \\
            33.0  3.0836656034976433  \\
            34.0  3.040366730165796  \\
            36.0  2.9591530775049106  \\
            38.0  2.8843290730357243  \\
            40.0  2.8150935458590705  \\
            41.0  2.782358617483237  \\
            43.0  2.720289576977945  \\
            45.0  2.6623349220149795  \\
            47.0  2.608056523820068  \\
            48.0  2.582176504153154  \\
            51.0  2.5090789244728118  \\
            53.0  2.4637753129057405  \\
            55.0  2.4209232799207236  \\
            57.0  2.3803080123835887  \\
            59.0  2.3417402257530227  \\
            62.0  2.2873662609116687  \\
            65.0  2.2367369964278887  \\
            67.0  2.20485763078573  \\
            70.0  2.159581233551232  \\
            73.0  2.1170773965446035  \\
            77.0  2.064250904045009  \\
            78.0  2.0516723952715603  \\
            82.0  2.0036411825106804  \\
            86.0  1.9589438221726305  \\
            90.0  1.9172093266002979  \\
            92.0  1.8973526869025001  \\
            96.0  1.8594853847102581  \\
            101.0  1.8152981527176242  \\
            106.0  1.7742219318429826  \\
            108.0  1.7585820137212642  \\
            113.0  1.7212839199408776  \\
            119.0  1.6796141683743493  \\
            124.0  1.6471856686805042  \\
            127.0  1.6286386934834467  \\
            133.0  1.593413034440314  \\
            139.0  1.5604543905174466  \\
            146.0  1.5245566950374678  \\
            149.0  1.5099387525082741  \\
            156.0  1.4774570317268587  \\
            164.0  1.442868637790536  \\
            172.0  1.410681028558537  \\
            176.0  1.3954023755974816  \\
            184.0  1.3663278189005934  \\
            193.0  1.3357677187978727  \\
            201.0  1.3103151039368395  \\
            202.0  1.307238439526032  \\
            211.0  1.2805232063754681  \\
            221.0  1.2527423228965646  \\
            232.0  1.224246989275493  \\
            237.0  1.2119440135447463  \\
            248.0  1.1861767280002808  \\
            260.0  1.1599215294723046  \\
            272.0  1.1353937624753259  \\
            279.0  1.1218098706815431  \\
            292.0  1.0978687506546234  \\
            305.0  1.075448814523816  \\
            320.0  1.0512678030056724  \\
            335.0  1.028701794239429  \\
            343.0  1.0172660708137051  \\
            359.0  0.9955325322911619  \\
            376.0  0.973951951239418  \\
            394.0  0.9526157871091852  \\
            402.0  0.9435883957648862  \\
            412.0  0.9326696183999207  \\
            432.0  0.9119611033016759  \\
            452.0  0.8926191502453983  \\
            463.0  0.8825101844027184  \\
            485.0  0.8633162153081287  \\
            507.0  0.8453640861065124  \\
            531.0  0.827044935343807  \\
            544.0  0.8176234675740962  \\
            570.0  0.7997402386994186  \\
            596.0  0.7830202969843734  \\
            610.0  0.7744557157090445  \\
            625.0  0.7655950812446349  \\
            654.0  0.7493222532507211  \\
            685.0  0.7330633439766401  \\
            717.0  0.7173795898142095  \\
            734.0  0.7094607563069976  \\
            769.0  0.6939778568319398  \\
            803.0  0.6799006610352327  \\
            824.0  0.6716370942840407  \\
            843.0  0.6644235670841195  \\
            883.0  0.6499924066795859  \\
            925.0  0.6358414682877406  \\
            968.0  0.6223022080235235  \\
            991.0  0.615418531482545  \\
            1014.0  0.608766348987261  \\
            1062.0  0.5955743022589423  \\
            1112.0  0.5827356825221313  \\
            1138.0  0.5763907712997451  \\
            1192.0  0.5638711357771572  \\
            1219.0  0.557920249581031  \\
            1277.0  0.545770139206722  \\
            1307.0  0.5397999149597511  \\
            1369.0  0.5280785923246069  \\
            1404.0  0.5218014115484839  \\
            1467.0  0.5110641351507927  \\
            1501.0  0.5055475065945552  \\
            1572.0  0.49460016235599236  \\
            1608.0  0.4893237322742207  \\
            1684.0  0.4787359581616187  \\
            1724.0  0.47344197088617224  \\
            1805.0  0.4632564968927367  \\
            1890.0  0.45326807370168215  \\
            1980.0  0.44338919472539856  \\
            2005.0  0.44076176304372205  \\
            2073.0  0.4338530263648863  \\
            2171.0  0.4244634298338316  \\
            2222.0  0.41982039986590053  \\
            2274.0  0.415245289130811  \\
            2381.0  0.40629899206043707  \\
            2437.0  0.40184943845316656  \\
            2552.0  0.3931676464154552  \\
            2606.0  0.3892872779570566  \\
            2672.0  0.38470252167891944  \\
            2798.0  0.37639688177474706  \\
            2864.0  0.37226295507407103  \\
            2930.0  0.3682670827546217  \\
            3007.0  0.3637696534135168  \\
            3140.0  0.3563879353887212  \\
            3214.0  0.3524772552256015  \\
            3289.0  0.34864683656741424  \\
            3408.0  0.34282625589786275  \\
            3524.0  0.33743369950457874  \\
            3608.0  0.3336893653333739  \\
            3777.0  0.32653166877798884  \\
            3809.0  0.3252293526158496  \\
            3955.0  0.31948601992917136  \\
            4048.0  0.3159879221052555  \\
            4209.0  0.3102037331554644  \\
            4239.0  0.30916188418523344  \\
            4410.0  0.3034242849977531  \\
            4543.0  0.29918364322572255  \\
            4649.0  0.2959327582003317  \\
            4757.0  0.2927309907492177  \\
            4868.0  0.2895500270304917  \\
            5011.0  0.28560616883069556  \\
            5211.0  0.2803603084736839  \\
            5217.0  0.28020752817686134  \\
            5412.0  0.27537893556446735  \\
            5591.0  0.27116694710135475  \\
            5722.0  0.26820833171797365  \\
            5813.0  0.2662112215174771  \\
            5992.0  0.26241414138419666  \\
            6132.0  0.2595589573251851  \\
            6275.0  0.25674009149360866  \\
            6414.0  0.25408936014598454  \\
            6571.0  0.2511953557658265  \\
            6724.0  0.24847147938871586  \\
            6881.0  0.24576973705400845  \\
            7015.0  0.2435346550749804  \\
            7206.0  0.2404553776854617  \\
            7375.0  0.23782940652270915  \\
            7547.0  0.23524633804080514  \\
            7616.0  0.2342343557164142  \\
            7817.0  0.2313618356178367  \\
            8017.0  0.22860965398432537  \\
            8217.0  0.2259568337562751  \\
            8276.0  0.22519235946830551  \\
            8469.0  0.22274670599131333  \\
            8667.0  0.22032160223792724  \\
            8869.0  0.21793022343814245  \\
            9019.0  0.21620576763361213  \\
            9219.0  0.21397115471993267  \\
            9420.0  0.21179621218186917  \\
            9620.0  0.20969892972990078  \\
            9727.0  0.20860307638801573  \\
            9954.0  0.20633599623820054  \\
            10186.0  0.20409637829852997  \\
            10422.0  0.2018939817712608  \\
            10424.0  0.2018756320359441  \\
            10667.0  0.19968402347038228  \\
            10916.0  0.1975133337947247  \\
            11171.0  0.19536468686007555  \\
            11223.0  0.19493538791808576  \\
            11432.0  0.19323906848293831  \\
            11699.0  0.19113733597056468  \\
            11972.0  0.18906022731737884  \\
            12025.0  0.18866505689520333  \\
            12251.0  0.18700837003726375  \\
            12537.0  0.18497530029237305  \\
            12827.0  0.1829824174993013  \\
            12830.0  0.18296214909336114  \\
            13129.0  0.18097644219204032  \\
            13428.0  0.17905628274010163  \\
            13628.0  0.17780670592740772  \\
            13749.0  0.17706375442354974  \\
            14029.0  0.17538089323388634  \\
            14229.0  0.1742088549539453  \\
            14430.0  0.1730551646449267  \\
            14630.0  0.17193048291508808  \\
            14831.0  0.17082277743824406  \\
            15078.0  0.16949149015310624  \\
            15430.0  0.16764883745627424  \\
            15432.0  0.16763854516547588  \\
            15791.0  0.1658223251720361  \\
            16033.0  0.16463199501756146  \\
            16233.0  0.16366805715224494  \\
            16536.0  0.16224056477155965  \\
            16634.0  0.1617870905843587  \\
            16922.0  0.16047690964973554  \\
            17235.0  0.15908975645317308  \\
            17436.0  0.15821838448170394  \\
            17636.0  0.1573659177964896  \\
            17836.0  0.15652757986403693  \\
            18135.0  0.15529977442327828  \\
            18438.0  0.15408560735927654  \\
            18558.0  0.15361284610248793  \\
            18838.0  0.15252705065847375  \\
            19039.0  0.15176216043814064  \\
            19435.0  0.15028947551171826  \\
            19440.0  0.15027116415095648  \\
            19840.0  0.1488283685834887  \\
            20041.0  0.14811944095098079  \\
            20352.0  0.14704294881343477  \\
            20442.0  0.14673593617703662  \\
            20828.0  0.14544144777626797  \\
            21043.0  0.14473565025491003  \\
            21314.0  0.14386101112033264  \\
            21444.0  0.14344723634760803  \\
            21811.0  0.14229879993358413  \\
            22045.0  0.1415813131363217  \\
            22320.0  0.14075232549525196  \\
            22446.0  0.1403775087463989  \\
            22841.0  0.13922230689846085  \\
            23047.0  0.1386314591978495  \\
            23374.0  0.13770937028960895  \\
            23448.0  0.13750333603582662  \\
            23848.0  0.1364060007229729  \\
            24049.0  0.13586477346986728  \\
            24450.0  0.13480467207325056  \\
            24478.0  0.13473160751845015  \\
            24850.0  0.1337724375783112  \\
            25051.0  0.13326293506285014  \\
            25452.0  0.13226424170600112  \\
            25634.0  0.13181858547472403  \\
            25852.0  0.13129087619802024  \\
            26232.0  0.13038651825229372  \\
            26454.0  0.12986706631668793  \\
            26654.0  0.12940456226076455  \\
            26854.0  0.1289471444306978  \\
            27255.0  0.12804497160688003  \\
            27471.0  0.12756707711614165  \\
            27656.0  0.1271621505027539  \\
            28057.0  0.12629799433877595  \\
            28257.0  0.12587376530011696  \\
            28658.0  0.12503637038370474  \\
            28769.0  0.12480761828765942  \\
            29059.0  0.124216067258529  \\
            29440.0  0.12345198486343441  \\
            29660.0  0.12301738596540038  \\
            29860.0  0.12262639832526151  \\
            30127.0  0.12211040446572688  \\
            30462.0  0.12147244941824833  \\
            30830.0  0.12078346188290141  \\
            30862.0  0.12072412279839456  \\
            31263.0  0.11998813643684758  \\
            31550.0  0.11946987012969572  \\
            31864.0  0.11891074745904892  \\
            32065.0  0.11855708175509759  \\
            32286.0  0.1181719770915777  \\
            32666.0  0.11751880680373668  \\
            33040.0  0.11688679221918515  \\
            33067.0  0.11684157366572394  \\
            33468.0  0.11617633650480387  \\
            33811.0  0.11561657044644494  \\
            34069.0  0.11520100705535676  \\
            34470.0  0.1145642354447835  \\
            34600.0  0.11436013909438285  \\
            34870.0  0.11393983566521458  \\
            35271.0  0.11332438101405362  \\
            35472.0  0.11301975173643235  \\
            35672.0  0.11271915246425038  \\
            36073.0  0.1121238679846223  \\
            36273.0  0.1118305997877074  \\
            36674.0  0.11124971435477181  \\
            36874.0  0.11096348200657978  \\
            37080.0  0.11067104471849577  \\
            37476.0  0.11011555327954216  \\
            37876.0  0.10956316397133828  \\
            37945.0  0.10946874571543273  \\
            38277.0  0.10901795621577333  \\
            38678.0  0.10848110138302852  \\
            38878.0  0.10821639881768562  \\
            39079.0  0.10795238687221406  \\
            39480.0  0.10743160760375937  \\
            39737.0  0.10710192198720189  \\
            40081.0  0.10666551655431641  \\
            40281.0  0.10641432142114397  \\
            40665.0  0.10593714110174243  \\
            40882.0  0.1056704106433235  \\
            41283.0  0.10518296112430592  \\
            41484.0  0.1049412456239122  \\
            41684.0  0.10470243970805074  \\
            42085.0  0.10422868268574062  \\
            42486.0  0.10376153172938148  \\
            42585.0  0.1036471992158106  \\
            42886.0  0.1033019746369613  \\
            43287.0  0.10284756569314969  \\
            43579.0  0.10252055930023615  \\
            43688.0  0.10239931826864151  \\
            44089.0  0.10195709340258091  \\
            44490.0  0.10152075649528365  \\
            44690.0  0.10130529199296745  \\
            44890.0  0.1010912438419398  \\
            45291.0  0.10066628174400614  \\
            45637.0  0.10030403798002879  \\
            45892.0  0.10003964683834217  \\
            46093.0  0.09983276548740566  \\
            46494.0  0.09942397723984105  \\
            46702.0  0.09921397797905597  \\
            47095.0  0.09882093843142074  \\
            47295.0  0.0986227689744313  \\
            47696.0  0.0982291351203856  \\
            47896.0  0.09803462689714326  \\
            48297.0  0.09764822030961705  \\
            48498.0  0.0974563093053223  \\
            48898.0  0.09707786186545245  \\
            49099.0  0.09688940970772  \\
            49500.0  0.09651681808805161  \\
            49700.0  0.09633264502014124  \\
            50049.0  0.09601386472410318  \\
            50301.0  0.09578571474614708  \\
            50702.0  0.09542611817487881  \\
            50902.0  0.09524833075255834  \\
            51218.0  0.09496951486402978  \\
            51503.0  0.09472021662202895  \\
            51904.0  0.09437287191421634  \\
            52105.0  0.09420025066427093  \\
            52413.0  0.09393763189532742  \\
            52706.0  0.09368990522904594  \\
            53107.0  0.09335413688770848  \\
            53307.0  0.09318806442345531  \\
            53636.0  0.09291686336574857  \\
            53908.0  0.09269449301066222  \\
            54309.0  0.09236965889554691  \\
            54509.0  0.09220896478979375  \\
            54888.0  0.0919068200226088  \\
            55111.0  0.09173047371125508  \\
            55511.0  0.09141677750483551  \\
            55912.0  0.09110562302366673  \\
            56113.0  0.09095089228437683  \\
            56313.0  0.09079773993917441  \\
            56714.0  0.09049307092640094  \\
            57115.0  0.09019156006105827  \\
            57315.0  0.09004234390805818  \\
            57515.0  0.08989389311779701  \\
            57916.0  0.08959852861831946  \\
            58317.0  0.08930616259604739  \\
            58517.0  0.08916144897888018  \\
            58822.0  0.08894215846773985  \\
            59119.0  0.08873022419663663  \\
            59519.0  0.08844725778675738  \\
            59720.0  0.08830612279940328  \\
            60121.0  0.08802663547572333  \\
            60321.0  0.08788826485735188  \\
            60722.0  0.08761285800990418  \\
            60922.0  0.08747649761209869  \\
            61323.0  0.08720507222202509  \\
            61600.0  0.08701910152860584  \\
            61924.0  0.08680313389219442  \\
            62125.0  0.08666998909817933  \\
            62525.0  0.08640690362826489  \\
            62926.0  0.08614563837052358  \\
            63127.0  0.08601560121942041  \\
            63327.0  0.08588681523702593  \\
            63728.0  0.0856303961520205  \\
            64129.0  0.08537634386816968  \\
            64509.0  0.0851377471422598  \\
            64529.0  0.08512524681020674  \\
            64930.0  0.08487581390702068  \\
            65331.0  0.0846286408927496  \\
            65732.0  0.08438369360886595  \\
            65932.0  0.08426234682587577  \\
            66133.0  0.08414093861747214  \\
            66533.0  0.08390094051114409  \\
            66934.0  0.08366246731071503  \\
            67135.0  0.08354372398654634  \\
            67535.0  0.0833089703901002  \\
            67736.0  0.08319177873035784  \\
            68137.0  0.08295950248932235  \\
            68337.0  0.08284440549375702  \\
            68738.0  0.08261512464845518  \\
            69132.0  0.08239175799821075  \\
            69339.0  0.08227515572370514  \\
            69539.0  0.08216298274948562  \\
            69940.0  0.08193950178317458  \\
            70341.0  0.08171790114814124  \\
            70742.0  0.0814981544387798  \\
            70746.0  0.0814959717026049  \\
            71143.0  0.08128023576726523  \\
            71543.0  0.08106465647185612  \\
            71944.0  0.08085031381630135  \\
            72145.0  0.0807435364545721  \\
            72397.0  0.08061028407171411  \\
            72746.0  0.08042686480109389  \\
            73147.0  0.08021771101011675  \\
            73347.0  0.08011402533213716  \\
            73748.0  0.07990738537661046  \\
            74087.0  0.0797339820716296  \\
            74349.0  0.07960076441169345  \\
            74549.0  0.07949953627501054  \\
            74950.0  0.07929777447462001  \\
            75351.0  0.07909759723430987  \\
            75752.0  0.07889898377575565  \\
            75816.0  0.07886742821289051  \\
            76153.0  0.07870191370122763  \\
            76553.0  0.0785068527539782  \\
            76954.0  0.07831280600659062  \\
            77355.0  0.07812024369328117  \\
            77555.0  0.07802475153568321  \\
            77756.0  0.07792914685104259  \\
            78157.0  0.07773949685529306  \\
            78557.0  0.077551743030448  \\
            78758.0  0.07745792770092777  \\
            79159.0  0.07727181375371038  \\
            79396.0  0.07716246816265322  \\
            79760.0  0.0769954615248033  \\
            79960.0  0.07690417695392197  \\
            80361.0  0.07672216108681444  \\
            80762.0  0.07654147880252155  \\
            81163.0  0.0763621137811549  \\
            81249.0  0.07632381646886773  \\
            81563.0  0.07618449242596234  \\
            81964.0  0.07600771089472642  \\
            82365.0  0.07583219935521682  \\
            82565.0  0.07574513233770203  \\
            82966.0  0.07557149574448363  \\
            83167.0  0.07548492554580319  \\
            83567.0  0.07531356045391226  \\
            83768.0  0.07522790510676355  \\
            84168.0  0.07505834449340644  \\
            84569.0  0.07488954779127122  \\
            84970.0  0.07472192649511064  \\
            85086.0  0.07467365477854526  \\
            85371.0  0.07455546693063476  \\
            85772.0  0.07439015564590011  \\
            86172.0  0.07422638742281847  \\
            86373.0  0.07414451616154494  \\
            86774.0  0.07398201675850209  \\
            87072.0  0.0738619716495706  \\
            87375.0  0.07374053155595856  \\
            87575.0  0.07366071256134112  \\
            87976.0  0.07350148185761558  \\
            88377.0  0.07334331715146329  \\
            88778.0  0.07318620651791181  \\
            88978.0  0.07310823740198508  \\
            89178.0  0.0730305261294086  \\
            89579.0  0.07287548605204924  \\
            89980.0  0.07272146540457362  \\
            90180.0  0.07264502464855976  \\
            90581.0  0.07249251095354933  \\
            90982.0  0.07234098901970742  \\
            91184.0  0.07226503347641945  \\
            91383.0  0.07219044806915256  \\
            91784.0  0.07204087748776129  \\
            92184.0  0.07189263623678316  \\
            92585.0  0.07174497283505288  \\
            92786.0  0.07167131112945048  \\
            93186.0  0.0715254179612348  \\
            93387.0  0.07145245454971143  \\
            93788.0  0.07130757983340258  \\
            93988.0  0.07123566382321918  \\
            94389.0  0.07109214935362429  \\
            94790.0  0.07094953059227377  \\
            95190.0  0.07080815054755814  \\
            95391.0  0.0707374371302913  \\
            95591.0  0.07066729313032312  \\
            95992.0  0.07052730381757955  \\
            96393.0  0.07038817366614696  \\
            96593.0  0.07031910043538886  \\
            96994.0  0.07018124148919574  \\
            97395.0  0.07004421991552609  \\
            97719.0  0.06993411502254894  \\
            97796.0  0.06990802721169191  \\
            98196.0  0.06977299156868813  \\
            98597.0  0.06963842956191636  \\
            98998.0  0.06950467165279846  \\
            99198.0  0.06943825750817907  \\
            99599.0  0.06930568973609587  \\
            100000.0  0.06917390619872085  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/power_norm_no_restart/no_restart_q_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Total algorithm iterations}, ylabel={$\mathbb{E}[f_\lambda(x)-f^*]/(f_\lambda(x_0)-f^*)$}, xmode={log}, ymode={log}, enlarge x limits=false, grid={major}, legend pos={south west}, legend cell align={left}, width={\textwidth}, height={0.67\textwidth}]
    \addplot[color={T-S-YOB9}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8791817175778337  \\
            2.0  0.774414135560203  \\
            3.0  0.6834553473652758  \\
            4.0  0.6049699705444875  \\
            5.0  0.5360517495159746  \\
            6.0  0.47599542244002296  \\
            7.0  0.4235982691968927  \\
            8.0  0.37706151472492455  \\
            9.0  0.3363337385675588  \\
            10.0  0.30076233873314334  \\
            11.0  0.26877936796202545  \\
            12.0  0.24092976223604093  \\
            13.0  0.21623793643846115  \\
            14.0  0.19450028293772023  \\
            15.0  0.17538747414036532  \\
            16.0  0.15820947032896418  \\
            17.0  0.14291714572105094  \\
            18.0  0.12910055616832528  \\
            19.0  0.11684398877138352  \\
            20.0  0.10581329416040018  \\
            21.0  0.09610084099672257  \\
            22.0  0.08731121278072626  \\
            23.0  0.07936635416469971  \\
            24.0  0.07218484563143608  \\
            25.0  0.0657871014220479  \\
            26.0  0.06006060197416704  \\
            27.0  0.05498775161817567  \\
            28.0  0.05027544095663754  \\
            29.0  0.04598222898624095  \\
            30.0  0.04212600863448383  \\
            31.0  0.03866275890721547  \\
            32.0  0.03556152817329147  \\
            33.0  0.03267067258182  \\
            34.0  0.02990148716803029  \\
            35.0  0.027673486303187028  \\
            36.0  0.025488993621110283  \\
            37.0  0.023553597310916528  \\
            38.0  0.021726472586162178  \\
            39.0  0.020102499498016353  \\
            40.0  0.018641105640835178  \\
            41.0  0.017244484714229513  \\
            42.0  0.01595957186429492  \\
            43.0  0.014779985519719372  \\
            44.0  0.013689842573654094  \\
            45.0  0.012705071616503708  \\
            46.0  0.011802493386346409  \\
            47.0  0.010945215655637058  \\
            48.0  0.010213702601066401  \\
            49.0  0.009504278643065491  \\
            50.0  0.008879429302307751  \\
            51.0  0.00824174137663302  \\
            52.0  0.007651581626110069  \\
            53.0  0.007161968519428092  \\
            54.0  0.006682468153393105  \\
            55.0  0.006275389835556765  \\
            56.0  0.005869525080392901  \\
            57.0  0.005493965576503912  \\
            58.0  0.0051302015597768395  \\
            60.0  0.004531829565272073  \\
            61.0  0.004269982647107005  \\
            62.0  0.003999397822782693  \\
            63.0  0.003735914356641397  \\
            65.0  0.0032831548657265585  \\
            66.0  0.0030622110866525202  \\
            67.0  0.0028763091202895718  \\
            69.0  0.002531202612782926  \\
            70.0  0.00238808157837561  \\
            71.0  0.0022613108669744236  \\
            73.0  0.002008664079121512  \\
            74.0  0.0018860239193486824  \\
            76.0  0.0016784797290274696  \\
            77.0  0.0015733256718646574  \\
            79.0  0.0013896183164169608  \\
            80.0  0.001303326719946006  \\
            82.0  0.0011570895481039197  \\
            84.0  0.0010320664814522644  \\
            85.0  0.0009871779174107655  \\
            87.0  0.0008877721690893972  \\
            89.0  0.0007957216631426658  \\
            90.0  0.0007582130777476877  \\
            92.0  0.000688286927599192  \\
            94.0  0.0006341015306016515  \\
            96.0  0.0005756468040907191  \\
            98.0  0.0005196034421511517  \\
            100.0  0.00047291335623910206  \\
            102.0  0.00042598051916586846  \\
            104.0  0.0003855215943275042  \\
            106.0  0.0003491535065998437  \\
            108.0  0.0003269305152595737  \\
            110.0  0.0003005560527653673  \\
            113.0  0.0002667376368091041  \\
            115.0  0.0002540081116819325  \\
            117.0  0.00023734435913007888  \\
            119.0  0.0002250278517285952  \\
            122.0  0.00019462887967235738  \\
            124.0  0.00018165663860606772  \\
            127.0  0.0001585929431920467  \\
            129.0  0.00014545053179032557  \\
            132.0  0.0001353617045444035  \\
            135.0  0.00012213330392669744  \\
            137.0  0.0001139312093794468  \\
            140.0  0.00010524673140743646  \\
            143.0  9.175214876686238e-5  \\
            146.0  8.84459287328188e-5  \\
            149.0  8.227471502138801e-5  \\
            152.0  7.739185648861337e-5  \\
            155.0  7.109650810804513e-5  \\
            158.0  6.383012040298614e-5  \\
            161.0  6.307237705679159e-5  \\
            164.0  5.704356525250766e-5  \\
            167.0  5.5409276511346566e-5  \\
            171.0  5.001690887446882e-5  \\
            174.0  4.709492355900051e-5  \\
            178.0  4.251581620757009e-5  \\
            181.0  4.287937479996657e-5  \\
            185.0  4.178042678613802e-5  \\
            189.0  3.82983979920299e-5  \\
            192.0  3.72170425696386e-5  \\
            196.0  3.427076298846736e-5  \\
            200.0  3.202128886236582e-5  \\
            204.0  2.965457237810229e-5  \\
            208.0  2.929609349746093e-5  \\
            212.0  3.0459378845104035e-5  \\
            217.0  2.8483434495933293e-5  \\
            221.0  2.6333187924036074e-5  \\
            225.0  2.5956764707518256e-5  \\
            230.0  2.5002274410204123e-5  \\
            235.0  2.502537782977332e-5  \\
            239.0  2.4082032372248576e-5  \\
            244.0  2.4193358487548444e-5  \\
            249.0  2.307221369220725e-5  \\
            254.0  2.1435737004623062e-5  \\
            259.0  2.0377720742825073e-5  \\
            264.0  2.0881655127560967e-5  \\
            270.0  2.1301637633537257e-5  \\
            275.0  2.2171759782304605e-5  \\
            280.0  2.1039740230013695e-5  \\
            286.0  2.0455295696144785e-5  \\
            292.0  2.0257995515162448e-5  \\
            298.0  1.918481672406066e-5  \\
            304.0  1.8224540636998705e-5  \\
            310.0  1.7880988580986916e-5  \\
            316.0  1.7842127756771436e-5  \\
            322.0  1.543316139654206e-5  \\
            329.0  1.4501774024635522e-5  \\
            335.0  1.3677952114744996e-5  \\
            342.0  1.3525827210959999e-5  \\
            349.0  1.2403156657942845e-5  \\
            356.0  1.1315808723030886e-5  \\
            363.0  1.0856537432749866e-5  \\
            370.0  1.1497621884725023e-5  \\
            378.0  1.0242090685413395e-5  \\
            385.0  1.1062694196330747e-5  \\
            393.0  1.1325278630730341e-5  \\
            401.0  1.132531288403331e-5  \\
            409.0  1.1611343336994131e-5  \\
            417.0  1.0349610805713957e-5  \\
            425.0  9.500636620249696e-6  \\
            434.0  9.30806773917937e-6  \\
            443.0  8.852472292883863e-6  \\
            452.0  8.959738015117523e-6  \\
            461.0  8.398351512649539e-6  \\
            470.0  7.698399245700949e-6  \\
            479.0  7.876057006155647e-6  \\
            489.0  8.812184857660613e-6  \\
            499.0  8.121646453019606e-6  \\
            509.0  7.77640262098622e-6  \\
            519.0  7.772477567690027e-6  \\
            529.0  7.997504021830845e-6  \\
            540.0  8.359568222434495e-6  \\
            551.0  8.28603238681587e-6  \\
            562.0  8.465388876582872e-6  \\
            573.0  8.194590215356906e-6  \\
            585.0  8.13347746465473e-6  \\
            596.0  7.924165534690394e-6  \\
            608.0  8.299335846987929e-6  \\
            620.0  7.922042396689058e-6  \\
            633.0  7.424577025273773e-6  \\
            645.0  7.408767138962058e-6  \\
            658.0  7.813249040357517e-6  \\
            672.0  7.392714310264883e-6  \\
            685.0  7.778038781979153e-6  \\
            699.0  7.94724809836623e-6  \\
            713.0  8.357786420981068e-6  \\
            727.0  8.282536889102439e-6  \\
            742.0  8.457069678848275e-6  \\
            757.0  8.120934438770588e-6  \\
            772.0  7.400722469204575e-6  \\
            787.0  6.711089532199425e-6  \\
            803.0  6.406900023954222e-6  \\
            819.0  6.312427931969817e-6  \\
            835.0  6.4375781263914856e-6  \\
            852.0  5.619933845953351e-6  \\
            869.0  5.645010094419867e-6  \\
            887.0  5.579481146479123e-6  \\
            905.0  5.383856558063118e-6  \\
            923.0  4.926203576989071e-6  \\
            941.0  5.082106661011869e-6  \\
            960.0  4.939903909436509e-6  \\
            979.0  4.934675983209136e-6  \\
            999.0  5.004160684718655e-6  \\
            1019.0  4.934208612452383e-6  \\
            1039.0  4.629841428966402e-6  \\
            1060.0  4.194513775949291e-6  \\
            1081.0  4.275277670692761e-6  \\
            1103.0  4.1005164238567305e-6  \\
            1125.0  4.242916928913152e-6  \\
            1148.0  4.3309502746326095e-6  \\
            1171.0  4.6629368074503234e-6  \\
            1194.0  4.704538873562413e-6  \\
            1218.0  4.773151431712533e-6  \\
            1243.0  4.6425251184275685e-6  \\
            1267.0  4.79444061813615e-6  \\
            1293.0  4.650773004717836e-6  \\
            1319.0  4.352129739779531e-6  \\
            1345.0  3.9713306387322625e-6  \\
            1372.0  3.939854111366573e-6  \\
            1400.0  3.8603955976087214e-6  \\
            1428.0  3.82044206933184e-6  \\
            1456.0  3.4767378953078207e-6  \\
            1486.0  3.2946583888369992e-6  \\
            1515.0  3.0480949228691423e-6  \\
            1546.0  3.222953251710026e-6  \\
            1577.0  3.33969412283561e-6  \\
            1608.0  3.228626648495074e-6  \\
            1641.0  3.1745945359912325e-6  \\
            1673.0  3.342412139940543e-6  \\
            1707.0  3.432036462366468e-6  \\
            1741.0  3.2156304719392315e-6  \\
            1776.0  3.114273927514948e-6  \\
            1812.0  3.019928746010689e-6  \\
            1848.0  3.160831529631788e-6  \\
            1885.0  3.2325350362772318e-6  \\
            1923.0  3.099729609197925e-6  \\
            1961.0  2.854208536163379e-6  \\
            2001.0  2.6030349329390135e-6  \\
            2041.0  2.5218877656307824e-6  \\
            2082.0  2.367521139256134e-6  \\
            2123.0  2.1942244273807183e-6  \\
            2166.0  2.0149647016678384e-6  \\
            2209.0  2.0498759234484875e-6  \\
            2254.0  2.0729927171570967e-6  \\
            2299.0  2.1232697213402775e-6  \\
            2345.0  2.056315898752202e-6  \\
            2392.0  1.9140167051118326e-6  \\
            2440.0  1.981977235736881e-6  \\
            2489.0  1.981401512383524e-6  \\
            2539.0  1.954260198894353e-6  \\
            2590.0  2.0296615167263633e-6  \\
            2642.0  2.0068619327906783e-6  \\
            2695.0  1.9564803667382442e-6  \\
            2749.0  2.164709413633741e-6  \\
            2804.0  2.329630631740346e-6  \\
            2860.0  2.259161817825058e-6  \\
            2917.0  2.0250671555229207e-6  \\
            2976.0  2.014193716810653e-6  \\
            3035.0  2.0199280288249715e-6  \\
            3096.0  2.003345852915696e-6  \\
            3158.0  1.94242545221909e-6  \\
            3221.0  1.8214934118536302e-6  \\
            3286.0  2.0405210475949034e-6  \\
            3352.0  2.1418644648785638e-6  \\
            3419.0  2.2091680759644583e-6  \\
            3488.0  2.101037104748979e-6  \\
            3558.0  1.8691029215455423e-6  \\
            3629.0  1.8040656153945978e-6  \\
            3702.0  1.7349409577535209e-6  \\
            3776.0  1.7699598022748015e-6  \\
            3851.0  1.67589341885158e-6  \\
            3929.0  1.6376937445032659e-6  \\
            4007.0  1.6594547607070448e-6  \\
            4088.0  1.5729792999824333e-6  \\
            4170.0  1.5632732443759076e-6  \\
            4253.0  1.4823324196092477e-6  \\
            4339.0  1.4554602546031447e-6  \\
            4426.0  1.313850372942464e-6  \\
            4514.0  1.3739203885283444e-6  \\
            4605.0  1.3192075250120305e-6  \\
            4697.0  1.3207964982987336e-6  \\
            4791.0  1.3317603612680724e-6  \\
            4887.0  1.1602655425033951e-6  \\
            4985.0  1.1248879840484607e-6  \\
            5085.0  1.0812585762895857e-6  \\
            5187.0  1.2115122840219613e-6  \\
            5291.0  1.1053049581998397e-6  \\
            5397.0  1.0678981040400283e-6  \\
            5505.0  1.0638373164344175e-6  \\
            5616.0  1.0590890799798249e-6  \\
            5728.0  9.96057478510321e-7  \\
            5843.0  1.0102309030400954e-6  \\
            5960.0  9.726852966071793e-7  \\
            6080.0  9.140235750848718e-7  \\
            6201.0  9.295416834290525e-7  \\
            6326.0  8.437787488920707e-7  \\
            6453.0  8.927968462514654e-7  \\
            6582.0  9.426960078370197e-7  \\
            6714.0  8.24971189676342e-7  \\
            6848.0  7.77664147928006e-7  \\
            6986.0  7.429188397595357e-7  \\
            7126.0  7.53087661639507e-7  \\
            7269.0  6.79936628055811e-7  \\
            7414.0  6.490951347953619e-7  \\
            7563.0  7.446446009091445e-7  \\
            7714.0  7.445313469974316e-7  \\
            7869.0  7.411864606978499e-7  \\
            8027.0  7.353268773505587e-7  \\
            8188.0  6.958432814214555e-7  \\
            8352.0  6.515891291245048e-7  \\
            8519.0  6.59410256263971e-7  \\
            8690.0  6.300451258742213e-7  \\
            8864.0  5.817862440442853e-7  \\
            9042.0  5.844843328368636e-7  \\
            9223.0  6.113497117521879e-7  \\
            9408.0  6.110053071025272e-7  \\
            9597.0  6.1630277381919e-7  \\
            9789.0  5.81749434783969e-7  \\
            9985.0  5.519191647810983e-7  \\
            10185.0  5.540894082392746e-7  \\
            10389.0  6.276665793780641e-7  \\
            10598.0  6.705981429177868e-7  \\
            10810.0  6.556617154342227e-7  \\
            11027.0  6.195426292908565e-7  \\
            11248.0  5.541176746262356e-7  \\
            11473.0  6.03727946433407e-7  \\
            11703.0  5.430494366460787e-7  \\
            11938.0  5.829267541896141e-7  \\
            12177.0  5.361948428475304e-7  \\
            12421.0  5.523448196813843e-7  \\
            12670.0  5.31703225686496e-7  \\
            12924.0  4.709058091508295e-7  \\
            13183.0  4.553354621280317e-7  \\
            13448.0  4.2285163372498127e-7  \\
            13717.0  3.835107786616212e-7  \\
            13992.0  3.630344810547895e-7  \\
            14273.0  3.310833010367951e-7  \\
            14559.0  3.2113825860883517e-7  \\
            14850.0  3.141911644410226e-7  \\
            15148.0  3.0363459434403923e-7  \\
            15452.0  3.1541953869534604e-7  \\
            15762.0  3.1945795047665657e-7  \\
            16077.0  3.3687820910397313e-7  \\
            16400.0  3.3223482254546473e-7  \\
            16728.0  3.3196037899894424e-7  \\
            17064.0  3.157771927279964e-7  \\
            17406.0  3.0877773885578766e-7  \\
            17755.0  3.1956428034576684e-7  \\
            18111.0  3.1059808544477804e-7  \\
            18474.0  3.115483600096619e-7  \\
            18844.0  2.9662384356434283e-7  \\
            19222.0  2.7529747469915834e-7  \\
            19607.0  2.8198198357529703e-7  \\
            20000.0  2.751268825923643e-7  \\
        }
        ;
    \addlegendentry {$q = 2, \theta = 0.500$}
    \addplot[color={T-S-YOB9}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8788588435198803  \\
            2.0  0.7739293197264064  \\
            3.0  0.6828416586528526  \\
            4.0  0.6042689415326389  \\
            5.0  0.5354884973999001  \\
            6.0  0.47539605748646246  \\
            7.0  0.4230331504494777  \\
            8.0  0.37655344684734987  \\
            9.0  0.3358696147287903  \\
            10.0  0.3002819669689841  \\
            11.0  0.2683169715014189  \\
            12.0  0.24041597046661814  \\
            13.0  0.21574398503744766  \\
            14.0  0.19401531285222626  \\
            15.0  0.17499101811491402  \\
            16.0  0.1578707091787643  \\
            17.0  0.14262719580370015  \\
            18.0  0.1288153390448338  \\
            19.0  0.11650706709671048  \\
            20.0  0.10545553275159579  \\
            21.0  0.09574895746550002  \\
            22.0  0.08695511141418123  \\
            23.0  0.07900859253817372  \\
            24.0  0.0718594556197789  \\
            25.0  0.06547688291580507  \\
            26.0  0.05977177951028637  \\
            27.0  0.0546961401047901  \\
            28.0  0.04999713534448546  \\
            29.0  0.04573101085127532  \\
            30.0  0.04190223572071818  \\
            31.0  0.03845704351354359  \\
            32.0  0.03537743768878734  \\
            33.0  0.03250237658381812  \\
            34.0  0.029741691500710273  \\
            35.0  0.02753035271818371  \\
            36.0  0.02534792545198063  \\
            37.0  0.023419219029893003  \\
            38.0  0.02159434969491836  \\
            39.0  0.01997813266292618  \\
            40.0  0.01853106958935915  \\
            41.0  0.017130511082290325  \\
            42.0  0.015851639022811535  \\
            43.0  0.014673052313760857  \\
            44.0  0.013590545773367765  \\
            45.0  0.012604068703638612  \\
            46.0  0.011712010083080768  \\
            47.0  0.010855721531750805  \\
            48.0  0.010128799580943749  \\
            49.0  0.009422845596226607  \\
            50.0  0.008803103238398889  \\
            51.0  0.008167686685309188  \\
            52.0  0.00758706396572845  \\
            53.0  0.007094463304663478  \\
            54.0  0.006618977361584385  \\
            55.0  0.006217260675326596  \\
            56.0  0.005812419981367167  \\
            57.0  0.00543477936255778  \\
            58.0  0.005076493223858408  \\
            60.0  0.004474773810826322  \\
            61.0  0.00421689145255267  \\
            62.0  0.00395022611672545  \\
            63.0  0.003686499278568753  \\
            65.0  0.0032363028299156075  \\
            66.0  0.0030190705032001634  \\
            67.0  0.002837374914994791  \\
            69.0  0.0024930359575363673  \\
            70.0  0.002351436251743244  \\
            71.0  0.002219727465756629  \\
            73.0  0.0019687829708028644  \\
            74.0  0.0018474295358805203  \\
            76.0  0.0016443472112855006  \\
            77.0  0.0015458397470938788  \\
            79.0  0.00136616380672317  \\
            80.0  0.00128006076878088  \\
            82.0  0.00113530622039267  \\
            84.0  0.0010084433097028566  \\
            85.0  0.0009632254017707766  \\
            87.0  0.0008643599122994546  \\
            89.0  0.0007734056784793917  \\
            90.0  0.0007368225482292986  \\
            92.0  0.0006685270265935909  \\
            94.0  0.0006147352961845721  \\
            96.0  0.0005578951508763769  \\
            98.0  0.0005037355006829701  \\
            100.0  0.00046045394267701164  \\
            102.0  0.0004128684721577781  \\
            104.0  0.0003742177082981978  \\
            106.0  0.0003397478976613961  \\
            108.0  0.00031780563234276257  \\
            110.0  0.00029255151672480655  \\
            113.0  0.0002594866591879261  \\
            115.0  0.00024689690972046473  \\
            117.0  0.00023024369047465026  \\
            119.0  0.0002171791319085039  \\
            122.0  0.00018637911779531636  \\
            124.0  0.00017409933803874255  \\
            127.0  0.00015054005843253624  \\
            129.0  0.0001380502516957665  \\
            132.0  0.00012781809402813708  \\
            135.0  0.00011435188872365554  \\
            137.0  0.00010597798512205195  \\
            140.0  9.803869928567126e-5  \\
            143.0  8.588497847330209e-5  \\
            146.0  8.22469569914352e-5  \\
            149.0  7.665849982000103e-5  \\
            152.0  7.22606357145144e-5  \\
            155.0  6.622572174921306e-5  \\
            158.0  5.8801944859172194e-5  \\
            161.0  5.8027185424358314e-5  \\
            164.0  5.207160519488487e-5  \\
            167.0  5.034976991432204e-5  \\
            171.0  4.565962290788989e-5  \\
            174.0  4.3139859052184885e-5  \\
            178.0  3.892819175015326e-5  \\
            181.0  3.939304326904727e-5  \\
            185.0  3.816142869564105e-5  \\
            189.0  3.503996354625824e-5  \\
            192.0  3.4043154750760626e-5  \\
            196.0  3.167060184767013e-5  \\
            200.0  2.960424987857183e-5  \\
            204.0  2.7109629506581696e-5  \\
            208.0  2.6735692194439273e-5  \\
            212.0  2.7491251974714773e-5  \\
            217.0  2.5561017747639653e-5  \\
            221.0  2.3439540213522424e-5  \\
            225.0  2.3319767996992558e-5  \\
            230.0  2.2309496472067487e-5  \\
            235.0  2.212213740796315e-5  \\
            239.0  2.163332598222995e-5  \\
            244.0  2.1896958655737094e-5  \\
            249.0  2.0763135858057688e-5  \\
            254.0  1.9784481945042965e-5  \\
            259.0  1.881366291193854e-5  \\
            264.0  1.9317915202496228e-5  \\
            270.0  1.9373716305191993e-5  \\
            275.0  2.005022531710061e-5  \\
            280.0  1.8966831042423863e-5  \\
            286.0  1.8709064134383283e-5  \\
            292.0  1.837770717093481e-5  \\
            298.0  1.7717193335307792e-5  \\
            304.0  1.6772397873611683e-5  \\
            310.0  1.6438852517259065e-5  \\
            316.0  1.6176196403523493e-5  \\
            322.0  1.4090958413110755e-5  \\
            329.0  1.2986821538897614e-5  \\
            335.0  1.2432793125582682e-5  \\
            342.0  1.2313331718396934e-5  \\
            349.0  1.1192471572945231e-5  \\
            356.0  1.0336610382970463e-5  \\
            363.0  9.985366743318809e-6  \\
            370.0  1.0466650351599159e-5  \\
            378.0  8.983569045563581e-6  \\
            385.0  9.788637359902122e-6  \\
            393.0  1.0289347200301864e-5  \\
            401.0  1.0287957646423964e-5  \\
            409.0  1.0549118573647849e-5  \\
            417.0  9.150736607582668e-6  \\
            425.0  8.35702477325842e-6  \\
            434.0  8.225697904119548e-6  \\
            443.0  7.856606444850811e-6  \\
            452.0  8.055479585118761e-6  \\
            461.0  7.491368355441452e-6  \\
            470.0  6.8425293572248015e-6  \\
            479.0  6.9563042621784175e-6  \\
            489.0  7.913914559010866e-6  \\
            499.0  7.506954104525426e-6  \\
            509.0  7.104862565391859e-6  \\
            519.0  6.95386905086483e-6  \\
            529.0  7.096340601720927e-6  \\
            540.0  7.5423747579047496e-6  \\
            551.0  7.498617057521214e-6  \\
            562.0  7.767010032108435e-6  \\
            573.0  7.531098447524077e-6  \\
            585.0  7.4617714322633815e-6  \\
            596.0  7.222335487922033e-6  \\
            608.0  7.682995459814489e-6  \\
            620.0  7.309206539675971e-6  \\
            633.0  6.839513375848831e-6  \\
            645.0  6.7615345050413484e-6  \\
            658.0  7.220654472921001e-6  \\
            672.0  6.85515391193457e-6  \\
            685.0  7.139724810835982e-6  \\
            699.0  7.274122096988394e-6  \\
            713.0  7.747618510762954e-6  \\
            727.0  7.641685929178066e-6  \\
            742.0  7.914425251634132e-6  \\
            757.0  7.545277347951679e-6  \\
            772.0  6.85083062682838e-6  \\
            787.0  6.142033617064646e-6  \\
            803.0  5.953522890246154e-6  \\
            819.0  5.860543582380569e-6  \\
            835.0  5.969433297679704e-6  \\
            852.0  5.140769895268237e-6  \\
            869.0  5.08541240716742e-6  \\
            887.0  5.088430664220831e-6  \\
            905.0  4.941208501420427e-6  \\
            923.0  4.506184200328305e-6  \\
            941.0  4.622744147831595e-6  \\
            960.0  4.526726812352763e-6  \\
            979.0  4.456381613385148e-6  \\
            999.0  4.514873399403425e-6  \\
            1019.0  4.4665748274967255e-6  \\
            1039.0  4.183744287691536e-6  \\
            1060.0  3.681179162222452e-6  \\
            1081.0  3.7336170106533133e-6  \\
            1103.0  3.578855665787629e-6  \\
            1125.0  3.743282638677324e-6  \\
            1148.0  3.8424242781441625e-6  \\
            1171.0  4.130869450171708e-6  \\
            1194.0  4.111774428325726e-6  \\
            1218.0  4.190008262093371e-6  \\
            1243.0  4.025973589032854e-6  \\
            1267.0  4.185962659575404e-6  \\
            1293.0  4.133594671653993e-6  \\
            1319.0  3.799906970143498e-6  \\
            1345.0  3.5484989373466955e-6  \\
            1372.0  3.5919166309217597e-6  \\
            1400.0  3.5266538505640034e-6  \\
            1428.0  3.500901476469052e-6  \\
            1456.0  3.208612496326361e-6  \\
            1486.0  3.0219156712669683e-6  \\
            1515.0  2.8048423480856635e-6  \\
            1546.0  2.9615628248921124e-6  \\
            1577.0  3.0595215399919366e-6  \\
            1608.0  2.943455551067638e-6  \\
            1641.0  2.9185584273792712e-6  \\
            1673.0  3.042172597232808e-6  \\
            1707.0  3.1922733555814385e-6  \\
            1741.0  2.927573320050747e-6  \\
            1776.0  2.814621686519465e-6  \\
            1812.0  2.7234852822456222e-6  \\
            1848.0  2.89963821619999e-6  \\
            1885.0  2.951496157394439e-6  \\
            1923.0  2.86388903150053e-6  \\
            1961.0  2.619649304276715e-6  \\
            2001.0  2.3680267728749284e-6  \\
            2041.0  2.283308635740527e-6  \\
            2082.0  2.1583656884011823e-6  \\
            2123.0  2.0271318349187738e-6  \\
            2166.0  1.8521595628864345e-6  \\
            2209.0  1.8843186340565625e-6  \\
            2254.0  1.913574550043431e-6  \\
            2299.0  1.941131021720434e-6  \\
            2345.0  1.909696896121731e-6  \\
            2392.0  1.7455587760938153e-6  \\
            2440.0  1.8028772722380991e-6  \\
            2489.0  1.823506359578299e-6  \\
            2539.0  1.8238769620769691e-6  \\
            2590.0  1.8639638370113181e-6  \\
            2642.0  1.7966453872198867e-6  \\
            2695.0  1.754442334833812e-6  \\
            2749.0  1.955025697354345e-6  \\
            2804.0  2.1410604862991154e-6  \\
            2860.0  2.031849438244896e-6  \\
            2917.0  1.8470274356853597e-6  \\
            2976.0  1.826125267748914e-6  \\
            3035.0  1.870938311714153e-6  \\
            3096.0  1.8457951518824612e-6  \\
            3158.0  1.7768135320663123e-6  \\
            3221.0  1.6626450665462386e-6  \\
            3286.0  1.8826412803333604e-6  \\
            3352.0  2.0007998652237194e-6  \\
            3419.0  2.070145667851508e-6  \\
            3488.0  1.967734406768974e-6  \\
            3558.0  1.783839884607767e-6  \\
            3629.0  1.686182419198213e-6  \\
            3702.0  1.63353891610558e-6  \\
            3776.0  1.6550778593603347e-6  \\
            3851.0  1.5698839584676446e-6  \\
            3929.0  1.4781880475096386e-6  \\
            4007.0  1.4858063289536917e-6  \\
            4088.0  1.4163558041044094e-6  \\
            4170.0  1.4291782744511717e-6  \\
            4253.0  1.3610200434394053e-6  \\
            4339.0  1.3426814479685724e-6  \\
            4426.0  1.1806229880902032e-6  \\
            4514.0  1.24501387298176e-6  \\
            4605.0  1.1921088689828396e-6  \\
            4697.0  1.1968440685028414e-6  \\
            4791.0  1.204250473199635e-6  \\
            4887.0  1.0428037519989343e-6  \\
            4985.0  1.006608835525127e-6  \\
            5085.0  9.488163086534054e-7  \\
            5187.0  1.0574343007551904e-6  \\
            5291.0  9.932942396510548e-7  \\
            5397.0  9.477071908349034e-7  \\
            5505.0  9.428240005004419e-7  \\
            5616.0  9.54001496864716e-7  \\
            5728.0  9.056685515983743e-7  \\
            5843.0  9.292433468827757e-7  \\
            5960.0  8.983354162839051e-7  \\
            6080.0  8.253986339381891e-7  \\
            6201.0  8.33005747975158e-7  \\
            6326.0  7.40916883704209e-7  \\
            6453.0  7.904128346637192e-7  \\
            6582.0  8.310335207262525e-7  \\
            6714.0  7.325579810195474e-7  \\
            6848.0  6.954477540306239e-7  \\
            6986.0  6.641023934627596e-7  \\
            7126.0  6.860368183474934e-7  \\
            7269.0  6.278522818622104e-7  \\
            7414.0  5.942679150602332e-7  \\
            7563.0  6.74427947778242e-7  \\
            7714.0  6.700685732624183e-7  \\
            7869.0  6.628921868877603e-7  \\
            8027.0  6.481306139046576e-7  \\
            8188.0  6.218786106862731e-7  \\
            8352.0  5.806758797003454e-7  \\
            8519.0  5.958777463850754e-7  \\
            8690.0  5.754284531063228e-7  \\
            8864.0  5.15011147610052e-7  \\
            9042.0  5.23931536076849e-7  \\
            9223.0  5.500408878833358e-7  \\
            9408.0  5.482223898032477e-7  \\
            9597.0  5.538618927352577e-7  \\
            9789.0  5.221862295688804e-7  \\
            9985.0  5.053183639276192e-7  \\
            10185.0  5.035499255222451e-7  \\
            10389.0  5.714526082638398e-7  \\
            10598.0  6.044947281076663e-7  \\
            10810.0  5.928224681102123e-7  \\
            11027.0  5.573774299919586e-7  \\
            11248.0  4.98454235237404e-7  \\
            11473.0  5.425087455061845e-7  \\
            11703.0  4.786404747315312e-7  \\
            11938.0  5.23693646841999e-7  \\
            12177.0  4.7309535390964573e-7  \\
            12421.0  4.830372141711115e-7  \\
            12670.0  4.6159566736268226e-7  \\
            12924.0  4.085547743228311e-7  \\
            13183.0  4.035806820919491e-7  \\
            13448.0  3.739398823713346e-7  \\
            13717.0  3.336962246931592e-7  \\
            13992.0  3.1813447344072816e-7  \\
            14273.0  2.9533208331890353e-7  \\
            14559.0  2.8821984610176296e-7  \\
            14850.0  2.808190308168617e-7  \\
            15148.0  2.71760168520292e-7  \\
            15452.0  2.8230517093124723e-7  \\
            15762.0  2.8307724368751687e-7  \\
            16077.0  3.024073265403702e-7  \\
            16400.0  2.9605407645941285e-7  \\
            16728.0  2.991212458301906e-7  \\
            17064.0  2.778182114850554e-7  \\
            17406.0  2.751769205448687e-7  \\
            17755.0  2.90526051057468e-7  \\
            18111.0  2.851297327190083e-7  \\
            18474.0  2.813279427686529e-7  \\
            18844.0  2.628275846529549e-7  \\
            19222.0  2.408832459851924e-7  \\
            19607.0  2.4600595179874576e-7  \\
            20000.0  2.4079399148467183e-7  \\
        }
        ;
    \addplot[color={T-S-YOB9}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.8795045916357871  \\
            2.0  0.7748989513939996  \\
            3.0  0.684069036077699  \\
            4.0  0.6056709995563362  \\
            5.0  0.536615001632049  \\
            6.0  0.47659478739358346  \\
            7.0  0.4241633879443077  \\
            8.0  0.37756958260249923  \\
            9.0  0.33679786240632736  \\
            10.0  0.30124271049730256  \\
            11.0  0.269241764422632  \\
            12.0  0.24144355400546372  \\
            13.0  0.21673188783947464  \\
            14.0  0.1949852530232142  \\
            15.0  0.17578393016581662  \\
            16.0  0.15854823147916405  \\
            17.0  0.14320709563840173  \\
            18.0  0.12938577329181675  \\
            19.0  0.11718091044605657  \\
            20.0  0.10617105556920457  \\
            21.0  0.09645272452794512  \\
            22.0  0.08766731414727129  \\
            23.0  0.07972411579122571  \\
            24.0  0.07251023564309327  \\
            25.0  0.06609731992829072  \\
            26.0  0.0603494244380477  \\
            27.0  0.055279363131561246  \\
            28.0  0.050553746568789616  \\
            29.0  0.04623344712120658  \\
            30.0  0.042349781548249484  \\
            31.0  0.03886847430088734  \\
            32.0  0.03574561865779561  \\
            33.0  0.03283896857982188  \\
            34.0  0.030061282835350304  \\
            35.0  0.027816619888190345  \\
            36.0  0.025630061790239935  \\
            37.0  0.023687975591940053  \\
            38.0  0.021858595477405995  \\
            39.0  0.020226866333106528  \\
            40.0  0.018751141692311207  \\
            41.0  0.0173584583461687  \\
            42.0  0.016067504705778304  \\
            43.0  0.014886918725677888  \\
            44.0  0.013789139373940423  \\
            45.0  0.012806074529368803  \\
            46.0  0.01189297668961205  \\
            47.0  0.01103470977952331  \\
            48.0  0.010298605621189054  \\
            49.0  0.009585711689904375  \\
            50.0  0.008955755366216614  \\
            51.0  0.008315796067956852  \\
            52.0  0.007716099286491689  \\
            53.0  0.007229473734192706  \\
            54.0  0.0067459589452018255  \\
            55.0  0.0063335189957869345  \\
            56.0  0.005926630179418635  \\
            57.0  0.005553151790450045  \\
            58.0  0.005183909895695271  \\
            60.0  0.004588885319717824  \\
            61.0  0.004323073841661341  \\
            62.0  0.0040485695288399355  \\
            63.0  0.003785329434714041  \\
            65.0  0.0033300069015375095  \\
            66.0  0.003105351670104877  \\
            67.0  0.0029152433255843525  \\
            69.0  0.002569369268029485  \\
            70.0  0.0024247269050079756  \\
            71.0  0.002302894268192218  \\
            73.0  0.00204854518744016  \\
            74.0  0.0019246183028168444  \\
            76.0  0.0017126122467694385  \\
            77.0  0.001600811596635436  \\
            79.0  0.0014130728261107517  \\
            80.0  0.001326592671111132  \\
            82.0  0.0011788728758151694  \\
            84.0  0.0010556896532016723  \\
            85.0  0.0010111304330507544  \\
            87.0  0.0009111844258793398  \\
            89.0  0.0008180376478059398  \\
            90.0  0.0007796036072660769  \\
            92.0  0.0007080468286047931  \\
            94.0  0.0006534677650187308  \\
            96.0  0.0005933984573050613  \\
            98.0  0.0005354713836193334  \\
            100.0  0.0004853727698011925  \\
            102.0  0.0004390925661739588  \\
            104.0  0.0003968254803568106  \\
            106.0  0.00035855911553829133  \\
            108.0  0.0003360553981763848  \\
            110.0  0.0003085605888059281  \\
            113.0  0.0002739886144302821  \\
            115.0  0.00026111931364340024  \\
            117.0  0.0002444450277855075  \\
            119.0  0.00023287657154868647  \\
            122.0  0.0002028786415493984  \\
            124.0  0.0001892139391733929  \\
            127.0  0.00016664582795155716  \\
            129.0  0.00015285081188488465  \\
            132.0  0.0001429053150606699  \\
            135.0  0.00012991471912973934  \\
            137.0  0.00012188443363684165  \\
            140.0  0.00011245476352920166  \\
            143.0  9.761931906042267e-5  \\
            146.0  9.464490047420239e-5  \\
            149.0  8.789093022277499e-5  \\
            152.0  8.252307726271234e-5  \\
            155.0  7.596729446687719e-5  \\
            158.0  6.885829594680009e-5  \\
            161.0  6.811756868922486e-5  \\
            164.0  6.201552531013045e-5  \\
            167.0  6.046878310837109e-5  \\
            171.0  5.437419484104775e-5  \\
            174.0  5.1049988065816135e-5  \\
            178.0  4.610344066498691e-5  \\
            181.0  4.636570633088587e-5  \\
            185.0  4.5399424876635e-5  \\
            189.0  4.1556832437801565e-5  \\
            192.0  4.039093038851658e-5  \\
            196.0  3.6870924129264585e-5  \\
            200.0  3.443832784615981e-5  \\
            204.0  3.219951524962288e-5  \\
            208.0  3.1856494800482584e-5  \\
            212.0  3.3427505715493296e-5  \\
            217.0  3.140585124422694e-5  \\
            221.0  2.9226835634549723e-5  \\
            225.0  2.8593761418043954e-5  \\
            230.0  2.769505234834076e-5  \\
            235.0  2.7928618251583488e-5  \\
            239.0  2.6530738762267203e-5  \\
            244.0  2.6489758319359793e-5  \\
            249.0  2.538129152635681e-5  \\
            254.0  2.308699206420316e-5  \\
            259.0  2.1941778573711607e-5  \\
            264.0  2.2445395052625706e-5  \\
            270.0  2.322955896188252e-5  \\
            275.0  2.42932942475086e-5  \\
            280.0  2.3112649417603527e-5  \\
            286.0  2.2201527257906287e-5  \\
            292.0  2.2138283859390085e-5  \\
            298.0  2.0652440112813528e-5  \\
            304.0  1.9676683400385726e-5  \\
            310.0  1.9323124644714768e-5  \\
            316.0  1.950805911001938e-5  \\
            322.0  1.6775364379973363e-5  \\
            329.0  1.601672651037343e-5  \\
            335.0  1.492311110390731e-5  \\
            342.0  1.4738322703523063e-5  \\
            349.0  1.3613841742940459e-5  \\
            356.0  1.229500706309131e-5  \\
            363.0  1.1727708122180923e-5  \\
            370.0  1.2528593417850887e-5  \\
            378.0  1.1500612325263209e-5  \\
            385.0  1.2336751032759371e-5  \\
            393.0  1.2361210061158818e-5  \\
            401.0  1.2362668121642658e-5  \\
            409.0  1.2673568100340413e-5  \\
            417.0  1.1548485003845247e-5  \\
            425.0  1.0644248467240973e-5  \\
            434.0  1.0390437574239191e-5  \\
            443.0  9.848338140916915e-6  \\
            452.0  9.863996445116285e-6  \\
            461.0  9.305334669857626e-6  \\
            470.0  8.554269134177096e-6  \\
            479.0  8.795809750132877e-6  \\
            489.0  9.71045515631036e-6  \\
            499.0  8.736338801513787e-6  \\
            509.0  8.44794267658058e-6  \\
            519.0  8.591086084515224e-6  \\
            529.0  8.898667441940763e-6  \\
            540.0  9.176761686964242e-6  \\
            551.0  9.073447716110526e-6  \\
            562.0  9.163767721057308e-6  \\
            573.0  8.858081983189735e-6  \\
            585.0  8.80518349704608e-6  \\
            596.0  8.625995581458755e-6  \\
            608.0  8.915676234161368e-6  \\
            620.0  8.534878253702145e-6  \\
            633.0  8.009640674698715e-6  \\
            645.0  8.055999772882768e-6  \\
            658.0  8.405843607794034e-6  \\
            672.0  7.930274708595197e-6  \\
            685.0  8.416352753122325e-6  \\
            699.0  8.620374099744066e-6  \\
            713.0  8.967954331199183e-6  \\
            727.0  8.923387849026811e-6  \\
            742.0  8.999714106062418e-6  \\
            757.0  8.696591529589498e-6  \\
            772.0  7.95061431158077e-6  \\
            787.0  7.280145447334205e-6  \\
            803.0  6.860277157662289e-6  \\
            819.0  6.764312281559064e-6  \\
            835.0  6.905722955103267e-6  \\
            852.0  6.0990977966384645e-6  \\
            869.0  6.204607781672315e-6  \\
            887.0  6.070531628737415e-6  \\
            905.0  5.826504614705809e-6  \\
            923.0  5.346222953649836e-6  \\
            941.0  5.541469174192143e-6  \\
            960.0  5.353081006520255e-6  \\
            979.0  5.412970353033124e-6  \\
            999.0  5.4934479700338855e-6  \\
            1019.0  5.40184239740804e-6  \\
            1039.0  5.075938570241268e-6  \\
            1060.0  4.70784838967613e-6  \\
            1081.0  4.8169383307322095e-6  \\
            1103.0  4.622177181925832e-6  \\
            1125.0  4.742551219148981e-6  \\
            1148.0  4.8194762711210564e-6  \\
            1171.0  5.195004164728939e-6  \\
            1194.0  5.297303318799101e-6  \\
            1218.0  5.356294601331694e-6  \\
            1243.0  5.259076647822283e-6  \\
            1267.0  5.402918576696896e-6  \\
            1293.0  5.1679513377816796e-6  \\
            1319.0  4.904352509415564e-6  \\
            1345.0  4.3941623401178295e-6  \\
            1372.0  4.287791591811387e-6  \\
            1400.0  4.1941373446534395e-6  \\
            1428.0  4.139982662194628e-6  \\
            1456.0  3.7448632942892804e-6  \\
            1486.0  3.56740110640703e-6  \\
            1515.0  3.291347497652621e-6  \\
            1546.0  3.4843436785279396e-6  \\
            1577.0  3.6198667056792832e-6  \\
            1608.0  3.5137977459225094e-6  \\
            1641.0  3.4306306446031938e-6  \\
            1673.0  3.6426516826482777e-6  \\
            1707.0  3.671799569151497e-6  \\
            1741.0  3.503687623827716e-6  \\
            1776.0  3.413926168510431e-6  \\
            1812.0  3.316372209775756e-6  \\
            1848.0  3.4220248430635864e-6  \\
            1885.0  3.5135739151600245e-6  \\
            1923.0  3.3355701868953197e-6  \\
            1961.0  3.0887677680500426e-6  \\
            2001.0  2.8380430930030986e-6  \\
            2041.0  2.760466895521038e-6  \\
            2082.0  2.576676590111086e-6  \\
            2123.0  2.361317019842663e-6  \\
            2166.0  2.1777698404492426e-6  \\
            2209.0  2.2154332128404123e-6  \\
            2254.0  2.2324108842707622e-6  \\
            2299.0  2.305408420960121e-6  \\
            2345.0  2.202934901382673e-6  \\
            2392.0  2.0824746341298502e-6  \\
            2440.0  2.1610771992356627e-6  \\
            2489.0  2.139296665188749e-6  \\
            2539.0  2.0846434357117373e-6  \\
            2590.0  2.1953591964414083e-6  \\
            2642.0  2.21707847836147e-6  \\
            2695.0  2.1585183986426763e-6  \\
            2749.0  2.374393129913137e-6  \\
            2804.0  2.518200777181577e-6  \\
            2860.0  2.4864741974052203e-6  \\
            2917.0  2.2031068753604817e-6  \\
            2976.0  2.202262165872392e-6  \\
            3035.0  2.1689177459357897e-6  \\
            3096.0  2.1608965539489306e-6  \\
            3158.0  2.108037372371868e-6  \\
            3221.0  1.980341757161022e-6  \\
            3286.0  2.1984008148564462e-6  \\
            3352.0  2.282929064533408e-6  \\
            3419.0  2.3481904840774087e-6  \\
            3488.0  2.2343398027289838e-6  \\
            3558.0  1.9543659584833177e-6  \\
            3629.0  1.921948811590983e-6  \\
            3702.0  1.8363429994014618e-6  \\
            3776.0  1.8848417451892683e-6  \\
            3851.0  1.7819028792355154e-6  \\
            3929.0  1.7971994414968931e-6  \\
            4007.0  1.833103192460398e-6  \\
            4088.0  1.7296027958604572e-6  \\
            4170.0  1.6973682143006435e-6  \\
            4253.0  1.60364479577909e-6  \\
            4339.0  1.568239061237717e-6  \\
            4426.0  1.4470777577947246e-6  \\
            4514.0  1.5028269040749288e-6  \\
            4605.0  1.4463061810412214e-6  \\
            4697.0  1.4447489280946258e-6  \\
            4791.0  1.4592702493365098e-6  \\
            4887.0  1.277727333007856e-6  \\
            4985.0  1.2431671325717945e-6  \\
            5085.0  1.213700843925766e-6  \\
            5187.0  1.3655902672887322e-6  \\
            5291.0  1.2173156767486245e-6  \\
            5397.0  1.1880890172451533e-6  \\
            5505.0  1.184850632368393e-6  \\
            5616.0  1.1641766630949337e-6  \\
            5728.0  1.0864464054222677e-6  \\
            5843.0  1.0912184591974152e-6  \\
            5960.0  1.0470351769304536e-6  \\
            6080.0  1.0026485162315544e-6  \\
            6201.0  1.026077618882947e-6  \\
            6326.0  9.466406140799324e-7  \\
            6453.0  9.951808578392116e-7  \\
            6582.0  1.054358494947787e-6  \\
            6714.0  9.173843983331365e-7  \\
            6848.0  8.59880541825388e-7  \\
            6986.0  8.217352860563117e-7  \\
            7126.0  8.201385049315206e-7  \\
            7269.0  7.320209742494117e-7  \\
            7414.0  7.039223545304906e-7  \\
            7563.0  8.148612540400471e-7  \\
            7714.0  8.189941207324449e-7  \\
            7869.0  8.194807345079396e-7  \\
            8027.0  8.225231407964598e-7  \\
            8188.0  7.698079521566379e-7  \\
            8352.0  7.225023785486642e-7  \\
            8519.0  7.229427661428665e-7  \\
            8690.0  6.846617986421199e-7  \\
            8864.0  6.485613404785185e-7  \\
            9042.0  6.450371295968782e-7  \\
            9223.0  6.7265853562104e-7  \\
            9408.0  6.737882244018068e-7  \\
            9597.0  6.787436549031222e-7  \\
            9789.0  6.413126399990575e-7  \\
            9985.0  5.985199656345775e-7  \\
            10185.0  6.04628890956304e-7  \\
            10389.0  6.838805504922883e-7  \\
            10598.0  7.367015577279073e-7  \\
            10810.0  7.185009627582332e-7  \\
            11027.0  6.817078285897544e-7  \\
            11248.0  6.097811140150671e-7  \\
            11473.0  6.649471473606296e-7  \\
            11703.0  6.074583985606262e-7  \\
            11938.0  6.421598615372291e-7  \\
            12177.0  5.992943317854151e-7  \\
            12421.0  6.21652425191657e-7  \\
            12670.0  6.018107840103098e-7  \\
            12924.0  5.332568439788279e-7  \\
            13183.0  5.070902421641143e-7  \\
            13448.0  4.7176338507862793e-7  \\
            13717.0  4.333253326300832e-7  \\
            13992.0  4.079344886688509e-7  \\
            14273.0  3.6683451875468665e-7  \\
            14559.0  3.540566711159074e-7  \\
            14850.0  3.475632980651835e-7  \\
            15148.0  3.3550902016778644e-7  \\
            15452.0  3.4853390645944485e-7  \\
            15762.0  3.558386572657963e-7  \\
            16077.0  3.713490916675761e-7  \\
            16400.0  3.684155686315166e-7  \\
            16728.0  3.6479951216769787e-7  \\
            17064.0  3.5373617397093743e-7  \\
            17406.0  3.423785571667066e-7  \\
            17755.0  3.4860250963406566e-7  \\
            18111.0  3.3606643817054777e-7  \\
            18474.0  3.4176877725067086e-7  \\
            18844.0  3.304201024757308e-7  \\
            19222.0  3.097117034131243e-7  \\
            19607.0  3.179580153518483e-7  \\
            20000.0  3.094597737000568e-7  \\
        }
        ;
    \addplot[color={T-S-YOB9}, dashed, no marks, forget plot, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            2000.0  2.6000076080923128e-6  \\
            2001.0  2.59870825396533e-6  \\
            2041.0  2.547778155896436e-6  \\
            2082.0  2.4976057714623566e-6  \\
            2123.0  2.449371274698363e-6  \\
            2166.0  2.4007457138433177e-6  \\
            2209.0  2.3540132259776482e-6  \\
            2254.0  2.3070165111733033e-6  \\
            2299.0  2.261859598166431e-6  \\
            2345.0  2.2174904973068763e-6  \\
            2392.0  2.1739194047594588e-6  \\
            2440.0  2.1311537771248467e-6  \\
            2489.0  2.0891985601384595e-6  \\
            2539.0  2.0480564065319515e-6  \\
            2590.0  2.0077278826967667e-6  \\
            2642.0  1.9682116639608726e-6  \\
            2695.0  1.929504718435854e-6  \\
            2749.0  1.8916024795142324e-6  \\
            2804.0  1.8544990071985114e-6  \\
            2860.0  1.818187138526093e-6  \\
            2917.0  1.7826586274201665e-6  \\
            2976.0  1.747316940922253e-6  \\
            3035.0  1.7133493298796129e-6  \\
            3096.0  1.6795914780958094e-6  \\
            3158.0  1.6466165979052012e-6  \\
            3221.0  1.6144101881976484e-6  \\
            3286.0  1.5824757200805311e-6  \\
            3352.0  1.5513171885992321e-6  \\
            3419.0  1.5209169980066176e-6  \\
            3488.0  1.4908300505116472e-6  \\
            3558.0  1.4614994986466065e-6  \\
            3629.0  1.4329058187337076e-6  \\
            3702.0  1.4046502474836913e-6  \\
            3776.0  1.377122673777708e-6  \\
            3851.0  1.3503025749635487e-6  \\
            3929.0  1.3234958554809432e-6  \\
            4007.0  1.297732771695689e-6  \\
            4088.0  1.272019377735965e-6  \\
            4170.0  1.2470060470466729e-6  \\
            4253.0  1.222669930915736e-6  \\
            4339.0  1.198436325463154e-6  \\
            4426.0  1.1748791722061964e-6  \\
            4514.0  1.151975014662079e-6  \\
            4605.0  1.1292106875536646e-6  \\
            4697.0  1.1070928712336865e-6  \\
            4791.0  1.0853715750750625e-6  \\
            4887.0  1.0640505864916361e-6  \\
            4985.0  1.0431324405586008e-6  \\
            5085.0  1.0226185282565636e-6  \\
            5187.0  1.0025091991873194e-6  \\
            5291.0  9.828038586627528e-7  \\
            5397.0  9.6350105914112e-7  \\
            5505.0  9.445985860462535e-7  \\
            5616.0  9.259286353605104e-7  \\
            5728.0  9.078238855070924e-7  \\
            5843.0  8.899563950341648e-7  \\
            5960.0  8.724857745276218e-7  \\
            6080.0  8.552656605566818e-7  \\
            6201.0  8.385768773076321e-7  \\
            6326.0  8.220068315182779e-7  \\
            6453.0  8.058291052509879e-7  \\
            6582.0  7.900357362784299e-7  \\
            6714.0  7.745033089342605e-7  \\
            6848.0  7.593480163821007e-7  \\
            6986.0  7.443480126230497e-7  \\
            7126.0  7.297242795656224e-7  \\
            7269.0  7.153687186937165e-7  \\
            7414.0  7.013778279180773e-7  \\
            7563.0  6.875598593394983e-7  \\
            7714.0  6.741010132466458e-7  \\
            7869.0  6.608228766278593e-7  \\
            8027.0  6.478155246274606e-7  \\
            8188.0  6.350775789184936e-7  \\
            8352.0  6.226071858458603e-7  \\
            8519.0  6.104020678700113e-7  \\
            8690.0  5.983907038187142e-7  \\
            8864.0  5.866443159053052e-7  \\
            9042.0  5.750956885848956e-7  \\
            9223.0  5.638095214338745e-7  \\
            9408.0  5.527227058019372e-7  \\
            9597.0  5.418375759283761e-7  \\
            9789.0  5.312100537526433e-7  \\
            9985.0  5.207826956619556e-7  \\
            10185.0  5.105562313386967e-7  \\
            10389.0  5.005308707464266e-7  \\
            10598.0  4.90660050593001e-7  \\
            10810.0  4.81037485308476e-7  \\
            11027.0  4.715711631617508e-7  \\
            11248.0  4.623057624630713e-7  \\
            11473.0  4.5323936339097227e-7  \\
            11703.0  4.4433181373875294e-7  \\
            11938.0  4.355851244919271e-7  \\
            12177.0  4.2703582296005793e-7  \\
            12421.0  4.186470667566722e-7  \\
            12670.0  4.104195119324882e-7  \\
            12924.0  4.023533902959321e-7  \\
            13183.0  3.9444854859930404e-7  \\
            13448.0  3.866757299363939e-7  \\
            13717.0  3.7909274740720463e-7  \\
            13992.0  3.716420251704278e-7  \\
            14273.0  3.643253146629739e-7  \\
            14559.0  3.5716843300945294e-7  \\
            14850.0  3.501693748272475e-7  \\
            15148.0  3.4328064537791296e-7  \\
            15452.0  3.3652700078854684e-7  \\
            15762.0  3.2990833753233254e-7  \\
            16077.0  3.234443749570582e-7  \\
            16400.0  3.17074098547843e-7  \\
            16728.0  3.108569593606304e-7  \\
            17064.0  3.047360065743452e-7  \\
            17406.0  2.9874843250514914e-7  \\
            17755.0  2.928761034178894e-7  \\
            18111.0  2.8711916604188756e-7  \\
            18474.0  2.8147749356850846e-7  \\
            18844.0  2.759507119605511e-7  \\
            19222.0  2.705241502541164e-7  \\
            19607.0  2.6521218014916234e-7  \\
            20000.0  2.600007608092313e-7  \\
        }
        ;
    %\addlegendentry {$q = 2$: reference $T^{-1.000}$}
    \addplot[color={T-S-YOB8}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9188904127533895  \\
            2.0  0.8471875477784316  \\
            3.0  0.7835389145609255  \\
            4.0  0.7271082179647858  \\
            5.0  0.6763490071667883  \\
            6.0  0.6308123430241823  \\
            7.0  0.5898368919806567  \\
            8.0  0.5524493644041277  \\
            9.0  0.518598793037359  \\
            10.0  0.48793765146244966  \\
            11.0  0.45958864823916673  \\
            12.0  0.4338757293887572  \\
            13.0  0.4102502075433494  \\
            14.0  0.3886119944370543  \\
            15.0  0.36879022470925865  \\
            16.0  0.3503579633573842  \\
            17.0  0.3332984588226491  \\
            18.0  0.31735173356870583  \\
            19.0  0.30259348753008775  \\
            20.0  0.2888082836343009  \\
            21.0  0.27608460016435343  \\
            22.0  0.2641401740612749  \\
            23.0  0.25293023470541987  \\
            24.0  0.24239847751246527  \\
            25.0  0.2325782008970435  \\
            26.0  0.223388746701629  \\
            27.0  0.214837892961422  \\
            28.0  0.2066670003173881  \\
            29.0  0.1989385219332951  \\
            30.0  0.1916717828164412  \\
            31.0  0.1848412939530675  \\
            32.0  0.17842791620860388  \\
            33.0  0.1722736535969332  \\
            34.0  0.16628833890293512  \\
            35.0  0.16094200843253426  \\
            36.0  0.15568747330114477  \\
            37.0  0.15075941136635154  \\
            38.0  0.1460002345930001  \\
            39.0  0.14153200110477238  \\
            40.0  0.13730048834230643  \\
            41.0  0.1331942131255451  \\
            42.0  0.12927366389093997  \\
            43.0  0.1255226441417908  \\
            44.0  0.12192967714791561  \\
            45.0  0.11851732068550676  \\
            46.0  0.1152625163302574  \\
            47.0  0.11209777336854021  \\
            48.0  0.10915564419744923  \\
            49.0  0.10628224971093865  \\
            50.0  0.10356973782665382  \\
            51.0  0.10087412486993538  \\
            52.0  0.09827887906039078  \\
            53.0  0.09587837161230828  \\
            54.0  0.09352351702306697  \\
            55.0  0.09132301805085888  \\
            56.0  0.08915350083539747  \\
            57.0  0.08706851161652383  \\
            58.0  0.08502945388436012  \\
            60.0  0.08127382797371083  \\
            61.0  0.0795026159143565  \\
            62.0  0.07774722752047117  \\
            63.0  0.07602211020514084  \\
            65.0  0.07278135045977334  \\
            66.0  0.0712033294622331  \\
            67.0  0.06972987636859494  \\
            69.0  0.06688292882750936  \\
            70.0  0.06555781226960393  \\
            71.0  0.06429692051980104  \\
            73.0  0.06183367249388349  \\
            74.0  0.060636207607291784  \\
            76.0  0.05838859391259232  \\
            77.0  0.05727449295984536  \\
            79.0  0.05517702927718835  \\
            80.0  0.054159343384339656  \\
            82.0  0.05224760075484911  \\
            84.0  0.05044717271962812  \\
            85.0  0.049627253122014915  \\
            87.0  0.047996220316380026  \\
            89.0  0.046434337146606025  \\
            90.0  0.045699031499250975  \\
            92.0  0.04428460930272184  \\
            94.0  0.04297123509113733  \\
            96.0  0.04168078520155261  \\
            98.0  0.04043445721828521  \\
            100.0  0.039252706377461664  \\
            102.0  0.0381154162341814  \\
            104.0  0.03702924275274378  \\
            106.0  0.03599441272326454  \\
            108.0  0.03506106279638344  \\
            110.0  0.0341346029746077  \\
            113.0  0.032815842018546704  \\
            115.0  0.031995443133165845  \\
            117.0  0.03120788932775058  \\
            119.0  0.030467879421207916  \\
            122.0  0.029337583261568146  \\
            124.0  0.028645481592777397  \\
            127.0  0.02761964291667733  \\
            129.0  0.026970154087602925  \\
            132.0  0.02609563591454064  \\
            135.0  0.02525082425336659  \\
            137.0  0.024686927026217817  \\
            140.0  0.023925105223732476  \\
            143.0  0.023155346473717274  \\
            146.0  0.022468425197572618  \\
            149.0  0.021817384517467196  \\
            152.0  0.021177643643720746  \\
            155.0  0.020573182984432403  \\
            158.0  0.019980340879660392  \\
            161.0  0.01944344804563234  \\
            164.0  0.018923642842461133  \\
            167.0  0.01842937327471825  \\
            171.0  0.01779009912243728  \\
            174.0  0.01735042992907052  \\
            178.0  0.016776666808491273  \\
            181.0  0.016376631481857504  \\
            185.0  0.015851796730391443  \\
            189.0  0.015353903003154375  \\
            192.0  0.015031288559272804  \\
            196.0  0.014566646967573005  \\
            200.0  0.01415077416706183  \\
            204.0  0.013750554141231563  \\
            208.0  0.013384372126314088  \\
            212.0  0.01303610197141648  \\
            217.0  0.012593203428049914  \\
            221.0  0.012246743649900008  \\
            225.0  0.011937832284997608  \\
            230.0  0.011554011103576416  \\
            235.0  0.01120660737179662  \\
            239.0  0.010931005029011509  \\
            244.0  0.010605592402280076  \\
            249.0  0.01031219785914445  \\
            254.0  0.010025868735929129  \\
            259.0  0.009747497734130892  \\
            264.0  0.009498881529581307  \\
            270.0  0.009208769191006702  \\
            275.0  0.008995830558255962  \\
            280.0  0.008758768182519059  \\
            286.0  0.008500064713056926  \\
            292.0  0.008243483545447683  \\
            298.0  0.008009627328924449  \\
            304.0  0.007776440023997305  \\
            310.0  0.007570717410578883  \\
            316.0  0.0073607157048708235  \\
            322.0  0.007161919554215533  \\
            329.0  0.006940060679790444  \\
            335.0  0.0067651532276970525  \\
            342.0  0.0065658739588710276  \\
            349.0  0.00636849884512808  \\
            356.0  0.006197724113428926  \\
            363.0  0.006012719442689917  \\
            370.0  0.005858797508199973  \\
            378.0  0.0056852890691576514  \\
            385.0  0.005546121525930388  \\
            393.0  0.005389557598722247  \\
            401.0  0.005225950267644481  \\
            409.0  0.00507784627347727  \\
            417.0  0.004951591283040724  \\
            425.0  0.004817425525464579  \\
            434.0  0.00469024391326634  \\
            443.0  0.004549361427043982  \\
            452.0  0.004431451151977696  \\
            461.0  0.004309353205282043  \\
            470.0  0.004197206651290302  \\
            479.0  0.00409758194143167  \\
            489.0  0.003981938596324799  \\
            499.0  0.003862212336896368  \\
            509.0  0.003765920101427467  \\
            519.0  0.003671032810766697  \\
            529.0  0.003573016359803156  \\
            540.0  0.003470907994271832  \\
            551.0  0.0033743548387091377  \\
            562.0  0.003286960306612514  \\
            573.0  0.0032093893561199525  \\
            585.0  0.0031187623952061688  \\
            596.0  0.0030443829150395433  \\
            608.0  0.002968678756914612  \\
            620.0  0.002891434320410619  \\
            633.0  0.002808028087356933  \\
            645.0  0.0027382619458141927  \\
            658.0  0.002670709121132762  \\
            672.0  0.0025970160118003764  \\
            685.0  0.002531378647127839  \\
            699.0  0.002465341232427513  \\
            713.0  0.0024053812667650743  \\
            727.0  0.0023496456023048722  \\
            742.0  0.002300085199745716  \\
            757.0  0.0022416171189401633  \\
            772.0  0.0021857904188202965  \\
            787.0  0.002134675192175573  \\
            803.0  0.0020804522612775864  \\
            819.0  0.002030545679109462  \\
            835.0  0.001979768376392741  \\
            852.0  0.0019353690272923925  \\
            869.0  0.001890751698320899  \\
            887.0  0.001837707923347773  \\
            905.0  0.001790248777561613  \\
            923.0  0.0017459559932176962  \\
            941.0  0.001708478331725295  \\
            960.0  0.0016686988943922806  \\
            979.0  0.0016283975736741776  \\
            999.0  0.001589772269253045  \\
            1019.0  0.0015498129687232744  \\
            1039.0  0.0015156144549148994  \\
            1060.0  0.001482069840481008  \\
            1081.0  0.001444434785560583  \\
            1103.0  0.0014101385430348179  \\
            1125.0  0.0013783572314787435  \\
            1148.0  0.0013418697579046584  \\
            1171.0  0.001314139356178936  \\
            1194.0  0.0012840674379520692  \\
            1218.0  0.0012576063055007266  \\
            1243.0  0.0012267538468717116  \\
            1267.0  0.0011963439489685124  \\
            1293.0  0.0011736006883535882  \\
            1319.0  0.0011434267415029588  \\
            1345.0  0.001119460641711551  \\
            1372.0  0.0010966051317960242  \\
            1400.0  0.0010702620062119593  \\
            1428.0  0.0010443518672192942  \\
            1456.0  0.0010230927333199054  \\
            1486.0  0.0009987503355646105  \\
            1515.0  0.000976633814758462  \\
            1546.0  0.0009559444085281312  \\
            1577.0  0.0009310761749797635  \\
            1608.0  0.0009102030181837524  \\
            1641.0  0.0008893664836533038  \\
            1673.0  0.0008691178947375281  \\
            1707.0  0.00084784116397846  \\
            1741.0  0.0008270004972093145  \\
            1776.0  0.0008078882932966833  \\
            1812.0  0.0007914184912093982  \\
            1848.0  0.0007751793957128265  \\
            1885.0  0.0007560168467272429  \\
            1923.0  0.0007413533596609589  \\
            1961.0  0.0007264999992929274  \\
            2001.0  0.0007110161849120471  \\
            2041.0  0.0006981665294301598  \\
            2082.0  0.0006822213831130206  \\
            2123.0  0.0006669115512904321  \\
            2166.0  0.0006536714767151389  \\
            2209.0  0.0006383728535548093  \\
            2254.0  0.0006250815192839315  \\
            2299.0  0.0006106157238951626  \\
            2345.0  0.0005978795461527231  \\
            2392.0  0.0005851366509248754  \\
            2440.0  0.0005731596036800686  \\
            2489.0  0.0005603944554827936  \\
            2539.0  0.0005487949783705894  \\
            2590.0  0.0005368743232760521  \\
            2642.0  0.0005241337539553484  \\
            2695.0  0.0005130176413423511  \\
            2749.0  0.0005013097934377307  \\
            2804.0  0.0004887416635286475  \\
            2860.0  0.00047813565153029627  \\
            2917.0  0.0004687160855315228  \\
            2976.0  0.00045924792968287395  \\
            3035.0  0.0004491525013536464  \\
            3096.0  0.0004412218464655898  \\
            3158.0  0.0004317322089079013  \\
            3221.0  0.00042434616343121976  \\
            3286.0  0.0004169816363485679  \\
            3352.0  0.00040849025035590545  \\
            3419.0  0.00040021803662060426  \\
            3488.0  0.0003922246578567765  \\
            3558.0  0.0003837848238059599  \\
            3629.0  0.0003769837607228749  \\
            3702.0  0.00036945022254783894  \\
            3776.0  0.0003623634184906246  \\
            3851.0  0.00035599602472585355  \\
            3929.0  0.00034894590816207763  \\
            4007.0  0.00034242495141730244  \\
            4088.0  0.0003357415449969774  \\
            4170.0  0.00032777390157698864  \\
            4253.0  0.00032222860802911884  \\
            4339.0  0.00031608587451387507  \\
            4426.0  0.00030955345081934443  \\
            4514.0  0.00030398214161652504  \\
            4605.0  0.00029851728541311284  \\
            4697.0  0.0002917093082205153  \\
            4791.0  0.0002863921424473476  \\
            4887.0  0.00028042911220424026  \\
            4985.0  0.0002754122054659662  \\
            5085.0  0.00026979222405293406  \\
            5187.0  0.0002648865897436732  \\
            5291.0  0.0002598196521996681  \\
            5397.0  0.00025375557008733686  \\
            5505.0  0.00024905787597432445  \\
            5616.0  0.00024438870501776574  \\
            5728.0  0.00023997777008607306  \\
            5843.0  0.00023482596572152082  \\
            5960.0  0.0002303121455061597  \\
            6080.0  0.00022517814132178403  \\
            6201.0  0.00022113190022847174  \\
            6326.0  0.00021675695563067027  \\
            6453.0  0.00021236064499902411  \\
            6582.0  0.00020903892446036767  \\
            6714.0  0.00020515127432278737  \\
            6848.0  0.00020102164785940752  \\
            6986.0  0.00019766099153268365  \\
            7126.0  0.00019443815733647844  \\
            7269.0  0.00019080520217995363  \\
            7414.0  0.0001870357675212696  \\
            7563.0  0.00018365154274162894  \\
            7714.0  0.00018046661508136475  \\
            7869.0  0.00017743718040759906  \\
            8027.0  0.00017444064781738992  \\
            8188.0  0.00017131501620005243  \\
            8352.0  0.00016805035441864538  \\
            8519.0  0.00016514052202647907  \\
            8690.0  0.0001616424768022607  \\
            8864.0  0.0001597155629932752  \\
            9042.0  0.00015662239621299482  \\
            9223.0  0.00015395426853440932  \\
            9408.0  0.00015118521484892733  \\
            9597.0  0.0001483580307696877  \\
            9789.0  0.0001453549294893805  \\
            9985.0  0.00014266461685255482  \\
            10185.0  0.00014017433088330601  \\
            10389.0  0.00013809309321916876  \\
            10598.0  0.00013509652638518693  \\
            10810.0  0.00013234450012237467  \\
            11027.0  0.00013017415870910499  \\
            11248.0  0.00012782146799558024  \\
            11473.0  0.0001256453380443187  \\
            11703.0  0.00012376868273580378  \\
            11938.0  0.0001213264823889826  \\
            12177.0  0.00011916324359213246  \\
            12421.0  0.0001171054699218031  \\
            12670.0  0.00011502399992414193  \\
            12924.0  0.00011298086157309311  \\
            13183.0  0.00011071008003693345  \\
            13448.0  0.00010899681117113392  \\
            13717.0  0.0001068651781611808  \\
            13992.0  0.0001051065074437839  \\
            14273.0  0.00010306658874912648  \\
            14559.0  0.00010120142621839491  \\
            14850.0  9.925553563464483e-5  \\
            15148.0  9.745616565640789e-5  \\
            15452.0  9.558001605474089e-5  \\
            15762.0  9.350394945995578e-5  \\
            16077.0  9.196421439435913e-5  \\
            16400.0  9.022444525843265e-5  \\
            16728.0  8.866600828903704e-5  \\
            17064.0  8.730222153890323e-5  \\
            17406.0  8.553974106635075e-5  \\
            17755.0  8.377517557496223e-5  \\
            18111.0  8.251859584054646e-5  \\
            18474.0  8.095867100009771e-5  \\
            18844.0  7.992849534653068e-5  \\
            19222.0  7.885410649395791e-5  \\
            19607.0  7.796027965371152e-5  \\
            20000.0  7.647881041843158e-5  \\
        }
        ;
    \addlegendentry {$q = 3, \theta = 0.667$}
    \addplot[color={T-S-YOB8}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9187448075941335  \\
            2.0  0.8469644071196096  \\
            3.0  0.7832497392823738  \\
            4.0  0.7267698324057079  \\
            5.0  0.6760704660697154  \\
            6.0  0.6305073372095636  \\
            7.0  0.5895411389809884  \\
            8.0  0.5521758674011032  \\
            9.0  0.5183422047383398  \\
            10.0  0.48766430629040675  \\
            11.0  0.45931736502399906  \\
            12.0  0.4335649513372797  \\
            13.0  0.40994179480717363  \\
            14.0  0.38829943637705744  \\
            15.0  0.36852634044799415  \\
            16.0  0.35012561390223323  \\
            17.0  0.33309266125807097  \\
            18.0  0.3171434025141375  \\
            19.0  0.302341149849805  \\
            20.0  0.28853239106533013  \\
            21.0  0.27580434295628536  \\
            22.0  0.26384846919553856  \\
            23.0  0.2526289945746071  \\
            24.0  0.24211369271618316  \\
            25.0  0.23229820511163074  \\
            26.0  0.22311872414855433  \\
            27.0  0.2145571275344809  \\
            28.0  0.20639087302316445  \\
            29.0  0.19868032516055034  \\
            30.0  0.19143324185792582  \\
            31.0  0.18461454289341298  \\
            32.0  0.1782169951610336  \\
            33.0  0.17207321351955054  \\
            34.0  0.1660918890063757  \\
            35.0  0.16075956612166575  \\
            36.0  0.15550317456598375  \\
            37.0  0.15057798079468657  \\
            38.0  0.1458172982338711  \\
            39.0  0.14135549162614308  \\
            40.0  0.13714091482977875  \\
            41.0  0.13302473064275339  \\
            42.0  0.12910860394504894  \\
            43.0  0.12535386868751852  \\
            44.0  0.12176856791559078  \\
            45.0  0.11835088072728432  \\
            46.0  0.1151079084800126  \\
            47.0  0.11194227335558765  \\
            48.0  0.1090040150118131  \\
            49.0  0.10613279074502177  \\
            50.0  0.10342605802228824  \\
            51.0  0.10073043033257047  \\
            52.0  0.09814745011909862  \\
            53.0  0.09573896873549378  \\
            54.0  0.09338906887320586  \\
            55.0  0.09119533272392924  \\
            56.0  0.08902510965083911  \\
            57.0  0.0869351947100571  \\
            58.0  0.08490333908753354  \\
            60.0  0.08113561698991816  \\
            61.0  0.07936994020644651  \\
            62.0  0.07762075796029434  \\
            63.0  0.07589383462375912  \\
            65.0  0.072654496795286  \\
            66.0  0.07108084836042385  \\
            67.0  0.06961454290015602  \\
            69.0  0.0667670932087945  \\
            70.0  0.06544138813816258  \\
            71.0  0.06416655191643991  \\
            73.0  0.06170236712703291  \\
            74.0  0.06050440777368565  \\
            76.0  0.058265421278033136  \\
            77.0  0.05716788609616387  \\
            79.0  0.055083671477114675  \\
            80.0  0.054068008715048806  \\
            82.0  0.05215636158495761  \\
            84.0  0.05034494128709113  \\
            85.0  0.04952114013345304  \\
            87.0  0.04788779391029258  \\
            89.0  0.04632848980220441  \\
            90.0  0.045596397151568144  \\
            92.0  0.0441885132383846  \\
            94.0  0.04287716624977271  \\
            96.0  0.041590808365755585  \\
            98.0  0.04034852215268808  \\
            100.0  0.03917590141186203  \\
            102.0  0.038034421889123975  \\
            104.0  0.03695293767047342  \\
            106.0  0.03592603645086923  \\
            108.0  0.03499800944685779  \\
            110.0  0.03407714593242061  \\
            113.0  0.032763949713408395  \\
            115.0  0.03194235748211756  \\
            117.0  0.031152164238253278  \\
            119.0  0.030410315561161527  \\
            122.0  0.029282149899991762  \\
            124.0  0.0285897204270915  \\
            127.0  0.027558357359412904  \\
            129.0  0.02690759028283166  \\
            132.0  0.026036381862048995  \\
            135.0  0.025187676641747186  \\
            137.0  0.02462153337405966  \\
            140.0  0.023861256121492664  \\
            143.0  0.023098024306378584  \\
            146.0  0.022409963738235734  \\
            149.0  0.021764809446669427  \\
            152.0  0.021123778889027542  \\
            155.0  0.0205147620248927  \\
            158.0  0.019918755977030474  \\
            161.0  0.019373709829969804  \\
            164.0  0.018855855843632842  \\
            167.0  0.01835958352722718  \\
            171.0  0.01772356438408757  \\
            174.0  0.01728598731341798  \\
            178.0  0.016717962109066332  \\
            181.0  0.016319014573070632  \\
            185.0  0.01579240837282866  \\
            189.0  0.015296370713482233  \\
            192.0  0.014976971676221206  \\
            196.0  0.014516043140421259  \\
            200.0  0.014096855917825241  \\
            204.0  0.013699100675874903  \\
            208.0  0.013334841599380613  \\
            212.0  0.01298629048539336  \\
            217.0  0.012543281982756659  \\
            221.0  0.012205180803214121  \\
            225.0  0.011897764626838564  \\
            230.0  0.011513471133829686  \\
            235.0  0.011161026502029098  \\
            239.0  0.010884780626038877  \\
            244.0  0.010561988444163306  \\
            249.0  0.010267115515649738  \\
            254.0  0.00998274635915231  \\
            259.0  0.00970588194772898  \\
            264.0  0.009458439782284217  \\
            270.0  0.009172320793729379  \\
            275.0  0.008959142579515822  \\
            280.0  0.008719862513894495  \\
            286.0  0.008461007698007368  \\
            292.0  0.008203467197961901  \\
            298.0  0.007971521413032534  \\
            304.0  0.007735861638374017  \\
            310.0  0.007530705987822687  \\
            316.0  0.007320086103562456  \\
            322.0  0.007124714920830414  \\
            329.0  0.0068993356577314235  \\
            335.0  0.006725888594859384  \\
            342.0  0.006526815463711329  \\
            349.0  0.006332001460782436  \\
            356.0  0.006162849352883272  \\
            363.0  0.005975516301025213  \\
            370.0  0.005823184074962617  \\
            378.0  0.005650564141101427  \\
            385.0  0.005514376987739255  \\
            393.0  0.005361706779570719  \\
            401.0  0.005197485467138796  \\
            409.0  0.005046970696463851  \\
            417.0  0.004922471961237425  \\
            425.0  0.004789130291224343  \\
            434.0  0.004663344341085763  \\
            443.0  0.00452432969212537  \\
            452.0  0.004409030012245115  \\
            461.0  0.0042871054377937095  \\
            470.0  0.004174536285491112  \\
            479.0  0.004074183994707978  \\
            489.0  0.00395830498771161  \\
            499.0  0.0038390908038237574  \\
            509.0  0.003742973774353904  \\
            519.0  0.0036483838638876782  \\
            529.0  0.003550509301790341  \\
            540.0  0.003449120898781686  \\
            551.0  0.00335292710420715  \\
            562.0  0.003263353197473571  \\
            573.0  0.00318549710445349  \\
            585.0  0.0030957179390181154  \\
            596.0  0.0030220412498811688  \\
            608.0  0.002947027726718805  \\
            620.0  0.0028702156755253793  \\
            633.0  0.0027875830502315344  \\
            645.0  0.002717115121073871  \\
            658.0  0.0026495347744448683  \\
            672.0  0.0025772786557440347  \\
            685.0  0.0025130146979291017  \\
            699.0  0.002447085330387739  \\
            713.0  0.0023865784271197583  \\
            727.0  0.0023315299272497984  \\
            742.0  0.0022833601586589353  \\
            757.0  0.002225520649629849  \\
            772.0  0.0021688387174580155  \\
            787.0  0.002117275642714385  \\
            803.0  0.002063502587798832  \\
            819.0  0.0020140643015557442  \\
            835.0  0.001962523719665415  \\
            852.0  0.0019193108642542155  \\
            869.0  0.0018746790350432042  \\
            887.0  0.001821622863756045  \\
            905.0  0.001773504539366433  \\
            923.0  0.0017301523820417836  \\
            941.0  0.0016925343603625593  \\
            960.0  0.001652855034368446  \\
            979.0  0.0016125114490353303  \\
            999.0  0.0015728909258649639  \\
            1019.0  0.001533423069230727  \\
            1039.0  0.0014998060867900274  \\
            1060.0  0.0014675721093552105  \\
            1081.0  0.001430965212271813  \\
            1103.0  0.0013966957001163864  \\
            1125.0  0.0013651078068579534  \\
            1148.0  0.0013291566194189057  \\
            1171.0  0.0013012623209552176  \\
            1194.0  0.00127049006100793  \\
            1218.0  0.0012441927318803164  \\
            1243.0  0.0012134363837925212  \\
            1267.0  0.0011828882935882086  \\
            1293.0  0.0011604221926219708  \\
            1319.0  0.001130462307109447  \\
            1345.0  0.0011069622961455707  \\
            1372.0  0.001084943812565669  \\
            1400.0  0.0010592353382673978  \\
            1428.0  0.0010333157507291936  \\
            1456.0  0.0010115303276248089  \\
            1486.0  0.0009873222387981361  \\
            1515.0  0.0009654894556765065  \\
            1546.0  0.0009450477810502222  \\
            1577.0  0.000919999692039854  \\
            1608.0  0.0008995658195273516  \\
            1641.0  0.0008788968261580482  \\
            1673.0  0.0008585455799412304  \\
            1707.0  0.0008375188740762528  \\
            1741.0  0.0008175604455576851  \\
            1776.0  0.0007983246090729398  \\
            1812.0  0.000782260538716033  \\
            1848.0  0.0007665025200631486  \\
            1885.0  0.0007479505097192851  \\
            1923.0  0.0007331503928854218  \\
            1961.0  0.0007181286105034725  \\
            2001.0  0.0007028918089929594  \\
            2041.0  0.0006899674653382273  \\
            2082.0  0.0006740564036568396  \\
            2123.0  0.0006588361542003088  \\
            2166.0  0.0006456622908749635  \\
            2209.0  0.0006304887301393601  \\
            2254.0  0.0006173793203166221  \\
            2299.0  0.000602730922171655  \\
            2345.0  0.0005900870197602908  \\
            2392.0  0.0005774626054528534  \\
            2440.0  0.0005655609227944699  \\
            2489.0  0.0005528496518102179  \\
            2539.0  0.0005413910255480202  \\
            2590.0  0.0005296209742981139  \\
            2642.0  0.0005172408167530378  \\
            2695.0  0.0005058965734087838  \\
            2749.0  0.000494349605591845  \\
            2804.0  0.0004816762672097446  \\
            2860.0  0.0004714539666348861  \\
            2917.0  0.00046207422637954855  \\
            2976.0  0.0004524674305612755  \\
            3035.0  0.0004422560841687555  \\
            3096.0  0.00043442006263713564  \\
            3158.0  0.0004252073355097672  \\
            3221.0  0.000417924349464323  \\
            3286.0  0.0004103986044192901  \\
            3352.0  0.0004018949617988954  \\
            3419.0  0.00039372747126581095  \\
            3488.0  0.00038602684181128976  \\
            3558.0  0.00037788178953696  \\
            3629.0  0.00037113569500947887  \\
            3702.0  0.0003636340845833229  \\
            3776.0  0.0003566401138677214  \\
            3851.0  0.0003502417660254285  \\
            3929.0  0.0003431330251544932  \\
            4007.0  0.00033647814223327873  \\
            4088.0  0.0003299953977341474  \\
            4170.0  0.00032199162692070056  \\
            4253.0  0.0003166461926188636  \\
            4339.0  0.0003106148793869319  \\
            4426.0  0.0003043106772730418  \\
            4514.0  0.0002987012869368899  \\
            4605.0  0.00029329542046303  \\
            4697.0  0.0002865544815690786  \\
            4791.0  0.000281316723137674  \\
            4887.0  0.0002754601165356052  \\
            4985.0  0.00027075752719559165  \\
            5085.0  0.0002653327963423568  \\
            5187.0  0.0002604678902234155  \\
            5291.0  0.00025552171432326973  \\
            5397.0  0.00024936604294102785  \\
            5505.0  0.0002447838928398839  \\
            5616.0  0.00024012658668702176  \\
            5728.0  0.0002358081829189296  \\
            5843.0  0.00023078003015322045  \\
            5960.0  0.00022639814891893737  \\
            6080.0  0.000221450088299107  \\
            6201.0  0.00021742377646657955  \\
            6326.0  0.00021307796168182328  \\
            6453.0  0.00020872603084398625  \\
            6582.0  0.00020540883988503  \\
            6714.0  0.0002016600554404374  \\
            6848.0  0.00019754710112329047  \\
            6986.0  0.00019416257022358444  \\
            7126.0  0.00019093790046877197  \\
            7269.0  0.00018728368906047432  \\
            7414.0  0.00018359164055493783  \\
            7563.0  0.00018006911717226051  \\
            7714.0  0.00017709297528885424  \\
            7869.0  0.00017417420300740505  \\
            8027.0  0.00017121215067516206  \\
            8188.0  0.0001682487886731956  \\
            8352.0  0.00016522865441986732  \\
            8519.0  0.00016241683756956841  \\
            8690.0  0.0001588358673027028  \\
            8864.0  0.00015696513175211596  \\
            9042.0  0.0001538810197937819  \\
            9223.0  0.00015111119839526143  \\
            9408.0  0.00014836602096982533  \\
            9597.0  0.00014564429838542336  \\
            9789.0  0.00014276966960297363  \\
            9985.0  0.0001402921410664063  \\
            10185.0  0.0001378361050179991  \\
            10389.0  0.0001357264563251311  \\
            10598.0  0.00013278237143320485  \\
            10810.0  0.00013012444896256007  \\
            11027.0  0.0001280831703374551  \\
            11248.0  0.00012583568193789805  \\
            11473.0  0.00012373288102187556  \\
            11703.0  0.00012191860583140942  \\
            11938.0  0.00011945520883620972  \\
            12177.0  0.00011736516741395471  \\
            12421.0  0.00011528683262421374  \\
            12670.0  0.00011325785859978761  \\
            12924.0  0.00011119754447275185  \\
            13183.0  0.00010892848289996517  \\
            13448.0  0.00010721558336637845  \\
            13717.0  0.00010515352733357267  \\
            13992.0  0.00010337331351835258  \\
            14273.0  0.0001013260773211181  \\
            14559.0  9.947734886872022e-5  \\
            14850.0  9.74980137392379e-5  \\
            15148.0  9.568272050064565e-5  \\
            15452.0  9.389039987118705e-5  \\
            15762.0  9.183503524842025e-5  \\
            16077.0  9.022761948862696e-5  \\
            16400.0  8.848400911244057e-5  \\
            16728.0  8.692509004113802e-5  \\
            17064.0  8.555309694197813e-5  \\
            17406.0  8.389702668301008e-5  \\
            17755.0  8.215519277775149e-5  \\
            18111.0  8.091357240834977e-5  \\
            18474.0  7.935604440475813e-5  \\
            18844.0  7.836533955731479e-5  \\
            19222.0  7.739020334533152e-5  \\
            19607.0  7.654826408971108e-5  \\
            20000.0  7.509684942446848e-5  \\
        }
        ;
    \addplot[color={T-S-YOB8}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9190360179126454  \\
            2.0  0.8474106884372536  \\
            3.0  0.7838280898394772  \\
            4.0  0.7274466035238636  \\
            5.0  0.6766275482638611  \\
            6.0  0.631117348838801  \\
            7.0  0.590132644980325  \\
            8.0  0.5527228614071522  \\
            9.0  0.5188553813363782  \\
            10.0  0.4882109966344926  \\
            11.0  0.4598599314543344  \\
            12.0  0.4341865074402347  \\
            13.0  0.41055862027952517  \\
            14.0  0.38892455249705116  \\
            15.0  0.36905410897052315  \\
            16.0  0.3505903128125351  \\
            17.0  0.3335042563872272  \\
            18.0  0.3175600646232742  \\
            19.0  0.3028458252103705  \\
            20.0  0.28908417620327165  \\
            21.0  0.2763648573724215  \\
            22.0  0.2644318789270112  \\
            23.0  0.25323147483623265  \\
            24.0  0.24268326230874737  \\
            25.0  0.23285819668245628  \\
            26.0  0.22365876925470368  \\
            27.0  0.2151186583883631  \\
            28.0  0.20694312761161177  \\
            29.0  0.19919671870603983  \\
            30.0  0.1919103237749566  \\
            31.0  0.18506804501272203  \\
            32.0  0.17863883725617416  \\
            33.0  0.17247409367431585  \\
            34.0  0.16648478879949455  \\
            35.0  0.16112445074340276  \\
            36.0  0.15587177203630578  \\
            37.0  0.15094084193801652  \\
            38.0  0.1461831709521291  \\
            39.0  0.14170851058340167  \\
            40.0  0.13746006185483411  \\
            41.0  0.13336369560833683  \\
            42.0  0.129438723836831  \\
            43.0  0.12569141959606306  \\
            44.0  0.12209078638024044  \\
            45.0  0.1186837606437292  \\
            46.0  0.1154171241805022  \\
            47.0  0.11225327338149277  \\
            48.0  0.10930727338308537  \\
            49.0  0.10643170867685553  \\
            50.0  0.1037134176310194  \\
            51.0  0.1010178194073003  \\
            52.0  0.09841030800168293  \\
            53.0  0.09601777448912277  \\
            54.0  0.09365796517292807  \\
            55.0  0.09145070337778852  \\
            56.0  0.08928189201995583  \\
            57.0  0.08720182852299056  \\
            58.0  0.08515556868118669  \\
            60.0  0.0814120389575035  \\
            61.0  0.0796352916222665  \\
            62.0  0.077873697080648  \\
            63.0  0.07615038578652256  \\
            65.0  0.07290820412426068  \\
            66.0  0.07132581056404234  \\
            67.0  0.06984520983703386  \\
            69.0  0.06699876444622423  \\
            70.0  0.06567423640104528  \\
            71.0  0.06442728912316217  \\
            73.0  0.061964977860734065  \\
            74.0  0.060768007440897914  \\
            76.0  0.0585117665471515  \\
            77.0  0.05738109982352685  \\
            79.0  0.05527038707726203  \\
            80.0  0.054250678053630506  \\
            82.0  0.052338839924740616  \\
            84.0  0.050549404152165106  \\
            85.0  0.04973336611057679  \\
            87.0  0.04810464672246747  \\
            89.0  0.04654018449100764  \\
            90.0  0.045801665846933806  \\
            92.0  0.044380705367059084  \\
            94.0  0.04306530393250195  \\
            96.0  0.04177076203734964  \\
            98.0  0.04052039228388234  \\
            100.0  0.0393295113430613  \\
            102.0  0.03819641057923883  \\
            104.0  0.037105547835014144  \\
            106.0  0.03606278899565985  \\
            108.0  0.035124116145909094  \\
            110.0  0.03419206001679479  \\
            113.0  0.03286773432368501  \\
            115.0  0.03204852878421413  \\
            117.0  0.031263614417247884  \\
            119.0  0.030525443281254304  \\
            122.0  0.02939301662314453  \\
            124.0  0.028701242758463294  \\
            127.0  0.027680928473941758  \\
            129.0  0.02703271789237419  \\
            132.0  0.026154889967032285  \\
            135.0  0.025313971864985994  \\
            137.0  0.024752320678375975  \\
            140.0  0.023988954325972287  \\
            143.0  0.023212668641055964  \\
            146.0  0.022526886656909502  \\
            149.0  0.021869959588264966  \\
            152.0  0.02123150839841395  \\
            155.0  0.020631603943972104  \\
            158.0  0.02004192578229031  \\
            161.0  0.019513186261294876  \\
            164.0  0.018991429841289424  \\
            167.0  0.01849916302220932  \\
            171.0  0.017856633860786987  \\
            174.0  0.017414872544723056  \\
            178.0  0.016835371507916214  \\
            181.0  0.016434248390644376  \\
            185.0  0.015911185087954225  \\
            189.0  0.015411435292826516  \\
            192.0  0.015085605442324401  \\
            196.0  0.014617250794724751  \\
            200.0  0.014204692416298417  \\
            204.0  0.013802007606588222  \\
            208.0  0.013433902653247563  \\
            212.0  0.0130859134574396  \\
            217.0  0.012643124873343169  \\
            221.0  0.012288306496585895  \\
            225.0  0.011977899943156652  \\
            230.0  0.011594551073323146  \\
            235.0  0.011252188241564142  \\
            239.0  0.010977229431984141  \\
            244.0  0.010649196360396846  \\
            249.0  0.010357280202639162  \\
            254.0  0.010068991112705948  \\
            259.0  0.009789113520532805  \\
            264.0  0.009539323276878396  \\
            270.0  0.009245217588284026  \\
            275.0  0.009032518536996102  \\
            280.0  0.008797673851143623  \\
            286.0  0.008539121728106483  \\
            292.0  0.008283499892933465  \\
            298.0  0.008047733244816363  \\
            304.0  0.007817018409620593  \\
            310.0  0.007610728833335079  \\
            316.0  0.007401345306179191  \\
            322.0  0.0071991241876006515  \\
            329.0  0.006980785701849465  \\
            335.0  0.006804417860534721  \\
            342.0  0.006604932454030726  \\
            349.0  0.0064049962294737235  \\
            356.0  0.00623259887397458  \\
            363.0  0.006049922584354622  \\
            370.0  0.005894410941437329  \\
            378.0  0.005720013997213876  \\
            385.0  0.005577866064121521  \\
            393.0  0.005417408417873775  \\
            401.0  0.005254415068150166  \\
            409.0  0.005108721850490689  \\
            417.0  0.004980710604844022  \\
            425.0  0.004845720759704815  \\
            434.0  0.004717143485446918  \\
            443.0  0.004574393161962594  \\
            452.0  0.004453872291710278  \\
            461.0  0.004331600972770377  \\
            470.0  0.0042198770170894925  \\
            479.0  0.004120979888155362  \\
            489.0  0.004005572204937989  \\
            499.0  0.0038853338699689783  \\
            509.0  0.00378886642850103  \\
            519.0  0.003693681757645716  \\
            529.0  0.0035955234178159713  \\
            540.0  0.003492695089761978  \\
            551.0  0.0033957825732111252  \\
            562.0  0.0033105674157514566  \\
            573.0  0.003233281607786415  \\
            585.0  0.003141806851394222  \\
            596.0  0.0030667245801979178  \\
            608.0  0.002990329787110419  \\
            620.0  0.002912652965295859  \\
            633.0  0.0028284731244823317  \\
            645.0  0.0027594087705545144  \\
            658.0  0.002691883467820656  \\
            672.0  0.002616753367856718  \\
            685.0  0.0025497425963265765  \\
            699.0  0.0024835971344672864  \\
            713.0  0.0024241841064103903  \\
            727.0  0.002367761277359946  \\
            742.0  0.0023168102408324966  \\
            757.0  0.0022577135882504776  \\
            772.0  0.0022027421201825776  \\
            787.0  0.0021520747416367615  \\
            803.0  0.002097401934756341  \\
            819.0  0.00204702705666318  \\
            835.0  0.001997013033120067  \\
            852.0  0.0019514271903305694  \\
            869.0  0.0019068243615985936  \\
            887.0  0.0018537929829395012  \\
            905.0  0.0018069930157567928  \\
            923.0  0.0017617596043936088  \\
            941.0  0.0017244223030880308  \\
            960.0  0.0016845427544161153  \\
            979.0  0.0016442836983130249  \\
            999.0  0.001606653612641126  \\
            1019.0  0.0015662028682158218  \\
            1039.0  0.0015314228230397713  \\
            1060.0  0.0014965675716068056  \\
            1081.0  0.0014579043588493531  \\
            1103.0  0.0014235813859532493  \\
            1125.0  0.0013916066560995335  \\
            1148.0  0.0013545828963904111  \\
            1171.0  0.0013270163914026543  \\
            1194.0  0.0012976448148962084  \\
            1218.0  0.0012710198791211367  \\
            1243.0  0.001240071309950902  \\
            1267.0  0.0012097996043488161  \\
            1293.0  0.0011867791840852056  \\
            1319.0  0.0011563911758964705  \\
            1345.0  0.0011319589872775312  \\
            1372.0  0.0011082664510263796  \\
            1400.0  0.0010812886741565209  \\
            1428.0  0.0010553879837093948  \\
            1456.0  0.001034655139015002  \\
            1486.0  0.0010101784323310848  \\
            1515.0  0.0009877781738404175  \\
            1546.0  0.0009668410360060401  \\
            1577.0  0.000942152657919673  \\
            1608.0  0.0009208402168401532  \\
            1641.0  0.0008998361411485593  \\
            1673.0  0.0008796902095338258  \\
            1707.0  0.0008581634538806673  \\
            1741.0  0.0008364405488609438  \\
            1776.0  0.0008174519775204268  \\
            1812.0  0.0008005764437027634  \\
            1848.0  0.0007838562713625044  \\
            1885.0  0.0007640831837352007  \\
            1923.0  0.0007495563264364961  \\
            1961.0  0.0007348713880823823  \\
            2001.0  0.0007191405608311348  \\
            2041.0  0.0007063655935220924  \\
            2082.0  0.0006903863625692015  \\
            2123.0  0.0006749869483805554  \\
            2166.0  0.0006616806625553143  \\
            2209.0  0.0006462569769702585  \\
            2254.0  0.0006327837182512409  \\
            2299.0  0.0006185005256186701  \\
            2345.0  0.0006056720725451555  \\
            2392.0  0.0005928106963968974  \\
            2440.0  0.0005807582845656673  \\
            2489.0  0.0005679392591553693  \\
            2539.0  0.0005561989311931587  \\
            2590.0  0.0005441276722539903  \\
            2642.0  0.0005310266911576591  \\
            2695.0  0.0005201387092759184  \\
            2749.0  0.0005082699812836164  \\
            2804.0  0.0004958070598475503  \\
            2860.0  0.00048481733642570643  \\
            2917.0  0.0004753579446834971  \\
            2976.0  0.0004660284288044724  \\
            3035.0  0.0004560489185385373  \\
            3096.0  0.00044802363029404393  \\
            3158.0  0.00043825708230603536  \\
            3221.0  0.0004307679773981165  \\
            3286.0  0.0004235646682778457  \\
            3352.0  0.00041508553891291553  \\
            3419.0  0.00040670860197539757  \\
            3488.0  0.0003984224739022632  \\
            3558.0  0.00038968785807495977  \\
            3629.0  0.0003828318264362709  \\
            3702.0  0.00037526636051235496  \\
            3776.0  0.00036808672311352777  \\
            3851.0  0.0003617502834262786  \\
            3929.0  0.00035475879116966206  \\
            4007.0  0.00034837176060132616  \\
            4088.0  0.00034148769225980744  \\
            4170.0  0.0003335561762332767  \\
            4253.0  0.0003278110234393741  \\
            4339.0  0.00032155686964081826  \\
            4426.0  0.00031479622436564705  \\
            4514.0  0.0003092629962961602  \\
            4605.0  0.00030373915036319566  \\
            4697.0  0.000296864134871952  \\
            4791.0  0.00029146756175702117  \\
            4887.0  0.0002853981078728753  \\
            4985.0  0.0002800668837363407  \\
            5085.0  0.0002742516517635113  \\
            5187.0  0.0002693052892639309  \\
            5291.0  0.0002641175900760664  \\
            5397.0  0.0002581450972336459  \\
            5505.0  0.000253331859108765  \\
            5616.0  0.00024865082334850976  \\
            5728.0  0.0002441473572532165  \\
            5843.0  0.0002388719012898212  \\
            5960.0  0.00023422614209338204  \\
            6080.0  0.00022890619434446106  \\
            6201.0  0.00022484002399036394  \\
            6326.0  0.00022043594957951726  \\
            6453.0  0.00021599525915406197  \\
            6582.0  0.00021266900903570534  \\
            6714.0  0.00020864249320513736  \\
            6848.0  0.00020449619459552456  \\
            6986.0  0.00020115941284178286  \\
            7126.0  0.0001979384142041849  \\
            7269.0  0.00019432671529943295  \\
            7414.0  0.00019047989448760138  \\
            7563.0  0.00018723396831099736  \\
            7714.0  0.00018384025487387526  \\
            7869.0  0.00018070015780779307  \\
            8027.0  0.00017766914495961778  \\
            8188.0  0.00017438124372690927  \\
            8352.0  0.00017087205441742345  \\
            8519.0  0.00016786420648338973  \\
            8690.0  0.00016444908630181858  \\
            8864.0  0.00016246599423443446  \\
            9042.0  0.00015936377263220774  \\
            9223.0  0.0001567973386735572  \\
            9408.0  0.00015400440872802933  \\
            9597.0  0.00015107176315395205  \\
            9789.0  0.00014794018937578737  \\
            9985.0  0.00014503709263870334  \\
            10185.0  0.00014251255674861292  \\
            10389.0  0.00014045973011320642  \\
            10598.0  0.000137410681337169  \\
            10810.0  0.00013456455128218927  \\
            11027.0  0.00013226514708075486  \\
            11248.0  0.00012980725405326244  \\
            11473.0  0.00012755779506676182  \\
            11703.0  0.00012561875964019813  \\
            11938.0  0.00012319775594175547  \\
            12177.0  0.00012096131977031022  \\
            12421.0  0.00011892410721939246  \\
            12670.0  0.00011679014124849624  \\
            12924.0  0.00011476417867343437  \\
            13183.0  0.00011249167717390173  \\
            13448.0  0.0001107780389758894  \\
            13717.0  0.00010857682898878892  \\
            13992.0  0.00010683970136921521  \\
            14273.0  0.00010480710017713487  \\
            14559.0  0.0001029255035680696  \\
            14850.0  0.00010101305753005176  \\
            15148.0  9.922961081217012e-5  \\
            15452.0  9.726963223829472e-5  \\
            15762.0  9.517286367149132e-5  \\
            16077.0  9.370080930009131e-5  \\
            16400.0  9.196488140442472e-5  \\
            16728.0  9.040692653693606e-5  \\
            17064.0  8.905134613582833e-5  \\
            17406.0  8.718245544969142e-5  \\
            17755.0  8.539515837217298e-5  \\
            18111.0  8.412361927274315e-5  \\
            18474.0  8.256129759543729e-5  \\
            18844.0  8.149165113574657e-5  \\
            19222.0  8.031800964258431e-5  \\
            19607.0  7.937229521771196e-5  \\
            20000.0  7.786077141239467e-5  \\
        }
        ;
    \addplot[color={T-S-YOB8}, dashed, no marks, forget plot, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            2000.0  0.0007119842534434249  \\
            2001.0  0.0007117707435684958  \\
            2041.0  0.0007033679631221709  \\
            2082.0  0.0006950242391541891  \\
            2123.0  0.0006869393417446549  \\
            2166.0  0.0006787241694098151  \\
            2209.0  0.0006707658698541163  \\
            2254.0  0.0006626985785686097  \\
            2299.0  0.0006548849400014038  \\
            2345.0  0.0006471466060473843  \\
            2392.0  0.0006394869421068479  \\
            2440.0  0.000631908926402926  \\
            2489.0  0.0006244151736542037  \\
            2539.0  0.0006170079581260975  \\
            2590.0  0.0006096892359710784  \\
            2642.0  0.0006024606667872256  \\
            2695.0  0.0005953236343418239  \\
            2749.0  0.0005882792664218612  \\
            2804.0  0.0005813284537865144  \\
            2860.0  0.0005744718682081402  \\
            2917.0  0.0005677099795980805  \\
            2976.0  0.0005609299510963597  \\
            3035.0  0.0005543616373854246  \\
            3096.0  0.0005477820726003394  \\
            3158.0  0.0005413038433790417  \\
            3221.0  0.0005349263005062576  \\
            3286.0  0.0005285521583750228  \\
            3352.0  0.0005222831083280618  \\
            3419.0  0.0005161179048539206  \\
            3488.0  0.0005099675008809566  \\
            3558.0  0.0005039237414653253  \\
            3629.0  0.000497984935523636  \\
            3702.0  0.0004920696025392835  \\
            3776.0  0.0004862607266233812  \\
            3851.0  0.00048055629975586025  \\
            3929.0  0.00047480924751887874  \\
            4007.0  0.00046924189569739707  \\
            4088.0  0.00046364102130349157  \\
            4170.0  0.0004581490106973797  \\
            4253.0  0.0004527632372573533  \\
            4339.0  0.00044735736946741636  \\
            4426.0  0.000442060326728667  \\
            4514.0  0.00043686922609188696  \\
            4605.0  0.000431668745691974  \\
            4697.0  0.0004265756389726706  \\
            4791.0  0.00042153407179973905  \\
            4887.0  0.00041654601370197505  \\
            4985.0  0.0004116131950970056  \\
            5085.0  0.00040673712239866223  \\
            5187.0  0.0004019190926633279  \\
            5291.0  0.00039716020772845447  \\
            5397.0  0.00039246138780775394  \\
            5505.0  0.00038782338451753405  \\
            5616.0  0.0003832058466888372  \\
            5728.0  0.0003786923923154551  \\
            5843.0  0.0003742026461907629  \\
            5960.0  0.0003697776262805561  \\
            6080.0  0.000365381234276868  \\
            6201.0  0.0003610865794800799  \\
            6326.0  0.0003567885211855092  \\
            6453.0  0.0003525586601501566  \\
            6582.0  0.0003483964004411102  \\
            6714.0  0.00034427032057895095  \\
            6848.0  0.00034021239721175644  \\
            6986.0  0.0003361640267589198  \\
            7126.0  0.00033218567121540995  \\
            7269.0  0.0003282491308177118  \\
            7414.0  0.00032438206716889177  \\
            7563.0  0.00032053239299119053  \\
            7714.0  0.00031675290412943734  \\
            7869.0  0.0003129944659839618  \\
            8027.0  0.00030928326991208106  \\
            8188.0  0.00030561993970014043  \\
            8352.0  0.00030200497322416524  \\
            8519.0  0.0002984387519603727  \\
            8690.0  0.00029490118672880107  \\
            8864.0  0.0002914140842236914  \\
            9042.0  0.00028795835535818406  \\
            9223.0  0.00028455423981288636  \\
            9408.0  0.0002811836090268375  \\
            9597.0  0.0002778478811367356  \\
            9789.0  0.00027456513527712945  \\
            9985.0  0.0002713185857087334  \\
            10185.0  0.0002681092304408061  \\
            10389.0  0.0002649379297255937  \\
            10598.0  0.00026179059307584893  \\
            10810.0  0.000258697939558549  \\
            11027.0  0.0002556312604070775  \\
            11248.0  0.000252605732214728  \\
            11473.0  0.00024962161573873165  \\
            11703.0  0.0002466664383786106  \\
            11938.0  0.00024374147860686097  \\
            12177.0  0.000240859734043951  \\
            12421.0  0.00023800958605821993  \\
            12670.0  0.00023519193064488886  \\
            12924.0  0.0002324075414554205  \\
            13183.0  0.00022965707799460361  \\
            13448.0  0.0002269309680872186  \\
            13717.0  0.000224250232977139  \\
            13992.0  0.00022159528131097006  \\
            14273.0  0.00021896728151153048  \\
            14559.0  0.00021637618457026088  \\
            14850.0  0.00021382206226504884  \\
            15148.0  0.00021128818293578277  \\
            15452.0  0.0002087841695224096  \\
            15762.0  0.00020631062379870507  \\
            16077.0  0.00020387565955778554  \\
            16400.0  0.00020145686775257688  \\
            16728.0  0.00019907740645978651  \\
            17064.0  0.0001967160886440632  \\
            17406.0  0.00019438779729360974  \\
            17755.0  0.00019208611819177804  \\
            18111.0  0.00018981167766906395  \\
            18474.0  0.00018756500912480445  \\
            18844.0  0.00018534655946397918  \\
            19222.0  0.0001831509781129261  \\
            19607.0  0.00018098463105334397  \\
            20000.0  0.00017884235856730168  \\
        }
        ;
    %\addlegendentry {$q = 3$: reference $T^{-0.600}$}
    \addplot[color={T-S-YOB7}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9413903546044403  \\
            2.0  0.8884717205811118  \\
            3.0  0.8405072394185568  \\
            4.0  0.7970422120379734  \\
            5.0  0.7572086378597788  \\
            6.0  0.7207528738606368  \\
            7.0  0.687297493080904  \\
            8.0  0.6562697107162596  \\
            9.0  0.6276402686032883  \\
            10.0  0.6012048872870072  \\
            11.0  0.5764252476590771  \\
            12.0  0.5535037200892803  \\
            13.0  0.5320993083968051  \\
            14.0  0.5121501859906403  \\
            15.0  0.49355011393107107  \\
            16.0  0.47602021364143193  \\
            17.0  0.45954802481246115  \\
            18.0  0.443959236411536  \\
            19.0  0.4293037884884614  \\
            20.0  0.4154354669548129  \\
            21.0  0.40241527955359563  \\
            22.0  0.3900469015578747  \\
            23.0  0.37829790863199647  \\
            24.0  0.36712650951999  \\
            25.0  0.3565563092850875  \\
            26.0  0.3465289145221606  \\
            27.0  0.33705102103640805  \\
            28.0  0.3279309692792484  \\
            29.0  0.319213242891468  \\
            30.0  0.31091057327767657  \\
            31.0  0.30300433212456734  \\
            32.0  0.29547997224316774  \\
            33.0  0.28821442263431396  \\
            34.0  0.2811356503019124  \\
            35.0  0.2746107996783413  \\
            36.0  0.26821063224208364  \\
            37.0  0.2621187874231757  \\
            38.0  0.2562092874541725  \\
            39.0  0.2505797871005248  \\
            40.0  0.24518511669515913  \\
            41.0  0.23993458890502967  \\
            42.0  0.23487650823623996  \\
            43.0  0.2299959589054957  \\
            44.0  0.22528330464834612  \\
            45.0  0.22075679719250535  \\
            46.0  0.21639738859666457  \\
            47.0  0.21214579557713112  \\
            48.0  0.20811509046406634  \\
            49.0  0.204173880107047  \\
            50.0  0.2003999522197461  \\
            51.0  0.19666924973689903  \\
            52.0  0.19305207050937834  \\
            53.0  0.18963097799015588  \\
            54.0  0.18627522195335056  \\
            55.0  0.18308034029835754  \\
            56.0  0.17993651766770768  \\
            57.0  0.17689103421137153  \\
            58.0  0.17390823896325133  \\
            60.0  0.16829702142142774  \\
            61.0  0.1656182665992508  \\
            62.0  0.16297374503847195  \\
            63.0  0.16037477714084625  \\
            65.0  0.1554221524476555  \\
            66.0  0.15300984186217906  \\
            67.0  0.15071235814133438  \\
            69.0  0.14625621333672975  \\
            70.0  0.14414365619397057  \\
            71.0  0.14210707490229185  \\
            73.0  0.1381314513315201  \\
            74.0  0.13619621616826125  \\
            76.0  0.1325061653724173  \\
            77.0  0.13068757555867888  \\
            79.0  0.12721395234482882  \\
            80.0  0.12552368344092799  \\
            82.0  0.12229747536988704  \\
            84.0  0.11922221356405607  \\
            85.0  0.11778032904629279  \\
            87.0  0.11493333242050882  \\
            89.0  0.1121914919593985  \\
            90.0  0.11087991177576265  \\
            92.0  0.1083395376644196  \\
            94.0  0.10593517888024975  \\
            96.0  0.10358390082752025  \\
            98.0  0.10130651112724887  \\
            100.0  0.09912328838697324  \\
            102.0  0.09701287882837384  \\
            104.0  0.09498046371875954  \\
            106.0  0.0930264585299041  \\
            108.0  0.09120516805330334  \\
            110.0  0.08941205275543213  \\
            113.0  0.0868369801305187  \\
            115.0  0.08520818067156977  \\
            117.0  0.08363482059646926  \\
            119.0  0.08213209988121088  \\
            122.0  0.07988542376250858  \\
            124.0  0.07847638518433483  \\
            127.0  0.07640318159339672  \\
            129.0  0.07507791908357579  \\
            132.0  0.07323022753881521  \\
            135.0  0.07144555590872334  \\
            137.0  0.07026894555210599  \\
            140.0  0.06862481810724382  \\
            143.0  0.06699505921323295  \\
            146.0  0.06548587240574863  \\
            149.0  0.06404280371458568  \\
            152.0  0.06263300721109599  \\
            155.0  0.06128591734248756  \\
            158.0  0.05997107063317438  \\
            161.0  0.0587419971382507  \\
            164.0  0.05755169298222851  \\
            167.0  0.0564079431158337  \\
            171.0  0.05493189380978345  \\
            174.0  0.05389149089276014  \\
            178.0  0.05254058606641841  \\
            181.0  0.05158020808678655  \\
            185.0  0.05032937573146942  \\
            189.0  0.04913387834012186  \\
            192.0  0.0483164675787727  \\
            196.0  0.04719657119735858  \\
            200.0  0.046157895775160274  \\
            204.0  0.045156472689212176  \\
            208.0  0.0442153294768801  \\
            212.0  0.043312485902968476  \\
            217.0  0.04219291889422544  \\
            221.0  0.041322301099905444  \\
            225.0  0.040514502713345085  \\
            230.0  0.039524528962323814  \\
            235.0  0.03860176892698266  \\
            239.0  0.03787829346614001  \\
            244.0  0.0370136008830653  \\
            249.0  0.036208811421348505  \\
            254.0  0.03542762423980934  \\
            259.0  0.03467043125634476  \\
            264.0  0.033967748638159025  \\
            270.0  0.03315078295467947  \\
            275.0  0.03252353836873787  \\
            280.0  0.03187164607383824  \\
            286.0  0.03113969531581558  \\
            292.0  0.0304234197561612  \\
            298.0  0.02975300184234912  \\
            304.0  0.029094677954471283  \\
            310.0  0.028487994666226535  \\
            316.0  0.027884299584377506  \\
            322.0  0.02730819882785383  \\
            329.0  0.026662435446042305  \\
            335.0  0.026140993359750574  \\
            342.0  0.02555033404636298  \\
            349.0  0.024972389321565064  \\
            356.0  0.024445839307546943  \\
            363.0  0.023905325581704565  \\
            370.0  0.023422254923750184  \\
            378.0  0.02288428788596005  \\
            385.0  0.022441119129726936  \\
            393.0  0.021947680922351373  \\
            401.0  0.021452151216043297  \\
            409.0  0.020989730801136117  \\
            417.0  0.020570707712667162  \\
            425.0  0.020146089819890214  \\
            434.0  0.019714940982557536  \\
            443.0  0.019270329264313695  \\
            452.0  0.01887058467073806  \\
            461.0  0.018471649424328867  \\
            470.0  0.01809681034760259  \\
            479.0  0.01774846537616318  \\
            489.0  0.017360604722662227  \\
            499.0  0.016973292241240875  \\
            509.0  0.01663269369914866  \\
            519.0  0.016300068119926077  \\
            529.0  0.015968039335917065  \\
            540.0  0.015619043216036979  \\
            551.0  0.015286263193616347  \\
            562.0  0.014975089702547392  \\
            573.0  0.01468692254206004  \\
            585.0  0.014368113500402633  \\
            596.0  0.014096586405901201  \\
            608.0  0.013815045036495898  \\
            620.0  0.013536642738921264  \\
            633.0  0.013241092431430672  \\
            645.0  0.012985620397041901  \\
            658.0  0.012728154918981199  \\
            672.0  0.012455230359949646  \\
            685.0  0.012211370535494852  \\
            699.0  0.011961796429124972  \\
            713.0  0.011728068726745014  \\
            727.0  0.011506831168024067  \\
            742.0  0.01129361708300485  \\
            757.0  0.011068246122923063  \\
            772.0  0.010852140307282916  \\
            787.0  0.010648803945681184  \\
            803.0  0.010436507585719412  \\
            819.0  0.010236304961663232  \\
            835.0  0.010037741495578574  \\
            852.0  0.009849946505210257  \\
            869.0  0.009664951831705813  \\
            887.0  0.009461885526178998  \\
            905.0  0.00927323069054056  \\
            923.0  0.00909481933086901  \\
            941.0  0.008932115951975185  \\
            960.0  0.008763926201992506  \\
            979.0  0.008597697934289446  \\
            999.0  0.00843368619209359  \\
            1019.0  0.00827015651247137  \\
            1039.0  0.008121165680588295  \\
            1060.0  0.007972627802125458  \\
            1081.0  0.007818874256748326  \\
            1103.0  0.007671244743255682  \\
            1125.0  0.007531386561972248  \\
            1148.0  0.007381170706630673  \\
            1171.0  0.007251501200737416  \\
            1194.0  0.0071200383750116255  \\
            1218.0  0.006995230828657816  \\
            1243.0  0.006861395009347124  \\
            1267.0  0.006733585668569773  \\
            1293.0  0.0066186781496086755  \\
            1319.0  0.006490926115346952  \\
            1345.0  0.00637867645701252  \\
            1372.0  0.00626840666921367  \\
            1400.0  0.006151334912980253  \\
            1428.0  0.0060372240471947124  \\
            1456.0  0.005934908493420904  \\
            1486.0  0.005824070813229244  \\
            1515.0  0.005722054508211478  \\
            1546.0  0.005621189916485141  \\
            1577.0  0.005513464048861342  \\
            1608.0  0.0054164642767773885  \\
            1641.0  0.005317986483321198  \\
            1673.0  0.005224214439885848  \\
            1707.0  0.005126981899140059  \\
            1741.0  0.005032876771612745  \\
            1776.0  0.00494267286746868  \\
            1812.0  0.004858642486744181  \\
            1848.0  0.004776674558028563  \\
            1885.0  0.0046889797076501896  \\
            1923.0  0.004611475794822899  \\
            1961.0  0.004535255665429923  \\
            2001.0  0.004457028302883481  \\
            2041.0  0.004386014684282283  \\
            2082.0  0.004308751895285051  \\
            2123.0  0.004234429793263228  \\
            2166.0  0.004164194909742405  \\
            2209.0  0.004090870636105759  \\
            2254.0  0.004021616519790828  \\
            2299.0  0.003950908867820741  \\
            2345.0  0.0038849004085475445  \\
            2392.0  0.0038192762016706168  \\
            2440.0  0.003756019866235808  \\
            2489.0  0.0036915109425926917  \\
            2539.0  0.0036302634419488333  \\
            2590.0  0.003568641471652712  \\
            2642.0  0.0035059243384197845  \\
            2695.0  0.003447457495691244  \\
            2749.0  0.0033878048762363473  \\
            2804.0  0.003326936370880948  \\
            2860.0  0.0032710534007554734  \\
            2917.0  0.003218534254597438  \\
            2976.0  0.003165968611439646  \\
            3035.0  0.0031129954273276207  \\
            3096.0  0.0030651423878555978  \\
            3158.0  0.003014272811636675  \\
            3221.0  0.0029690214380096343  \\
            3286.0  0.0029235540781935034  \\
            3352.0  0.002876067280810669  \\
            3419.0  0.002829626095314052  \\
            3488.0  0.00278429135986712  \\
            3558.0  0.002738535629533868  \\
            3629.0  0.002697096474830266  \\
            3702.0  0.0026541359917951887  \\
            3776.0  0.0026128200449778527  \\
            3851.0  0.002573744154779415  \\
            3929.0  0.002532961636956926  \\
            4007.0  0.0024942328018502068  \\
            4088.0  0.0024552595496187156  \\
            4170.0  0.0024134194701202864  \\
            4253.0  0.0023780746807415968  \\
            4339.0  0.002341316467091007  \\
            4426.0  0.002304231889532991  \\
            4514.0  0.002269698863865928  \\
            4605.0  0.0022356245570684104  \\
            4697.0  0.002198798945486275  \\
            4791.0  0.0021658468545834  \\
            4887.0  0.0021314977169229346  \\
            4985.0  0.002099852584374939  \\
            5085.0  0.0020669225690175255  \\
            5187.0  0.002035925295458536  \\
            5291.0  0.0020049880324184994  \\
            5397.0  0.0019716874803902586  \\
            5505.0  0.0019421372579663783  \\
            5616.0  0.0019125829260496607  \\
            5728.0  0.0018844114584933038  \\
            5843.0  0.0018544094767692287  \\
            5960.0  0.0018264558903400556  \\
            6080.0  0.0017970182056194074  \\
            6201.0  0.0017706527557142554  \\
            6326.0  0.0017435663004643537  \\
            6453.0  0.001716585929365856  \\
            6582.0  0.0016927330653863843  \\
            6714.0  0.0016677886725934331  \\
            6848.0  0.001642418798331212  \\
            6986.0  0.0016189713626488071  \\
            7126.0  0.00159628050095978  \\
            7269.0  0.0015727942217225457  \\
            7414.0  0.0015491773570328726  \\
            7563.0  0.0015264207229612567  \\
            7714.0  0.0015047171212007212  \\
            7869.0  0.0014835392366072825  \\
            8027.0  0.0014625877335735218  \\
            8188.0  0.0014417082133661235  \\
            8352.0  0.0014204882864872724  \\
            8519.0  0.0014003070186560662  \\
            8690.0  0.001378804504712014  \\
            8864.0  0.001361687575146342  \\
            9042.0  0.001341556152069328  \\
            9223.0  0.0013226889997050286  \\
            9408.0  0.0013037961837438113  \\
            9597.0  0.001284842286307523  \\
            9789.0  0.001265691856321759  \\
            9985.0  0.0012475460638901347  \\
            10185.0  0.0012300439912120334  \\
            10389.0  0.001213633927410712  \\
            10598.0  0.0011948166255512822  \\
            10810.0  0.0011770770982541033  \\
            11027.0  0.0011610365980119406  \\
            11248.0  0.0011447114146040276  \\
            11473.0  0.001128948037583877  \\
            11703.0  0.0011141439022449694  \\
            11938.0  0.001097686331027838  \\
            12177.0  0.0010824109124806882  \\
            12421.0  0.00106743141425364  \\
            12670.0  0.0010525150013559411  \\
            12924.0  0.0010378896341572293  \\
            13183.0  0.0010226647143112405  \\
            13448.0  0.0010092496069178073  \\
            13717.0  0.0009947839413657813  \\
            13992.0  0.0009812991808804783  \\
            14273.0  0.0009671567516134168  \\
            14559.0  0.0009537338685059458  \\
            14850.0  0.0009400663925767619  \\
            15148.0  0.0009269815903290987  \\
            15452.0  0.0009137293338062289  \\
            15762.0  0.0009000510104844314  \\
            16077.0  0.0008879414704473288  \\
            16400.0  0.0008753926471465349  \\
            16728.0  0.0008635243428686185  \\
            17064.0  0.00085225719418396  \\
            17406.0  0.0008399684438318697  \\
            17755.0  0.0008277176454877222  \\
            18111.0  0.0008169987923721193  \\
            18474.0  0.0008055191514451975  \\
            18844.0  0.0007958204287491717  \\
            19222.0  0.0007859763362775213  \\
            19607.0  0.00077674128479518  \\
            20000.0  0.0007658570717234768  \\
        }
        ;
    \addlegendentry {$q = 4, \theta = 0.750$}
    \addplot[color={T-S-YOB7}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9413109640642722  \\
            2.0  0.8883480219288391  \\
            3.0  0.8403443064745452  \\
            4.0  0.7968485343408453  \\
            5.0  0.7570466586520218  \\
            6.0  0.720573037846653  \\
            7.0  0.6871205285502997  \\
            8.0  0.6561037111799368  \\
            9.0  0.627482526696711  \\
            10.0  0.6010346167605609  \\
            11.0  0.5762539173502695  \\
            12.0  0.5533051312143465  \\
            13.0  0.5318997379907725  \\
            14.0  0.5119456156936677  \\
            15.0  0.4933750354464086  \\
            16.0  0.47586417494065436  \\
            17.0  0.45940823520026924  \\
            18.0  0.44381656709096284  \\
            19.0  0.42912946215768233  \\
            20.0  0.41524308303951263  \\
            21.0  0.4022180252035586  \\
            22.0  0.3898397547211289  \\
            23.0  0.3780821871171567  \\
            24.0  0.3669203213411003  \\
            25.0  0.35635182743150934  \\
            26.0  0.3463298820870163  \\
            27.0  0.33684225658520184  \\
            28.0  0.32772391542541296  \\
            29.0  0.3190178997258818  \\
            30.0  0.31072849818398973  \\
            31.0  0.3028297689228445  \\
            32.0  0.295316215852416  \\
            33.0  0.28805749411432585  \\
            34.0  0.28098063472320867  \\
            35.0  0.27446563893333537  \\
            36.0  0.26806292673054155  \\
            37.0  0.2619723627429722  \\
            38.0  0.2560606767121702  \\
            39.0  0.2504354487575907  \\
            40.0  0.24505381154365183  \\
            41.0  0.2397941794234109  \\
            42.0  0.23473881496311835  \\
            43.0  0.22985424001455385  \\
            44.0  0.2251472324735834  \\
            45.0  0.22061549352459836  \\
            46.0  0.2162652618268303  \\
            47.0  0.2120121853292949  \\
            48.0  0.20798404897389697  \\
            49.0  0.2040439804886415  \\
            50.0  0.20027442512919352  \\
            51.0  0.19654301226050783  \\
            52.0  0.19293580125082904  \\
            53.0  0.1895070777480408  \\
            54.0  0.18615511629136874  \\
            55.0  0.18296566128038605  \\
            56.0  0.1798205205137518  \\
            57.0  0.17677009131089894  \\
            58.0  0.17379319228899315  \\
            60.0  0.16816981319263674  \\
            61.0  0.16549561343979874  \\
            62.0  0.16285619617191982  \\
            63.0  0.1602550083981595  \\
            65.0  0.15530262049900198  \\
            66.0  0.15289386398406826  \\
            67.0  0.15060250843323605  \\
            69.0  0.14614486247863961  \\
            70.0  0.14403118678365862  \\
            71.0  0.1419808419086669  \\
            73.0  0.13800323386094135  \\
            74.0  0.13606691600659557  \\
            76.0  0.1323843347917313  \\
            77.0  0.13058154314997245  \\
            79.0  0.1271202799545612  \\
            80.0  0.1254317143735308  \\
            82.0  0.12220489051793378  \\
            84.0  0.11911777356057907  \\
            85.0  0.11767157008418648  \\
            87.0  0.11482133612233889  \\
            89.0  0.11208147324790875  \\
            90.0  0.11077290000082723  \\
            92.0  0.10823881099330213  \\
            94.0  0.10583614697755493  \\
            96.0  0.10348857723766758  \\
            98.0  0.10121469468797797  \\
            100.0  0.09904045218447513  \\
            102.0  0.09692505993996062  \\
            104.0  0.09489716165348543  \\
            106.0  0.09295138112318332  \\
            108.0  0.09113548485636618  \\
            110.0  0.08934809164221807  \\
            113.0  0.08677863402783434  \\
            115.0  0.08514822101781042  \\
            117.0  0.08357145710107756  \\
            119.0  0.08206644286652055  \\
            122.0  0.07982205327393085  \\
            124.0  0.07841205626635404  \\
            127.0  0.07633212978650696  \\
            129.0  0.07500498030208856  \\
            132.0  0.07316087136107431  \\
            135.0  0.07137119259725948  \\
            137.0  0.0701916249021762  \\
            140.0  0.0685488095212348  \\
            143.0  0.06692633696886835  \\
            146.0  0.06541532063791779  \\
            149.0  0.0639789812869857  \\
            152.0  0.06256721246768758  \\
            155.0  0.061213876841771916  \\
            158.0  0.05989473791582457  \\
            161.0  0.058655113407165414  \\
            164.0  0.0574670267306175  \\
            167.0  0.05632016630414733  \\
            171.0  0.054847468583967364  \\
            174.0  0.05380935784710183  \\
            178.0  0.05246537075987784  \\
            181.0  0.05150614037040481  \\
            185.0  0.05025256027238703  \\
            189.0  0.049059067059176134  \\
            192.0  0.0482456411081362  \\
            196.0  0.047130048362612344  \\
            200.0  0.04608661226873872  \\
            204.0  0.04508804208236267  \\
            208.0  0.04414907774162212  \\
            212.0  0.043245635540553405  \\
            217.0  0.04212538019256906  \\
            221.0  0.041265556738545386  \\
            225.0  0.040459601629082874  \\
            230.0  0.03946878886231297  \\
            235.0  0.038538852888437475  \\
            239.0  0.03781411800800783  \\
            244.0  0.03695258707669631  \\
            249.0  0.036145383131177045  \\
            254.0  0.03536659563031107  \\
            259.0  0.034611231486964225  \\
            264.0  0.03390992437061044  \\
            270.0  0.033098637755749206  \\
            275.0  0.032471030323962646  \\
            280.0  0.031815703794087644  \\
            286.0  0.03108319562086889  \\
            292.0  0.030365024620458942  \\
            298.0  0.029697012688113044  \\
            304.0  0.029034614447992192  \\
            310.0  0.02842866411532639  \\
            316.0  0.027823802324893877  \\
            322.0  0.027252579731487626  \\
            329.0  0.026600988266602718  \\
            335.0  0.02608147577890368  \\
            342.0  0.02549072186005474  \\
            349.0  0.024916588014984725  \\
            356.0  0.024392131201794454  \\
            363.0  0.02384789694314884  \\
            370.0  0.023367043450723185  \\
            378.0  0.022830135035716726  \\
            385.0  0.02239161458170164  \\
            393.0  0.02190401283310604  \\
            401.0  0.021406990800831853  \\
            409.0  0.020940415129422234  \\
            417.0  0.020524010313926033  \\
            425.0  0.020100592200868118  \\
            434.0  0.019671397414746116  \\
            443.0  0.019229508695182765  \\
            452.0  0.01883396540350796  \\
            461.0  0.018434878285699143  \\
            470.0  0.018059195896624372  \\
            479.0  0.017709469033663324  \\
            489.0  0.01732093300644164  \\
            499.0  0.016934365815021512  \\
            509.0  0.0165938580114084  \\
            519.0  0.016261593763773393  \\
            529.0  0.01592959088464234  \\
            540.0  0.015581580973914667  \\
            551.0  0.015249270306159161  \\
            562.0  0.014934067175518978  \\
            573.0  0.014645203711797596  \\
            585.0  0.014327555952219635  \\
            596.0  0.014057128495665377  \\
            608.0  0.013776627880411431  \\
            620.0  0.013498802161888293  \\
            633.0  0.013204584673417164  \\
            645.0  0.012947742707767553  \\
            658.0  0.012690185998029922  \\
            672.0  0.01241964000019404  \\
            685.0  0.012178061603225085  \\
            699.0  0.01192850721064252  \\
            713.0  0.011693731886511667  \\
            727.0  0.011473762686014159  \\
            742.0  0.011263076176232987  \\
            757.0  0.01103876756094036  \\
            772.0  0.010820861286451024  \\
            787.0  0.01061672965597476  \\
            803.0  0.010405141135272637  \\
            819.0  0.010205713591598685  \\
            835.0  0.010005604549024969  \\
            852.0  0.00982002983421567  \\
            869.0  0.009634865678528531  \\
            887.0  0.009431551989849367  \\
            905.0  0.0092414809232023  \\
            923.0  0.009064571765517324  \\
            941.0  0.00890146345242645  \\
            960.0  0.008733385125502266  \\
            979.0  0.008566972098547782  \\
            999.0  0.008400959774667992  \\
            1019.0  0.008238035474845293  \\
            1039.0  0.008090052094701938  \\
            1060.0  0.007943957817724922  \\
            1081.0  0.007792087362081878  \\
            1103.0  0.007644609584610288  \\
            1125.0  0.007505044136741234  \\
            1148.0  0.00735579831018557  \\
            1171.0  0.007225698903709776  \\
            1194.0  0.007092719154692183  \\
            1218.0  0.006968163154642299  \\
            1243.0  0.006834319163800055  \\
            1267.0  0.006706044130609505  \\
            1293.0  0.0065916750229508755  \\
            1319.0  0.006464228845053215  \\
            1345.0  0.006352834601631828  \\
            1372.0  0.006244283754612511  \\
            1400.0  0.006128447955791482  \\
            1428.0  0.006014255487492785  \\
            1456.0  0.005910678881294685  \\
            1486.0  0.0058000289051462674  \\
            1515.0  0.0056986053112104175  \\
            1546.0  0.005598210052407355  \\
            1577.0  0.0054900126286905665  \\
            1608.0  0.005393830943157898  \\
            1641.0  0.005295617172661289  \\
            1673.0  0.005201524887126221  \\
            1707.0  0.005104687449716727  \\
            1741.0  0.005012360251826515  \\
            1776.0  0.004921757244366716  \\
            1812.0  0.004838551045781413  \\
            1848.0  0.0047576361857291265  \\
            1885.0  0.004671244205504057  \\
            1923.0  0.0045933617668797964  \\
            1961.0  0.0045167345781340525  \\
            2001.0  0.004439063444075706  \\
            2041.0  0.004367877387833284  \\
            2082.0  0.004290564743916829  \\
            2123.0  0.004216452826359719  \\
            2166.0  0.0041463573442306195  \\
            2209.0  0.004073186304918362  \\
            2254.0  0.004004339797074228  \\
            2299.0  0.003933170427425841  \\
            2345.0  0.00386738645096336  \\
            2392.0  0.003801845612502987  \\
            2440.0  0.00373872698137762  \\
            2489.0  0.003674226705873965  \\
            2539.0  0.0036132483421423356  \\
            2590.0  0.0035519336313778503  \\
            2642.0  0.003489943343407968  \\
            2695.0  0.0034309225232032627  \\
            2749.0  0.0033715279276820965  \\
            2804.0  0.0033103623291111275  \\
            2860.0  0.003255321269386533  \\
            2917.0  0.0032028286225590447  \\
            2976.0  0.0031498787902545003  \\
            3035.0  0.0030965960014527893  \\
            3096.0  0.0030489976965388126  \\
            3158.0  0.0029987313157418733  \\
            3221.0  0.002953690737756329  \\
            3286.0  0.0029078584563584173  \\
            3352.0  0.002860254999124341  \\
            3419.0  0.0028139894517007717  \\
            3488.0  0.002769314495015066  \\
            3558.0  0.002724251551337279  \\
            3629.0  0.002682917418325217  \\
            3702.0  0.0026399875374308918  \\
            3776.0  0.0025988799710719946  \\
            3851.0  0.0025597240184878486  \\
            3929.0  0.0025187707510955313  \\
            4007.0  0.00247968745340542  \\
            4088.0  0.0024411639272644303  \\
            4170.0  0.0023991806747613066  \\
            4253.0  0.002364305485372494  \\
            4339.0  0.0023278044143284914  \\
            4426.0  0.00229123618163803  \\
            4514.0  0.0022565881527371124  \\
            4605.0  0.002222598117737809  \\
            4697.0  0.0021858877747829904  \\
            4791.0  0.0021530726310151375  \\
            4887.0  0.0021189350318802564  \\
            4985.0  0.0020880649380707428  \\
            5085.0  0.0020555634016331636  \\
            5187.0  0.002024634899307809  \\
            5291.0  0.001993959181773893  \\
            5397.0  0.001960370214743097  \\
            5505.0  0.0019310862272230412  \\
            5616.0  0.0019015388203543467  \\
            5728.0  0.0018735318586757949  \\
            5843.0  0.0018438355419326175  \\
            5960.0  0.0018161569618143029  \\
            6080.0  0.001787160824867517  \\
            6201.0  0.001760897299302547  \\
            6326.0  0.0017339132107614676  \\
            6453.0  0.0017070087905186422  \\
            6582.0  0.0016831938318949418  \\
            6714.0  0.0016585716974821046  \\
            6848.0  0.001633215565057823  \\
            6986.0  0.0016097198056994775  \\
            7126.0  0.0015869687130916966  \\
            7269.0  0.0015633627910042074  \\
            7414.0  0.0015398749715461594  \\
            7563.0  0.0015167220370239803  \\
            7714.0  0.0014955770439624657  \\
            7869.0  0.0014746568810076522  \\
            8027.0  0.001453823657716946  \\
            8188.0  0.0014333939495475465  \\
            8352.0  0.0014127966193583942  \\
            8519.0  0.001392891000233063  \\
            8690.0  0.0013711893321257404  \\
            8864.0  0.0013542089752311428  \\
            9042.0  0.0013341037986879375  \\
            9223.0  0.0013149639270128779  \\
            9408.0  0.001296096207582847  \\
            9597.0  0.0012774182125174767  \\
            9789.0  0.0012585445121626579  \\
            9985.0  0.0012409911451695794  \\
            10185.0  0.0012235804093866079  \\
            10389.0  0.0012071126117254403  \\
            10598.0  0.0011883639565155792  \\
            10810.0  0.0011708503619701498  \\
            11027.0  0.0011551792968171881  \\
            11248.0  0.0011391371660128978  \\
            11473.0  0.001123608484905177  \\
            11703.0  0.0011089710313197036  \\
            11938.0  0.0010924469166681521  \\
            12177.0  0.0010773584462671153  \\
            12421.0  0.0010622931134400843  \\
            12670.0  0.0010475123444638782  \\
            12924.0  0.0010328313558183335  \\
            13183.0  0.0010175909889636083  \\
            13448.0  0.0010041771395414595  \\
            13717.0  0.0009898967959720208  \\
            13992.0  0.0009763294999551401  \\
            14273.0  0.0009621488754587252  \\
            14559.0  0.0009487564924339841  \\
            14850.0  0.000934972174705073  \\
            15148.0  0.0009218269073183353  \\
            15452.0  0.0009088127195147613  \\
            15762.0  0.0008951691015733242  \\
            16077.0  0.0008828474554720161  \\
            16400.0  0.000870298903736289  \\
            16728.0  0.0008584123070550695  \\
            17064.0  0.0008471301709558727  \\
            17406.0  0.000835137014199434  \\
            17755.0  0.0008229289824933275  \\
            18111.0  0.0008122530472891177  \\
            18474.0  0.0008007750725580781  \\
            18844.0  0.0007911588421040273  \\
            19222.0  0.0007816151998323159  \\
            19607.0  0.0007725421240693279  \\
            20000.0  0.0007617162973966167  \\
        }
        ;
    \addplot[color={T-S-YOB7}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9414697451446085  \\
            2.0  0.8885954192333845  \\
            3.0  0.8406701723625684  \\
            4.0  0.7972358897351015  \\
            5.0  0.7573706170675357  \\
            6.0  0.7209327098746205  \\
            7.0  0.6874744576115084  \\
            8.0  0.6564357102525824  \\
            9.0  0.6277980105098655  \\
            10.0  0.6013751578134534  \\
            11.0  0.5765965779678847  \\
            12.0  0.553702308964214  \\
            13.0  0.5322988788028377  \\
            14.0  0.512354756287613  \\
            15.0  0.49372519241573354  \\
            16.0  0.4761762523422095  \\
            17.0  0.45968781442465306  \\
            18.0  0.44410190573210917  \\
            19.0  0.4294781148192405  \\
            20.0  0.4156278508701132  \\
            21.0  0.40261253390363266  \\
            22.0  0.39025404839462047  \\
            23.0  0.37851363014683626  \\
            24.0  0.36733269769887966  \\
            25.0  0.3567607911386657  \\
            26.0  0.3467279469573049  \\
            27.0  0.33725978548761426  \\
            28.0  0.3281380231330839  \\
            29.0  0.31940858605705424  \\
            30.0  0.3110926483713634  \\
            31.0  0.30317889532629017  \\
            32.0  0.29564372863391947  \\
            33.0  0.28837135115430207  \\
            34.0  0.28129066588061613  \\
            35.0  0.2747559604233472  \\
            36.0  0.2683583377536257  \\
            37.0  0.26226521210337916  \\
            38.0  0.25635789819617477  \\
            39.0  0.2507241254434589  \\
            40.0  0.24531642184666644  \\
            41.0  0.24007499838664842  \\
            42.0  0.23501420150936156  \\
            43.0  0.23013767779643757  \\
            44.0  0.22541937682310884  \\
            45.0  0.22089810086041234  \\
            46.0  0.21652951536649884  \\
            47.0  0.21227940582496735  \\
            48.0  0.20824613195423572  \\
            49.0  0.20430377972545252  \\
            50.0  0.20052547931029868  \\
            51.0  0.19679548721329024  \\
            52.0  0.19316833976792763  \\
            53.0  0.18975487823227097  \\
            54.0  0.18639532761533237  \\
            55.0  0.18319501931632903  \\
            56.0  0.18005251482166357  \\
            57.0  0.17701197711184413  \\
            58.0  0.17402328563750952  \\
            60.0  0.16842422965021875  \\
            61.0  0.16574091975870286  \\
            62.0  0.16309129390502408  \\
            63.0  0.16049454588353299  \\
            65.0  0.15554168439630903  \\
            66.0  0.15312581974028985  \\
            67.0  0.1508222078494327  \\
            69.0  0.1463675641948199  \\
            70.0  0.14425612560428253  \\
            71.0  0.14223330789591682  \\
            73.0  0.13825966880209886  \\
            74.0  0.13632551632992693  \\
            76.0  0.1326279959531033  \\
            77.0  0.13079360796738532  \\
            79.0  0.12730762473509644  \\
            80.0  0.12561565250832518  \\
            82.0  0.1223900602218403  \\
            84.0  0.11932665356753308  \\
            85.0  0.1178890880083991  \\
            87.0  0.11504532871867876  \\
            89.0  0.11230151067088824  \\
            90.0  0.11098692355069806  \\
            92.0  0.10844026433553708  \\
            94.0  0.10603421078294457  \\
            96.0  0.10367922441737293  \\
            98.0  0.10139832756651976  \\
            100.0  0.09920612458947134  \\
            102.0  0.09710069771678706  \\
            104.0  0.09506376578403365  \\
            106.0  0.09310153593662487  \\
            108.0  0.0912748512502405  \\
            110.0  0.08947601386864618  \\
            113.0  0.08689532623320306  \\
            115.0  0.08526814032532912  \\
            117.0  0.08369818409186096  \\
            119.0  0.08219775689590121  \\
            122.0  0.07994879425108631  \\
            124.0  0.07854071410231563  \\
            127.0  0.07647423340028649  \\
            129.0  0.07515085786506302  \\
            132.0  0.07329958371655611  \\
            135.0  0.0715199192201872  \\
            137.0  0.07034626620203577  \\
            140.0  0.06870082669325284  \\
            143.0  0.06706378145759756  \\
            146.0  0.06555642417357947  \\
            149.0  0.06410662614218565  \\
            152.0  0.0626988019545044  \\
            155.0  0.061357957843203206  \\
            158.0  0.06004740335052419  \\
            161.0  0.058828880869335985  \\
            164.0  0.057636359233839515  \\
            167.0  0.05649571992752007  \\
            171.0  0.05501631903559954  \\
            174.0  0.053973623938418445  \\
            178.0  0.05261580137295899  \\
            181.0  0.051654275803168295  \\
            185.0  0.05040619119055181  \\
            189.0  0.049208689621067586  \\
            192.0  0.048387294049409196  \\
            196.0  0.04726309403210482  \\
            200.0  0.04622917928158183  \\
            204.0  0.045224903296061686  \\
            208.0  0.044281581212138085  \\
            212.0  0.043379336265383546  \\
            217.0  0.04226045759588182  \\
            221.0  0.0413790454612655  \\
            225.0  0.0405694037976073  \\
            230.0  0.03958026906233466  \\
            235.0  0.03866468496552784  \\
            239.0  0.03794246892427219  \\
            244.0  0.03707461468943429  \\
            249.0  0.036272239711519966  \\
            254.0  0.035488652849307606  \\
            259.0  0.034729631025725294  \\
            264.0  0.03402557290570761  \\
            270.0  0.033202928153609736  \\
            275.0  0.032576046413513096  \\
            280.0  0.03192758835358883  \\
            286.0  0.031196195010762272  \\
            292.0  0.030481814891863458  \\
            298.0  0.029808990996585193  \\
            304.0  0.029154741460950373  \\
            310.0  0.02854732521712668  \\
            316.0  0.027944796843861135  \\
            322.0  0.027363817924220032  \\
            329.0  0.026723882625481893  \\
            335.0  0.026200510940597468  \\
            342.0  0.02560994623267122  \\
            349.0  0.025028190628145403  \\
            356.0  0.024499547413299433  \\
            363.0  0.02396275422026029  \\
            370.0  0.023477466396777183  \\
            378.0  0.022938440736203377  \\
            385.0  0.022490623677752234  \\
            393.0  0.021991349011596707  \\
            401.0  0.02149731163125474  \\
            409.0  0.02103904647285  \\
            417.0  0.02061740511140829  \\
            425.0  0.02019158743891231  \\
            434.0  0.019758484550368955  \\
            443.0  0.019311149833444625  \\
            452.0  0.018907203937968162  \\
            461.0  0.01850842056295859  \\
            470.0  0.01813442479858081  \\
            479.0  0.017787461718663033  \\
            489.0  0.017400276438882815  \\
            499.0  0.01701221866746024  \\
            509.0  0.016671529386888918  \\
            519.0  0.01633854247607876  \\
            529.0  0.01600648778719179  \\
            540.0  0.015656505458159293  \\
            551.0  0.015323256081073532  \\
            562.0  0.015016112229575806  \\
            573.0  0.014728641372322486  \\
            585.0  0.01440867104858563  \\
            596.0  0.014136044316137025  \\
            608.0  0.013853462192580365  \\
            620.0  0.013574483315954235  \\
            633.0  0.01327760018944418  \\
            645.0  0.013023498086316249  \\
            658.0  0.012766123839932475  \\
            672.0  0.012490820719705252  \\
            685.0  0.01224467946776462  \\
            699.0  0.011995085647607423  \\
            713.0  0.011762405566978362  \\
            727.0  0.011539899650033976  \\
            742.0  0.011324157989776713  \\
            757.0  0.011097724684905766  \\
            772.0  0.010883419328114808  \\
            787.0  0.010680878235387608  \\
            803.0  0.010467874036166187  \\
            819.0  0.010266896331727778  \\
            835.0  0.010069878442132179  \\
            852.0  0.009879863176204845  \\
            869.0  0.009695037984883095  \\
            887.0  0.009492219062508628  \\
            905.0  0.009304980457878823  \\
            923.0  0.009125066896220696  \\
            941.0  0.00896276845152392  \\
            960.0  0.008794467278482746  \\
            979.0  0.00862842377003111  \\
            999.0  0.008466412609519188  \\
            1019.0  0.008302277550097447  \\
            1039.0  0.008152279266474653  \\
            1060.0  0.008001297786525993  \\
            1081.0  0.007845661151414773  \\
            1103.0  0.007697879901901075  \\
            1125.0  0.007557728987203262  \\
            1148.0  0.007406543103075775  \\
            1171.0  0.0072773034977650555  \\
            1194.0  0.007147357595331068  \\
            1218.0  0.007022298502673332  \\
            1243.0  0.006888470854894193  \\
            1267.0  0.00676112720653004  \\
            1293.0  0.0066456812762664755  \\
            1319.0  0.006517623385640689  \\
            1345.0  0.006404518312393212  \\
            1372.0  0.00629252958381483  \\
            1400.0  0.006174221870169023  \\
            1428.0  0.0060601926068966395  \\
            1456.0  0.005959138105547123  \\
            1486.0  0.005848112721312221  \\
            1515.0  0.0057455037052125384  \\
            1546.0  0.005644169780562927  \\
            1577.0  0.005536915469032118  \\
            1608.0  0.005439097610396879  \\
            1641.0  0.005340355793981108  \\
            1673.0  0.005246903992645474  \\
            1707.0  0.005149276348563392  \\
            1741.0  0.005053393291398976  \\
            1776.0  0.004963588490570644  \\
            1812.0  0.004878733927706949  \\
            1848.0  0.004795712930328  \\
            1885.0  0.004706715209796322  \\
            1923.0  0.004629589822766001  \\
            1961.0  0.004553776752725794  \\
            2001.0  0.004474993161691257  \\
            2041.0  0.004404151980731283  \\
            2082.0  0.004326939046653273  \\
            2123.0  0.004252406760166737  \\
            2166.0  0.004182032475254191  \\
            2209.0  0.0041085549672931565  \\
            2254.0  0.004038893242507428  \\
            2299.0  0.003968647308215641  \\
            2345.0  0.003902414366131729  \\
            2392.0  0.0038367067908382465  \\
            2440.0  0.003773312751093996  \\
            2489.0  0.0037087951793114186  \\
            2539.0  0.003647278541755331  \\
            2590.0  0.003585349311927574  \\
            2642.0  0.003521905333431601  \\
            2695.0  0.003463992468179225  \\
            2749.0  0.003404081824790598  \\
            2804.0  0.003343510412650768  \\
            2860.0  0.003286785532124414  \\
            2917.0  0.0032342398866358315  \\
            2976.0  0.0031820584326247912  \\
            3035.0  0.003129394853202452  \\
            3096.0  0.003081287079172383  \\
            3158.0  0.003029814307531477  \\
            3221.0  0.0029843521382629397  \\
            3286.0  0.0029392497000285895  \\
            3352.0  0.002891879562496997  \\
            3419.0  0.002845262738927332  \\
            3488.0  0.002799268224719174  \\
            3558.0  0.0027528197077304572  \\
            3629.0  0.0027112755313353156  \\
            3702.0  0.0026682844461594856  \\
            3776.0  0.0026267601188837107  \\
            3851.0  0.0025877642910709818  \\
            3929.0  0.0025471525228183203  \\
            4007.0  0.0025087781502949936  \\
            4088.0  0.002469355171973001  \\
            4170.0  0.0024276582654792662  \\
            4253.0  0.0023918438761106994  \\
            4339.0  0.0023548285198535224  \\
            4426.0  0.002317227597427952  \\
            4514.0  0.002282809574994744  \\
            4605.0  0.0022486509963990115  \\
            4697.0  0.0022117101161895593  \\
            4791.0  0.0021786210781516626  \\
            4887.0  0.002144060401965613  \\
            4985.0  0.0021116402306791356  \\
            5085.0  0.0020782817364018874  \\
            5187.0  0.002047215691609263  \\
            5291.0  0.002016016883063106  \\
            5397.0  0.0019830047460374202  \\
            5505.0  0.0019531882887097157  \\
            5616.0  0.0019236270317449747  \\
            5728.0  0.0018952910583108127  \\
            5843.0  0.0018649834116058399  \\
            5960.0  0.0018367548188658084  \\
            6080.0  0.0018068755863712978  \\
            6201.0  0.001780408212125964  \\
            6326.0  0.0017532193901672398  \\
            6453.0  0.00172616306821307  \\
            6582.0  0.001702272298877827  \\
            6714.0  0.0016770056477047616  \\
            6848.0  0.001651622031604601  \\
            6986.0  0.0016282229195981367  \\
            7126.0  0.0016055922888278634  \\
            7269.0  0.001582225652440884  \\
            7414.0  0.0015584797425195857  \\
            7563.0  0.0015361194088985332  \\
            7714.0  0.0015138571984389766  \\
            7869.0  0.0014924215922069127  \\
            8027.0  0.0014713518094300977  \\
            8188.0  0.0014500224771847004  \\
            8352.0  0.0014281799536161506  \\
            8519.0  0.0014077230370790695  \\
            8690.0  0.0013864196772982874  \\
            8864.0  0.0013691661750615414  \\
            9042.0  0.0013490085054507187  \\
            9223.0  0.0013304140723971794  \\
            9408.0  0.0013114961599047755  \\
            9597.0  0.0012922663600975694  \\
            9789.0  0.00127283920048086  \\
            9985.0  0.00125410098261069  \\
            10185.0  0.0012365075730374588  \\
            10389.0  0.0012201552430959838  \\
            10598.0  0.0012012692945869853  \\
            10810.0  0.0011833038345380568  \\
            11027.0  0.001166893899206693  \\
            11248.0  0.0011502856631951575  \\
            11473.0  0.001134287590262577  \\
            11703.0  0.0011193167731702353  \\
            11938.0  0.0011029257453875239  \\
            12177.0  0.0010874633786942612  \\
            12421.0  0.0010725697150671958  \\
            12670.0  0.001057517658248004  \\
            12924.0  0.0010429479124961251  \\
            13183.0  0.0010277384396588727  \\
            13448.0  0.001014322074294155  \\
            13717.0  0.0009996710867595418  \\
            13992.0  0.0009862688618058166  \\
            14273.0  0.0009721646277681085  \\
            14559.0  0.0009587112445779074  \\
            14850.0  0.0009451606104484509  \\
            15148.0  0.000932136273339862  \\
            15452.0  0.0009186459480976965  \\
            15762.0  0.0009049329193955385  \\
            16077.0  0.0008930354854226416  \\
            16400.0  0.0008804863905567809  \\
            16728.0  0.0008686363786821675  \\
            17064.0  0.0008573842174120472  \\
            17406.0  0.0008447998734643054  \\
            17755.0  0.000832506308482117  \\
            18111.0  0.0008217445374551209  \\
            18474.0  0.0008102632303323169  \\
            18844.0  0.0008004820153943162  \\
            19222.0  0.0007903374727227267  \\
            19607.0  0.0007809404455210321  \\
            20000.0  0.0007699978460503368  \\
        }
        ;
    \addplot[color={T-S-YOB7}, dashed, no marks, forget plot, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            2000.0  0.004460277786805833  \\
            2001.0  0.0044591631353360205  \\
            2041.0  0.004415251054809357  \\
            2082.0  0.004371560998913044  \\
            2123.0  0.004329142766666558  \\
            2166.0  0.004285955713285566  \\
            2209.0  0.004244035885034109  \\
            2254.0  0.004201457255058204  \\
            2299.0  0.0041601349577718785  \\
            2345.0  0.004119129841191158  \\
            2392.0  0.004078461036672222  \\
            2440.0  0.0040381457698533945  \\
            2489.0  0.003998199467748954  \\
            2539.0  0.003958635863668359  \\
            2590.0  0.003919467099491334  \\
            2642.0  0.0038807038249188764  \\
            2695.0  0.0038423552934004524  \\
            2749.0  0.0038044294545089225  \\
            2804.0  0.003766933042597567  \\
            2860.0  0.0037298716616284877  \\
            2917.0  0.0036932498661092932  \\
            2976.0  0.003656456759200669  \\
            3035.0  0.003620741815140935  \\
            3096.0  0.0035848949126220738  \\
            3158.0  0.003549529929494312  \\
            3221.0  0.0035146456284375098  \\
            3286.0  0.0034797105971927002  \\
            3352.0  0.0034452829929969256  \\
            3419.0  0.003411358445499609  \\
            3488.0  0.0033774479684392836  \\
            3558.0  0.003344059017323082  \\
            3629.0  0.003311184811036291  \\
            3702.0  0.0032783755197258817  \\
            3776.0  0.00324609265896225  \\
            3851.0  0.0032143276636819487  \\
            3929.0  0.0031822616927312812  \\
            4007.0  0.0031511366297152657  \\
            4088.0  0.0031197619847080824  \\
            4170.0  0.0030889357697555897  \\
            4253.0  0.003058645987442524  \\
            4339.0  0.0030281827435768593  \\
            4426.0  0.0029982731839541255  \\
            4514.0  0.002968903816142472  \\
            4605.0  0.0029394229999116814  \\
            4697.0  0.002910493443109218  \\
            4791.0  0.002881799886290999  \\
            4887.0  0.002853354527344334  \\
            4985.0  0.002825168296207343  \\
            5085.0  0.0027972509285573684  \\
            5187.0  0.002769611037667657  \\
            5291.0  0.002742256184162591  \\
            5397.0  0.002715192943458186  \\
            5505.0  0.002688426970724786  \\
            5616.0  0.002661726054566116  \\
            5728.0  0.002635575129338189  \\
            5843.0  0.0026095099801094436  \\
            5960.0  0.002583769548357199  \\
            6080.0  0.002558144754316563  \\
            6201.0  0.0025330632819851495  \\
            6326.0  0.002507912104158707  \\
            6453.0  0.002483110650921195  \\
            6582.0  0.0024586571161489545  \\
            6714.0  0.0024343680353937154  \\
            6848.0  0.0024104328061429875  \\
            6986.0  0.002386506462062293  \\
            7126.0  0.00236294708501891  \\
            7269.0  0.0023395890005639126  \\
            7414.0  0.002316597666094271  \\
            7563.0  0.0022936643005680942  \\
            7714.0  0.0022711043443848244  \\
            7869.0  0.0022486255066881725  \\
            8027.0  0.0022263850333107318  \\
            8188.0  0.002204387746839384  \\
            8352.0  0.0021826377508872307  \\
            8519.0  0.002161138479921786  \\
            8690.0  0.002139769619439133  \\
            8864.0  0.002118663728927058  \\
            9042.0  0.002097706162109246  \\
            9223.0  0.0020770205860565377  \\
            9408.0  0.0020564978080664124  \\
            9597.0  0.002036147136659943  \\
            9789.0  0.0020160799058660766  \\
            9985.0  0.001996194573747533  \\
            10185.0  0.0019764980429014425  \\
            10389.0  0.0019569964244691975  \\
            10598.0  0.0019376036670230399  \\
            10810.0  0.001918509960645966  \\
            11027.0  0.0018995390149448947  \\
            11248.0  0.0018807854288061085  \\
            11473.0  0.0018622518248695883  \\
            11703.0  0.001843861527583232  \\
            11938.0  0.0018256230819564073  \\
            12177.0  0.0018076183953015432  \\
            12421.0  0.0017897757704993492  \\
            12670.0  0.0017721015191225157  \\
            12924.0  0.0017546012347410284  \\
            13183.0  0.0017372798371937514  \\
            13448.0  0.0017200776589465056  \\
            13717.0  0.0017031281844923929  \\
            13992.0  0.0016863084144175355  \\
            14273.0  0.0016696262818894957  \\
            14559.0  0.0016531457018824402  \\
            14850.0  0.00163686807522374  \\
            15148.0  0.001620687405115746  \\
            15452.0  0.0016046656482087568  \\
            15762.0  0.001588807362730839  \\
            16077.0  0.0015731654485711003  \\
            16400.0  0.0015575965669266387  \\
            16728.0  0.0015422504136913143  \\
            17064.0  0.0015269910236920797  \\
            17406.0  0.0015119151390659527  \\
            17755.0  0.0014969819609211748  \\
            18111.0  0.0014821961813141023  \\
            18474.0  0.0014675619248232126  \\
            18844.0  0.0014530827847120942  \\
            19222.0  0.0014387244324240158  \\
            19607.0  0.001424529118198807  \\
            20000.0  0.0014104636803361347  \\
        }
        ;
    %\addlegendentry {$q = 4$: reference $T^{-0.500}$}
    \addplot[color={T-S-YOB5}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9552457235225222  \\
            2.0  0.9141743602069634  \\
            3.0  0.8763629305182887  \\
            4.0  0.8415536787462143  \\
            5.0  0.8092197803587142  \\
            6.0  0.7792124233100353  \\
            7.0  0.7513010356126189  \\
            8.0  0.7251228381279635  \\
            9.0  0.7006624661485252  \\
            10.0  0.6777910605963456  \\
            11.0  0.6561555848247703  \\
            12.0  0.6358909135902194  \\
            13.0  0.6167711281203329  \\
            14.0  0.5987550378705098  \\
            15.0  0.581771600229364  \\
            16.0  0.565629939990822  \\
            17.0  0.5503200148377825  \\
            18.0  0.5357200820093153  \\
            19.0  0.5218633462844212  \\
            20.0  0.5086467476980272  \\
            21.0  0.4961121853308328  \\
            22.0  0.4841198932032667  \\
            23.0  0.4726452762174228  \\
            24.0  0.4616567723688467  \\
            25.0  0.4511702349199252  \\
            26.0  0.4411425636135542  \\
            27.0  0.4315780321056099  \\
            28.0  0.4223354420691942  \\
            29.0  0.4134457035262312  \\
            30.0  0.4049168296469688  \\
            31.0  0.39673439476915506  \\
            32.0  0.3888868604139748  \\
            33.0  0.38128093353059145  \\
            34.0  0.3738607751340691  \\
            35.0  0.3669028803736716  \\
            36.0  0.36008194875844185  \\
            37.0  0.3535361844708895  \\
            38.0  0.34716863333603704  \\
            39.0  0.3410534194323455  \\
            40.0  0.33515495955840324  \\
            41.0  0.3294025146033554  \\
            42.0  0.32383256567794194  \\
            43.0  0.31843256038268525  \\
            44.0  0.3131943935023517  \\
            45.0  0.30813176575856127  \\
            46.0  0.3032293613800492  \\
            47.0  0.29843926229181184  \\
            48.0  0.29385080489166837  \\
            49.0  0.2893591958458385  \\
            50.0  0.2850257064206678  \\
            51.0  0.2807506874512412  \\
            52.0  0.2765895089835035  \\
            53.0  0.27260847741239924  \\
            54.0  0.26870172293581573  \\
            55.0  0.2649462743382319  \\
            56.0  0.26125245003416514  \\
            57.0  0.25765832087828955  \\
            58.0  0.2541341256431809  \\
            60.0  0.24743099061326715  \\
            61.0  0.24420997722744145  \\
            62.0  0.24103398904598353  \\
            63.0  0.23791157010981273  \\
            65.0  0.23191670757444074  \\
            66.0  0.22899457069246526  \\
            67.0  0.2261831554577921  \\
            69.0  0.22071746483531934  \\
            70.0  0.21810189148472267  \\
            71.0  0.21556351499515503  \\
            73.0  0.21060622522062908  \\
            74.0  0.20818992126445982  \\
            76.0  0.20354536683246635  \\
            77.0  0.2012615523848043  \\
            79.0  0.19686599933831256  \\
            80.0  0.19472312821754836  \\
            82.0  0.190599860368652  \\
            84.0  0.18664437550563587  \\
            85.0  0.184763760274749  \\
            87.0  0.18105992689881095  \\
            89.0  0.17748069801670005  \\
            90.0  0.17575514069544207  \\
            92.0  0.1723999097190906  \\
            94.0  0.16919449488966426  \\
            96.0  0.166063530328867  \\
            98.0  0.163024546983471  \\
            100.0  0.16009489447711034  \\
            102.0  0.15725463129953274  \\
            104.0  0.15450743834406286  \\
            106.0  0.1518532343005994  \\
            108.0  0.1493414602716397  \\
            110.0  0.14687516470361922  \\
            113.0  0.1433164582848731  \\
            115.0  0.1410476274257822  \\
            117.0  0.13884764081028467  \\
            119.0  0.13673006068060317  \\
            122.0  0.13358954507464577  \\
            124.0  0.13159785576249636  \\
            127.0  0.12867435311990846  \\
            129.0  0.12679603029423464  \\
            132.0  0.12413616716356744  \\
            135.0  0.12156399334650911  \\
            137.0  0.11987601345834659  \\
            140.0  0.11748132940938069  \\
            143.0  0.11512399714855187  \\
            146.0  0.11290591792863647  \\
            149.0  0.11077407853042029  \\
            152.0  0.1086948020878496  \\
            155.0  0.10669646138862499  \\
            158.0  0.10474809461285939  \\
            161.0  0.10290199453471024  \\
            164.0  0.1011113353423342  \\
            167.0  0.09938267958058979  \\
            171.0  0.09715052240438207  \\
            174.0  0.09556008203511424  \\
            178.0  0.0934971099174655  \\
            181.0  0.09201825405171898  \\
            185.0  0.0900956121620412  \\
            189.0  0.08825014885644526  \\
            192.0  0.0869603403178839  \\
            196.0  0.08522577552531814  \\
            200.0  0.08359272279898657  \\
            204.0  0.0820151781578804  \\
            208.0  0.0805161719344992  \\
            212.0  0.07907226903354674  \\
            217.0  0.07729685103888317  \\
            221.0  0.07591800399598227  \\
            225.0  0.0746181144964895  \\
            230.0  0.0730314233295071  \\
            235.0  0.07153421399798296  \\
            239.0  0.07036439549333531  \\
            244.0  0.06895892196324067  \\
            249.0  0.06763337238784393  \\
            254.0  0.06634781489451937  \\
            259.0  0.06510193945196018  \\
            264.0  0.0639283291061402  \\
            270.0  0.06256469710469494  \\
            275.0  0.06149983927095724  \\
            280.0  0.060418960245634916  \\
            286.0  0.05919113548956105  \\
            292.0  0.05799468863399318  \\
            298.0  0.0568625337317055  \\
            304.0  0.055756318950336545  \\
            310.0  0.05471969898631681  \\
            316.0  0.053697479639351925  \\
            322.0  0.052717274259863556  \\
            329.0  0.05161608518569174  \\
            335.0  0.05071871712464413  \\
            342.0  0.04970335265047554  \\
            349.0  0.04871387889045452  \\
            356.0  0.047794269804429926  \\
            363.0  0.04686863851670549  \\
            370.0  0.046018962386353376  \\
            378.0  0.04507562369265362  \\
            385.0  0.04429128418027576  \\
            393.0  0.043420204095193614  \\
            401.0  0.042556886412815756  \\
            409.0  0.04174178585007597  \\
            417.0  0.040986708434087284  \\
            425.0  0.04023354528543626  \\
            434.0  0.03945065647233298  \\
            443.0  0.0386616732529928  \\
            452.0  0.03793477648224907  \\
            461.0  0.037217496931253945  \\
            470.0  0.036537255728964366  \\
            479.0  0.035896103236633795  \\
            489.0  0.03519129886338889  \\
            499.0  0.03449556010525834  \\
            509.0  0.033864234122021004  \\
            519.0  0.03324978714657944  \\
            529.0  0.03264311672800397  \\
            540.0  0.03200317581831934  \\
            551.0  0.03139067726133251  \\
            562.0  0.030811654504609664  \\
            573.0  0.03026768755553003  \\
            585.0  0.02967602954835071  \\
            596.0  0.029165560061272206  \\
            608.0  0.028633192526819097  \\
            620.0  0.028111228594367942  \\
            633.0  0.027560001920514204  \\
            645.0  0.027078501324217435  \\
            658.0  0.026586981870672065  \\
            672.0  0.026069834204022785  \\
            685.0  0.025607328866506653  \\
            699.0  0.02513141735532116  \\
            713.0  0.024681206550507033  \\
            727.0  0.02425228324900214  \\
            742.0  0.023828732178302676  \\
            757.0  0.02339512887201647  \\
            772.0  0.022978499474433176  \\
            787.0  0.022583040748896874  \\
            803.0  0.022172121371337672  \\
            819.0  0.021781614649307758  \\
            835.0  0.021397685262663384  \\
            852.0  0.02102477376645782  \\
            869.0  0.02065997391786345  \\
            887.0  0.020269155353547348  \\
            905.0  0.019901608306542667  \\
            923.0  0.019551916572671937  \\
            941.0  0.019226530111909324  \\
            960.0  0.01889208686013879  \\
            979.0  0.01856415498115658  \\
            999.0  0.018237521724014705  \\
            1019.0  0.017915439069581016  \\
            1039.0  0.01761630225600426  \\
            1060.0  0.017316476372812868  \\
            1081.0  0.017013432839913085  \\
            1103.0  0.016717524108696306  \\
            1125.0  0.016435475704036848  \\
            1148.0  0.0161387646620949  \\
            1171.0  0.01587291021638735  \\
            1194.0  0.015608027740752284  \\
            1218.0  0.01535137337442241  \\
            1243.0  0.015082300618937228  \\
            1267.0  0.014827878275484225  \\
            1293.0  0.014587102912872504  \\
            1319.0  0.014332114092349165  \\
            1345.0  0.014101048323170232  \\
            1372.0  0.013872458001367443  \\
            1400.0  0.013634791799241607  \\
            1428.0  0.013403898344002813  \\
            1456.0  0.013191644113944438  \\
            1486.0  0.012965340821773287  \\
            1515.0  0.012756167239212782  \\
            1546.0  0.012546343729952449  \\
            1577.0  0.01232969142669736  \\
            1608.0  0.012130220342971551  \\
            1641.0  0.011926890611400717  \\
            1673.0  0.011734414835984083  \\
            1707.0  0.011535584323381252  \\
            1741.0  0.011343453020874318  \\
            1776.0  0.011157064389769458  \\
            1812.0  0.010979729437960174  \\
            1848.0  0.01080736313785659  \\
            1885.0  0.01062762660321012  \\
            1923.0  0.010462506961848823  \\
            1961.0  0.010301216278205537  \\
            2001.0  0.01013629534742908  \\
            2041.0  0.009983359282514655  \\
            2082.0  0.009822335802878737  \\
            2123.0  0.009667277861795878  \\
            2166.0  0.009517317247002324  \\
            2209.0  0.00936486058569385  \\
            2254.0  0.009217613274925204  \\
            2299.0  0.00907002136199162  \\
            2345.0  0.008929766830762841  \\
            2392.0  0.008790662166397508  \\
            2440.0  0.00865560963834311  \\
            2489.0  0.008519465792006341  \\
            2539.0  0.008388635582231962  \\
            2590.0  0.008257912394576277  \\
            2642.0  0.008126387125667734  \\
            2695.0  0.008001570910228335  \\
            2749.0  0.007875652268789952  \\
            2804.0  0.007748770149382688  \\
            2860.0  0.0076296221255995784  \\
            2917.0  0.007515976131427101  \\
            2976.0  0.007402303351103808  \\
            3035.0  0.007289379837906539  \\
            3096.0  0.007183850916857471  \\
            3158.0  0.007074710398864619  \\
            3221.0  0.0069743470638576974  \\
            3286.0  0.006873700822092642  \\
            3352.0  0.006770863356813544  \\
            3419.0  0.006670215692053033  \\
            3488.0  0.0065714393765545455  \\
            3558.0  0.006472760685607192  \\
            3629.0  0.006380949257416664  \\
            3702.0  0.006287176216166318  \\
            3776.0  0.0061964677527585384  \\
            3851.0  0.006109645542712496  \\
            3929.0  0.0060202246347033144  \\
            4007.0  0.005934805395395108  \\
            4088.0  0.005849006105932965  \\
            4170.0  0.005759594943832495  \\
            4253.0  0.005680308132909598  \\
            4339.0  0.00559895749465505  \\
            4426.0  0.005517794383158955  \\
            4514.0  0.005440894091760329  \\
            4605.0  0.005364731112499004  \\
            4697.0  0.005285181194891469  \\
            4791.0  0.005211607880674143  \\
            4887.0  0.005136289290518516  \\
            4985.0  0.005065317863711631  \\
            5085.0  0.004992775656599905  \\
            5187.0  0.004923392182041894  \\
            5291.0  0.0048544915661035935  \\
            5397.0  0.0047824102270355405  \\
            5505.0  0.004716226566222497  \\
            5616.0  0.004650125746763768  \\
            5728.0  0.0045867061602688185  \\
            5843.0  0.004520727463622022  \\
            5960.0  0.004458169664018383  \\
            6080.0  0.004393580714341915  \\
            6201.0  0.00433404814198605  \\
            6326.0  0.004273490116646648  \\
            6453.0  0.004213425519480006  \\
            6582.0  0.0041583920921476  \\
            6714.0  0.004101986106104943  \\
            6848.0  0.00404527820656002  \\
            6986.0  0.003991483082154486  \\
            7126.0  0.00393921468196681  \\
            7269.0  0.003886005464474916  \\
            7414.0  0.0038329382860747864  \\
            7563.0  0.0037812009829354776  \\
            7714.0  0.0037314744471836957  \\
            7869.0  0.003682658761102022  \\
            8027.0  0.0036344100741414935  \\
            8188.0  0.003586579883671249  \\
            8352.0  0.0035384250353344814  \\
            8519.0  0.003492049074508265  \\
            8690.0  0.003443862517439416  \\
            8864.0  0.003402547896189622  \\
            9042.0  0.003356833093891721  \\
            9223.0  0.0033132565734895346  \\
            9408.0  0.0032698391871329394  \\
            9597.0  0.0032264913500267686  \\
            9789.0  0.0031831122305216613  \\
            9985.0  0.0031414424825319596  \\
            10185.0  0.003100917419027993  \\
            10389.0  0.0030621902886071688  \\
            10598.0  0.0030199060330506605  \\
            10810.0  0.00297957807767046  \\
            11027.0  0.0029419720056480104  \\
            11248.0  0.0029041342851232085  \\
            11473.0  0.0028673263994121526  \\
            11703.0  0.002832124569557747  \\
            11938.0  0.0027944743595777225  \\
            12177.0  0.00275889667670194  \\
            12421.0  0.002723894133613055  \\
            12670.0  0.002689131657323867  \\
            12924.0  0.0026549798136814864  \\
            13183.0  0.0026200296773809095  \\
            13448.0  0.00258802409092942  \\
            13717.0  0.0025545889499391508  \\
            13992.0  0.002522731011974158  \\
            14273.0  0.002489991342205547  \\
            14559.0  0.0024585508831644733  \\
            14850.0  0.002426847404000843  \\
            15148.0  0.002396164369253539  \\
            15452.0  0.0023653345853181323  \\
            15762.0  0.0023339837477779585  \\
            16077.0  0.002305198957998006  \\
            16400.0  0.002275825898573008  \\
            16728.0  0.0022476814432489944  \\
            17064.0  0.0022205432953799746  \\
            17406.0  0.0021919574704405277  \\
            17755.0  0.002163526660342594  \\
            18111.0  0.002137584530917936  \\
            18474.0  0.0021105789405715964  \\
            18844.0  0.0020865120997546668  \\
            19222.0  0.002062286141929985  \\
            19607.0  0.002039127792919235  \\
            20000.0  0.0020134831452878507  \\
        }
        ;
    \addlegendentry {$q = 5, \theta = 0.800$}
    \addplot[color={T-S-YOB5}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9551970298787976  \\
            2.0  0.9140976061011987  \\
            3.0  0.8762607329310376  \\
            4.0  0.8414309316309002  \\
            5.0  0.8091159934812535  \\
            6.0  0.7790963160993621  \\
            7.0  0.7511857233947777  \\
            8.0  0.7250136920594011  \\
            9.0  0.7005579380935877  \\
            10.0  0.6776773455483339  \\
            11.0  0.6560401680002903  \\
            12.0  0.6357563095111186  \\
            13.0  0.6166348493266302  \\
            14.0  0.5986145061000023  \\
            15.0  0.5816501293639815  \\
            16.0  0.5655207834170181  \\
            17.0  0.5502215861823675  \\
            18.0  0.5356193661713698  \\
            19.0  0.5217397820090521  \\
            20.0  0.5085097549208866  \\
            21.0  0.49597111680136186  \\
            22.0  0.48397107735873096  \\
            23.0  0.47248963167119257  \\
            24.0  0.4615070337083459  \\
            25.0  0.45102108725285667  \\
            26.0  0.44099662696238134  \\
            27.0  0.4314242085495821  \\
            28.0  0.42218210109775517  \\
            29.0  0.413300267588608  \\
            30.0  0.40478060698852764  \\
            31.0  0.39660314544798164  \\
            32.0  0.3887631851560713  \\
            33.0  0.3811618646421974  \\
            34.0  0.3737426669682407  \\
            35.0  0.3667917227003456  \\
            36.0  0.35996831340474095  \\
            37.0  0.35342315015050013  \\
            38.0  0.347053583787163  \\
            39.0  0.3409413111109892  \\
            40.0  0.3350527121079519  \\
            41.0  0.3292927133564405  \\
            42.0  0.32372442726543016  \\
            43.0  0.3183209145819516  \\
            44.0  0.3130868989733288  \\
            45.0  0.3080197723326244  \\
            46.0  0.3031242401156852  \\
            47.0  0.2983326737431809  \\
            48.0  0.293745877929681  \\
            49.0  0.2892548637412674  \\
            50.0  0.28492460282541987  \\
            51.0  0.28064874593389705  \\
            52.0  0.27649527480872493  \\
            53.0  0.2725078353910783  \\
            54.0  0.26860389483627306  \\
            55.0  0.26485259604390854  \\
            56.0  0.2611573369435095  \\
            57.0  0.2575589116783214  \\
            58.0  0.2540393026535625  \\
            60.0  0.24732564241974334  \\
            61.0  0.24410819401295322  \\
            62.0  0.24093619115394213  \\
            63.0  0.23781165259513237  \\
            65.0  0.231816513586081  \\
            66.0  0.22889711292289722  \\
            67.0  0.22609053953510783  \\
            69.0  0.2206230147630012  \\
            70.0  0.2180062673194409  \\
            71.0  0.2154559668976829  \\
            73.0  0.21049650289402552  \\
            74.0  0.20807900152216646  \\
            76.0  0.20344040453311948  \\
            77.0  0.20117003125335572  \\
            79.0  0.1967847171418348  \\
            80.0  0.19464315431778823  \\
            82.0  0.19051903064397924  \\
            84.0  0.18655280730541654  \\
            85.0  0.18466823881772443  \\
            87.0  0.1809611212653127  \\
            89.0  0.1773832627668906  \\
            90.0  0.17566019330741373  \\
            92.0  0.172310273227408  \\
            94.0  0.16910608411622785  \\
            96.0  0.16597812079528912  \\
            98.0  0.16294190959122054  \\
            100.0  0.16002001242213917  \\
            102.0  0.15717494212701055  \\
            104.0  0.15443163058024167  \\
            106.0  0.15178480590313945  \\
            108.0  0.14927764996097498  \\
            110.0  0.14681635213795122  \\
            113.0  0.14326248443143097  \\
            115.0  0.1409919906052082  \\
            117.0  0.13878860380634714  \\
            119.0  0.13666867863339593  \\
            122.0  0.13353006189404057  \\
            124.0  0.13153712511262647  \\
            127.0  0.12860700536887465  \\
            129.0  0.12672680131510766  \\
            132.0  0.12407006955589378  \\
            135.0  0.12149288824988203  \\
            137.0  0.1198018849586486  \\
            140.0  0.11740821394065938  \\
            143.0  0.11505772484132987  \\
            146.0  0.11283750818368994  \\
            149.0  0.11071203002086401  \\
            152.0  0.10863058969916449  \\
            155.0  0.10662581753526156  \\
            158.0  0.10467298996171093  \\
            161.0  0.10281627628341383  \\
            164.0  0.10102771556989358  \\
            167.0  0.0992956267077816  \\
            171.0  0.09706649563009341  \\
            174.0  0.09547807426673179  \\
            178.0  0.09342184032744204  \\
            181.0  0.091943934167632  \\
            185.0  0.09001823589368049  \\
            189.0  0.08817462990653203  \\
            192.0  0.08688881249433776  \\
            196.0  0.08515833025517952  \\
            200.0  0.08352014685298705  \\
            204.0  0.08194538559175851  \\
            208.0  0.08044830474884693  \\
            212.0  0.07900352078901576  \\
            217.0  0.0772271581823495  \\
            221.0  0.07585950894462037  \\
            225.0  0.07456139414377949  \\
            230.0  0.07297358695154821  \\
            235.0  0.07146858406529083  \\
            239.0  0.07029724176904266  \\
            244.0  0.06889489253693633  \\
            249.0  0.06756661437105702  \\
            254.0  0.06628338616012447  \\
            259.0  0.06503926562235234  \\
            264.0  0.0638668858026112  \\
            270.0  0.06250938977672049  \\
            275.0  0.061443915507482544  \\
            280.0  0.060359080333953936  \\
            286.0  0.059130377527650914  \\
            292.0  0.05793153231489891  \\
            298.0  0.056801809121481396  \\
            304.0  0.0556907902374985  \\
            310.0  0.054654812314935186  \\
            316.0  0.05363106493036929  \\
            322.0  0.052656170581569996  \\
            329.0  0.05154805246901927  \\
            335.0  0.05065269453678842  \\
            342.0  0.04963698347520022  \\
            349.0  0.048651766495812925  \\
            356.0  0.04773431905302177  \\
            363.0  0.04680435095491559  \\
            370.0  0.04595702565679946  \\
            378.0  0.04501460920223261  \\
            385.0  0.04423561783396673  \\
            393.0  0.04337110097834583  \\
            401.0  0.04250565284219742  \\
            409.0  0.04168553333007216  \\
            417.0  0.040933303615505956  \\
            425.0  0.04018144732724351  \\
            434.0  0.03940059949866265  \\
            443.0  0.0386146644460894  \\
            452.0  0.03789272804430625  \\
            461.0  0.03717511068888565  \\
            470.0  0.036493798940792674  \\
            479.0  0.03585080874815866  \\
            489.0  0.035145013346390426  \\
            499.0  0.03445017824493656  \\
            509.0  0.03381878031995959  \\
            519.0  0.03320464183083024  \\
            529.0  0.03259790254370087  \\
            540.0  0.03195907475630875  \\
            551.0  0.03134717409003163  \\
            562.0  0.03076309990232559  \\
            573.0  0.03021823896054122  \\
            585.0  0.029627834053821037  \\
            596.0  0.029118657881790907  \\
            608.0  0.028587445608996457  \\
            620.0  0.02806609891740807  \\
            633.0  0.027516461286826995  \\
            645.0  0.027033155543778917  \\
            658.0  0.02654139040594302  \\
            672.0  0.02602694778975375  \\
            685.0  0.02556711924217033  \\
            699.0  0.025091100095250278  \\
            713.0  0.02463948684486161  \\
            727.0  0.02421207022575433  \\
            742.0  0.023791499950334315  \\
            757.0  0.02335926448263608  \\
            772.0  0.02294023646255365  \\
            787.0  0.022543758412601776  \\
            803.0  0.022133590764180002  \\
            819.0  0.02174410567789089  \\
            835.0  0.021358161680639677  \\
            852.0  0.020988054866961196  \\
            869.0  0.020622945675034723  \\
            887.0  0.020231661734450273  \\
            905.0  0.019862202247566137  \\
            923.0  0.01951432191098456  \\
            941.0  0.019188303031647484  \\
            960.0  0.018853978920983918  \\
            979.0  0.018525743763975765  \\
            999.0  0.018196440560890297  \\
            1019.0  0.017875055265766972  \\
            1039.0  0.017577168907681625  \\
            1060.0  0.01728049426938871  \\
            1081.0  0.016979801847711723  \\
            1103.0  0.016684079897897514  \\
            1125.0  0.016402304988985945  \\
            1148.0  0.016106814636140634  \\
            1171.0  0.015840268905584914  \\
            1194.0  0.015573239816931926  \\
            1218.0  0.01531678545397338  \\
            1243.0  0.015047621898585599  \\
            1267.0  0.014792531699161818  \\
            1293.0  0.014552430776763896  \\
            1319.0  0.014297790787787349  \\
            1345.0  0.014067796522913682  \\
            1372.0  0.013841482323710932  \\
            1400.0  0.01360540916317959  \\
            1428.0  0.013374359555683765  \\
            1456.0  0.013160304469512794  \\
            1486.0  0.012934206204771854  \\
            1515.0  0.012725796066211253  \\
            1546.0  0.012516509865182279  \\
            1577.0  0.012299085385407861  \\
            1608.0  0.012100642917588956  \\
            1641.0  0.0118975986573275  \\
            1673.0  0.011704629994612581  \\
            1707.0  0.011506231161170983  \\
            1741.0  0.011316521615032216  \\
            1776.0  0.011129565023512566  \\
            1812.0  0.010953274206601357  \\
            1848.0  0.010782325714814488  \\
            1885.0  0.010604336479745036  \\
            1923.0  0.010438572985473989  \\
            1961.0  0.010276748655361625  \\
            2001.0  0.010112624678924067  \\
            2041.0  0.009959401587578917  \\
            2082.0  0.009798215368735848  \\
            2123.0  0.00964341752940627  \\
            2166.0  0.009493661170535834  \\
            2209.0  0.00934136698008163  \\
            2254.0  0.00919466492130624  \\
            2299.0  0.009046365178100934  \\
            2345.0  0.008906396684843141  \\
            2392.0  0.008767319595805212  \\
            2440.0  0.008632434022075664  \\
            2489.0  0.008496241681195563  \\
            2539.0  0.00836575688774199  \\
            2590.0  0.008235434538047329  \\
            2642.0  0.008104873619111016  \\
            2695.0  0.007979271054613317  \\
            2749.0  0.007853679197161694  \\
            2804.0  0.007726331983778511  \\
            2860.0  0.00760832651633604  \\
            2917.0  0.007494645774515924  \\
            2976.0  0.007380352063071282  \\
            3035.0  0.0072669588379828745  \\
            3096.0  0.007161775512210258  \\
            3158.0  0.0070534210844130085  \\
            3221.0  0.0069533293849424645  \\
            3286.0  0.006852116555726208  \\
            3352.0  0.006749071015117004  \\
            3419.0  0.006648656619849957  \\
            3488.0  0.00655080227529877  \\
            3558.0  0.006453084634073039  \\
            3629.0  0.006361371057872416  \\
            3702.0  0.006267568400239762  \\
            3776.0  0.006177118095652012  \\
            3851.0  0.006090179277754588  \\
            3929.0  0.006000448034234778  \\
            4007.0  0.005914477523565032  \\
            4088.0  0.005829311909440532  \\
            4170.0  0.005739634620332108  \\
            4253.0  0.005660990249887369  \\
            4339.0  0.005579997279226396  \\
            4426.0  0.005499565600529883  \\
            4514.0  0.005422473977911979  \\
            4605.0  0.00534640708258176  \\
            4697.0  0.005266987723906597  \\
            4791.0  0.005193587538850273  \\
            4887.0  0.005118558224938298  \\
            4985.0  0.005048708555578333  \\
            5085.0  0.00497674429260927  \\
            5187.0  0.004907418218956183  \\
            5291.0  0.004838875118641615  \\
            5397.0  0.004766326850387941  \\
            5505.0  0.004700539435627635  \\
            5616.0  0.00463443357144394  \\
            5728.0  0.004571236037331044  \\
            5843.0  0.004505685451414024  \\
            5960.0  0.004443497106100142  \\
            6080.0  0.004379507375520402  \\
            6201.0  0.004320108466179058  \\
            6326.0  0.004259686787246502  \\
            6453.0  0.0041996771813474785  \\
            6582.0  0.004144676597681511  \\
            6714.0  0.004088735865132698  \\
            6848.0  0.004032022828678523  \\
            6986.0  0.003978130117971966  \\
            7126.0  0.003925753924933853  \\
            7269.0  0.0038723442403695058  \\
            7414.0  0.0038194433801347974  \\
            7563.0  0.003767063939356806  \\
            7714.0  0.0037181590810467457  \\
            7869.0  0.0036697137901057224  \\
            8027.0  0.0036216176262552128  \\
            8188.0  0.0035744444289953115  \\
            8352.0  0.003527200551364218  \\
            8519.0  0.0034812470161277435  \\
            8690.0  0.00343276251831647  \\
            8864.0  0.003391646145308054  \\
            9042.0  0.0033459350287303002  \\
            9223.0  0.0033019514109473825  \\
            9408.0  0.0032585572538964412  \\
            9597.0  0.00321561275094961  \\
            9789.0  0.0031726221382609937  \\
            9985.0  0.0031318386828603217  \\
            10185.0  0.0030914534269310917  \\
            10389.0  0.003052596330496951  \\
            10598.0  0.0030103866176124073  \\
            10810.0  0.002970355158785  \\
            11027.0  0.0029332973082619365  \\
            11248.0  0.0028958711313141804  \\
            11473.0  0.002859398108162773  \\
            11703.0  0.0028244435794318795  \\
            11938.0  0.0027866715634426607  \\
            12177.0  0.0027513419553211694  \\
            12421.0  0.002716191408448445  \\
            12670.0  0.002681628415764655  \\
            12924.0  0.002647397578666901  \\
            13183.0  0.0026124128592677274  \\
            13448.0  0.002580399771972292  \\
            13717.0  0.00254724157509995  \\
            13992.0  0.0025152462016280017  \\
            14273.0  0.0024824197213070133  \\
            14559.0  0.002451001131375241  \\
            14850.0  0.0024191177902025507  \\
            15148.0  0.002388324279889619  \\
            15452.0  0.002357869577659116  \\
            15762.0  0.0023265638476253126  \\
            16077.0  0.002297423950239493  \\
            16400.0  0.0022680506880948734  \\
            16728.0  0.0022398683633966135  \\
            17064.0  0.0022126862066029064  \\
            17406.0  0.0021845569468086287  \\
            17755.0  0.002156189101724196  \\
            18111.0  0.0021303055363077624  \\
            18474.0  0.002103302727367754  \\
            18844.0  0.002079346474562828  \\
            19222.0  0.00205558688792097  \\
            19607.0  0.0020326725112854026  \\
            20000.0  0.0020071048651981453  \\
        }
        ;
    \addplot[color={T-S-YOB5}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9552944171662469  \\
            2.0  0.9142511143127281  \\
            3.0  0.8764651281055399  \\
            4.0  0.8416764258615285  \\
            5.0  0.8093235672361749  \\
            6.0  0.7793285305207084  \\
            7.0  0.75141634783046  \\
            8.0  0.7252319841965259  \\
            9.0  0.7007669942034628  \\
            10.0  0.6779047756443574  \\
            11.0  0.6562710016492503  \\
            12.0  0.6360255176693203  \\
            13.0  0.6169074069140356  \\
            14.0  0.5988955696410172  \\
            15.0  0.5818930710947465  \\
            16.0  0.565739096564626  \\
            17.0  0.5504184434931975  \\
            18.0  0.5358207978472608  \\
            19.0  0.5219869105597903  \\
            20.0  0.5087837404751678  \\
            21.0  0.4962532538603037  \\
            22.0  0.48426870904780245  \\
            23.0  0.47280092076365304  \\
            24.0  0.46180651102934756  \\
            25.0  0.4513193825869937  \\
            26.0  0.44128850026472705  \\
            27.0  0.43173185566163774  \\
            28.0  0.42248878304063325  \\
            29.0  0.41359113946385445  \\
            30.0  0.40505305230540994  \\
            31.0  0.3968656440903285  \\
            32.0  0.3890105356718783  \\
            33.0  0.3814000024189855  \\
            34.0  0.37397888329989754  \\
            35.0  0.36701403804699756  \\
            36.0  0.36019558411214275  \\
            37.0  0.3536492187912789  \\
            38.0  0.34728368288491107  \\
            39.0  0.34116552775370185  \\
            40.0  0.3352572070088546  \\
            41.0  0.3295123158502703  \\
            42.0  0.3239407040904537  \\
            43.0  0.3185442061834189  \\
            44.0  0.31330188803137454  \\
            45.0  0.30824375918449815  \\
            46.0  0.3033344826444132  \\
            47.0  0.2985458508404428  \\
            48.0  0.29395573185365576  \\
            49.0  0.28946352795040964  \\
            50.0  0.2851268100159158  \\
            51.0  0.28085262896858537  \\
            52.0  0.27668374315828204  \\
            53.0  0.27270911943372017  \\
            54.0  0.2687995510353584  \\
            55.0  0.2650399526325553  \\
            56.0  0.26134756312482077  \\
            57.0  0.2577577300782577  \\
            58.0  0.25422894863279927  \\
            60.0  0.24753633880679096  \\
            61.0  0.24431176044192968  \\
            62.0  0.24113178693802492  \\
            63.0  0.2380114876244931  \\
            65.0  0.2320169015628005  \\
            66.0  0.2290920284620333  \\
            67.0  0.2262757713804764  \\
            69.0  0.2208119149076375  \\
            70.0  0.21819751565000445  \\
            71.0  0.21567106309262715  \\
            73.0  0.21071594754723263  \\
            74.0  0.20830084100675317  \\
            76.0  0.20365032913181322  \\
            77.0  0.2013530735162529  \\
            79.0  0.19694728153479032  \\
            80.0  0.1948031021173085  \\
            82.0  0.19068069009332478  \\
            84.0  0.1867359437058552  \\
            85.0  0.18485928173177357  \\
            87.0  0.1811587325323092  \\
            89.0  0.1775781332665095  \\
            90.0  0.1758500880834704  \\
            92.0  0.17248954621077323  \\
            94.0  0.16928290566310067  \\
            96.0  0.1661489398624449  \\
            98.0  0.16310718437572144  \\
            100.0  0.1601697765320815  \\
            102.0  0.15733432047205492  \\
            104.0  0.15458324610788404  \\
            106.0  0.15192166269805937  \\
            108.0  0.1494052705823044  \\
            110.0  0.14693397726928722  \\
            113.0  0.14337043213831524  \\
            115.0  0.1411032642463562  \\
            117.0  0.1389066778142222  \\
            119.0  0.1367914427278104  \\
            122.0  0.13364902825525096  \\
            124.0  0.13165858641236625  \\
            127.0  0.12874170087094228  \\
            129.0  0.12686525927336162  \\
            132.0  0.1242022647712411  \\
            135.0  0.12163509844313619  \\
            137.0  0.11995014195804457  \\
            140.0  0.117554444878102  \\
            143.0  0.11519026945577387  \\
            146.0  0.112974327673583  \\
            149.0  0.11083612703997657  \\
            152.0  0.1087590144765347  \\
            155.0  0.10676710524198842  \\
            158.0  0.10482319926400785  \\
            161.0  0.10298771278600666  \\
            164.0  0.10119495511477482  \\
            167.0  0.09946973245339798  \\
            171.0  0.09723454917867073  \\
            174.0  0.09564208980349669  \\
            178.0  0.09357237950748896  \\
            181.0  0.09209257393580597  \\
            185.0  0.09017298843040192  \\
            189.0  0.08832566780635849  \\
            192.0  0.08703186814143003  \\
            196.0  0.08529322079545676  \\
            200.0  0.08366529874498609  \\
            204.0  0.08208497072400228  \\
            208.0  0.08058403912015147  \\
            212.0  0.07914101727807771  \\
            217.0  0.07736654389541685  \\
            221.0  0.07597649904734416  \\
            225.0  0.07467483484919951  \\
            230.0  0.07308925970746599  \\
            235.0  0.07159984393067509  \\
            239.0  0.07043154921762797  \\
            244.0  0.06902295138954502  \\
            249.0  0.06770013040463085  \\
            254.0  0.06641224362891426  \\
            259.0  0.06516461328156802  \\
            264.0  0.0639897724096692  \\
            270.0  0.06262000443266938  \\
            275.0  0.06155576303443194  \\
            280.0  0.060478840157315895  \\
            286.0  0.05925189345147119  \\
            292.0  0.05805784495308745  \\
            298.0  0.05692325834192961  \\
            304.0  0.05582184766317459  \\
            310.0  0.054784585657698434  \\
            316.0  0.05376389434833456  \\
            322.0  0.052778377938157116  \\
            329.0  0.051684117902364206  \\
            335.0  0.050784739712499846  \\
            342.0  0.04976972182575086  \\
            349.0  0.04877599128509611  \\
            356.0  0.04785422055583808  \\
            363.0  0.046932926078495384  \\
            370.0  0.04608089911590729  \\
            378.0  0.045136638183074625  \\
            385.0  0.04434695052658479  \\
            393.0  0.0434693072120414  \\
            401.0  0.04260811998343409  \\
            409.0  0.04179803837007978  \\
            417.0  0.04104011325266861  \\
            425.0  0.04028564324362901  \\
            434.0  0.03950071344600331  \\
            443.0  0.0387086820598962  \\
            452.0  0.037976824920191894  \\
            461.0  0.03725988317362224  \\
            470.0  0.03658071251713606  \\
            479.0  0.03594139772510893  \\
            489.0  0.035237584380387356  \\
            499.0  0.034540941965580114  \\
            509.0  0.033909687924082416  \\
            519.0  0.03329493246232864  \\
            529.0  0.03268833091230707  \\
            540.0  0.03204727688032993  \\
            551.0  0.031434180432633387  \\
            562.0  0.030860209106893736  \\
            573.0  0.03031713615051884  \\
            585.0  0.029724225042880387  \\
            596.0  0.029212462240753505  \\
            608.0  0.028678939444641737  \\
            620.0  0.028156358271327814  \\
            633.0  0.027603542554201412  \\
            645.0  0.027123847104655954  \\
            658.0  0.02663257333540111  \\
            672.0  0.02611272061829182  \\
            685.0  0.025647538490842975  \\
            699.0  0.025171734615392044  \\
            713.0  0.024722926256152456  \\
            727.0  0.024292496272249952  \\
            742.0  0.023865964406271038  \\
            757.0  0.02343099326139686  \\
            772.0  0.0230167624863127  \\
            787.0  0.02262232308519197  \\
            803.0  0.02221065197849534  \\
            819.0  0.021819123620724627  \\
            835.0  0.02143720884468709  \\
            852.0  0.021061492665954445  \\
            869.0  0.020697002160692177  \\
            887.0  0.020306648972644423  \\
            905.0  0.019941014365519198  \\
            923.0  0.019589511234359314  \\
            941.0  0.019264757192171165  \\
            960.0  0.01893019479929366  \\
            979.0  0.018602566198337393  \\
            999.0  0.018278602887139114  \\
            1019.0  0.01795582287339506  \\
            1039.0  0.017655435604326895  \\
            1060.0  0.017352458476237027  \\
            1081.0  0.017047063832114448  \\
            1103.0  0.0167509683194951  \\
            1125.0  0.01646864641908775  \\
            1148.0  0.016170714688049165  \\
            1171.0  0.015905551527189785  \\
            1194.0  0.015642815664572644  \\
            1218.0  0.01538596129487144  \\
            1243.0  0.015116979339288857  \\
            1267.0  0.014863224851806632  \\
            1293.0  0.014621775048981113  \\
            1319.0  0.01436643739691098  \\
            1345.0  0.014134300123426782  \\
            1372.0  0.013903433679023955  \\
            1400.0  0.013664174435303624  \\
            1428.0  0.013433437132321861  \\
            1456.0  0.013222983758376081  \\
            1486.0  0.01299647543877472  \\
            1515.0  0.012786538412214311  \\
            1546.0  0.01257617759472262  \\
            1577.0  0.012360297467986859  \\
            1608.0  0.012159797768354146  \\
            1641.0  0.011956182565473934  \\
            1673.0  0.011764199677355584  \\
            1707.0  0.011564937485591521  \\
            1741.0  0.01137038442671642  \\
            1776.0  0.011184563756026349  \\
            1812.0  0.011006184669318991  \\
            1848.0  0.010832400560898691  \\
            1885.0  0.010650916726675204  \\
            1923.0  0.010486440938223656  \\
            1961.0  0.010325683901049449  \\
            2001.0  0.010159966015934094  \\
            2041.0  0.010007316977450392  \\
            2082.0  0.009846456237021626  \\
            2123.0  0.009691138194185486  \\
            2166.0  0.009540973323468814  \\
            2209.0  0.00938835419130607  \\
            2254.0  0.009240561628544168  \\
            2299.0  0.009093677545882306  \\
            2345.0  0.00895313697668254  \\
            2392.0  0.008814004736989805  \\
            2440.0  0.008678785254610554  \\
            2489.0  0.008542689902817119  \\
            2539.0  0.008411514276721935  \\
            2590.0  0.008280390251105225  \\
            2642.0  0.008147900632224451  \\
            2695.0  0.008023870765843353  \\
            2749.0  0.007897625340418211  \\
            2804.0  0.007771208314986865  \\
            2860.0  0.007650917734863117  \\
            2917.0  0.0075373064883382775  \\
            2976.0  0.007424254639136334  \\
            3035.0  0.007311800837830203  \\
            3096.0  0.0072059263215046845  \\
            3158.0  0.007095999713316229  \\
            3221.0  0.00699536474277293  \\
            3286.0  0.006895285088459076  \\
            3352.0  0.006792655698510085  \\
            3419.0  0.006691774764256109  \\
            3488.0  0.0065920764778103205  \\
            3558.0  0.006492436737141344  \\
            3629.0  0.006400527456960911  \\
            3702.0  0.006306784032092874  \\
            3776.0  0.006215817409865065  \\
            3851.0  0.006129111807670404  \\
            3929.0  0.006040001235171851  \\
            4007.0  0.005955133267225183  \\
            4088.0  0.005868700302425398  \\
            4170.0  0.005779555267332881  \\
            4253.0  0.005699626015931826  \\
            4339.0  0.0056179177100837046  \\
            4426.0  0.0055360231657880276  \\
            4514.0  0.005459314205608679  \\
            4605.0  0.005383055142416248  \\
            4697.0  0.0053033746658763415  \\
            4791.0  0.005229628222498013  \\
            4887.0  0.005154020356098734  \\
            4985.0  0.005081927171844928  \\
            5085.0  0.00500880702059054  \\
            5187.0  0.004939366145127605  \\
            5291.0  0.004870108013565572  \\
            5397.0  0.00479849360368314  \\
            5505.0  0.00473191369681736  \\
            5616.0  0.004665817922083595  \\
            5728.0  0.004602176283206593  \\
            5843.0  0.004535769475830021  \\
            5960.0  0.004472842221936625  \\
            6080.0  0.004407654053163428  \\
            6201.0  0.004347987817793042  \\
            6326.0  0.004287293446046793  \\
            6453.0  0.004227173857612533  \\
            6582.0  0.004172107586613689  \\
            6714.0  0.004115236347077188  \\
            6848.0  0.004058533584441517  \\
            6986.0  0.004004836046337006  \\
            7126.0  0.003952675438999767  \\
            7269.0  0.0038996666885803264  \\
            7414.0  0.0038464331920147754  \\
            7563.0  0.003795338026514149  \\
            7714.0  0.0037447898133206457  \\
            7869.0  0.003695603732098321  \\
            8027.0  0.0036472025220277743  \\
            8188.0  0.0035987153383471864  \\
            8352.0  0.003549649519304745  \\
            8519.0  0.0035028511328887867  \\
            8690.0  0.0034549625165623626  \\
            8864.0  0.0034134496470711903  \\
            9042.0  0.0033677311590531414  \\
            9223.0  0.0033245617360316867  \\
            9408.0  0.0032811211203694376  \\
            9597.0  0.0032373699491039273  \\
            9789.0  0.003193602322782329  \\
            9985.0  0.0031510462822035975  \\
            10185.0  0.0031103814111248947  \\
            10389.0  0.0030717842467173867  \\
            10598.0  0.0030294254484889136  \\
            10810.0  0.00298880099655592  \\
            11027.0  0.0029506467030340844  \\
            11248.0  0.0029123974389322366  \\
            11473.0  0.002875254690661532  \\
            11703.0  0.0028398055596836145  \\
            11938.0  0.0028022771557127844  \\
            12177.0  0.0027664513980827105  \\
            12421.0  0.0027315968587776646  \\
            12670.0  0.0026966348988830794  \\
            12924.0  0.0026625620486960717  \\
            13183.0  0.0026276464954940915  \\
            13448.0  0.0025956484098865486  \\
            13717.0  0.0025619363247783517  \\
            13992.0  0.0025302158223203144  \\
            14273.0  0.0024975629631040805  \\
            14559.0  0.0024661006349537056  \\
            14850.0  0.0024345770177991353  \\
            15148.0  0.0024040044586174586  \\
            15452.0  0.0023727995929771484  \\
            15762.0  0.0023414036479306043  \\
            16077.0  0.0023129739657565193  \\
            16400.0  0.002283601109051143  \\
            16728.0  0.0022554945231013754  \\
            17064.0  0.0022284003841570427  \\
            17406.0  0.0021993579940724267  \\
            17755.0  0.0021708642189609915  \\
            18111.0  0.0021448635255281096  \\
            18474.0  0.0021178551537754386  \\
            18844.0  0.0020936777249465056  \\
            19222.0  0.002068985395939  \\
            19607.0  0.0020455830745530674  \\
            20000.0  0.002019861425377556  \\
        }
        ;
    \addplot[color={T-S-YOB5}, dashed, no marks, forget plot, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            2000.0  0.010142205942720636  \\
            2001.0  0.010139901733771559  \\
            2041.0  0.01004908481388706  \\
            2082.0  0.009958645548686453  \\
            2123.0  0.00987076033811725  \\
            2166.0  0.009781201759706313  \\
            2209.0  0.009694192580268532  \\
            2254.0  0.009605735963579212  \\
            2299.0  0.009519811411618725  \\
            2345.0  0.009434469665255152  \\
            2392.0  0.009349751548378657  \\
            2440.0  0.00926569406142119  \\
            2489.0  0.009182330587847003  \\
            2539.0  0.009099691097037019  \\
            2590.0  0.00901780234260454  \\
            2642.0  0.008936688055354252  \\
            2695.0  0.008856369130253292  \\
            2749.0  0.00877686380692298  \\
            2804.0  0.00869818784328368  \\
            2860.0  0.008620354682093987  \\
            2917.0  0.00854337561022026  \\
            2976.0  0.00846596652773375  \\
            3035.0  0.008390758039480016  \\
            3096.0  0.00831520382515159  \\
            3158.0  0.008240598016880166  \\
            3221.0  0.00816694002248274  \\
            3286.0  0.008093108272641656  \\
            3352.0  0.008020282967417747  \\
            3419.0  0.007948457046239461  \\
            3488.0  0.007876595990920002  \\
            3558.0  0.007805776009532028  \\
            3629.0  0.0077359850034439265  \\
            3702.0  0.007666268976462617  \\
            3776.0  0.007597609619956579  \\
            3851.0  0.007529991048030619  \\
            3929.0  0.007461670140198921  \\
            4007.0  0.0073952940853532255  \\
            4088.0  0.007328325431210073  \\
            4170.0  0.007262467737292145  \\
            4253.0  0.007197697866533199  \\
            4339.0  0.007132498234770035  \\
            4426.0  0.007068425602579046  \\
            4514.0  0.007005453612116008  \\
            4605.0  0.006942185679821377  \\
            4697.0  0.006880044689008595  \\
            4791.0  0.006818355138081519  \\
            4887.0  0.006757144057783681  \\
            4985.0  0.006696435847517904  \\
            5085.0  0.006636252422390962  \\
            5187.0  0.006576613356998443  \\
            5291.0  0.006517536025372913  \\
            5397.0  0.0064590357366323195  \\
            5505.0  0.006401125865967263  \\
            5616.0  0.006343304502477612  \\
            5728.0  0.0062866230228572195  \\
            5843.0  0.006230076560479018  \\
            5960.0  0.00617418413644393  \\
            6080.0  0.00611849250432479  \\
            6201.0  0.006063932567735892  \\
            6326.0  0.006009171659671761  \\
            6453.0  0.005955123286662072  \\
            6582.0  0.005901785043688136  \\
            6714.0  0.005848757746339215  \\
            6848.0  0.005796455896301922  \\
            6986.0  0.005744126252268078  \\
            7126.0  0.005692552584664143  \\
            7269.0  0.005641373396296862  \\
            7414.0  0.005590952400821319  \\
            7563.0  0.005540613193134904  \\
            7714.0  0.005491048963288356  \\
            7869.0  0.005441618412969385  \\
            8027.0  0.005392667792208699  \\
            8188.0  0.0053442086723432605  \\
            8352.0  0.0052962510826467454  \\
            8519.0  0.005248803613085466  \\
            8690.0  0.005201601411152071  \\
            8864.0  0.005154938006650662  \\
            9042.0  0.005108560699991833  \\
            9223.0  0.005062743962604388  \\
            9408.0  0.0050172467971050395  \\
            9597.0  0.004972090400157027  \\
            9789.0  0.00492752274044312  \\
            9985.0  0.00488331926391813  \\
            10185.0  0.004839495997633477  \\
            10389.0  0.0047960672654965356  \\
            10598.0  0.0047528419275863504  \\
            10810.0  0.004710244716664774  \\
            11027.0  0.004667883192947295  \\
            11248.0  0.004625969207594626  \\
            11473.0  0.004584509535423482  \\
            11703.0  0.004543333347142179  \\
            11938.0  0.004502460267397357  \\
            12177.0  0.004462074624775824  \\
            12421.0  0.004422016404541599  \\
            12670.0  0.004382300389331916  \\
            12924.0  0.004342939801679258  \\
            13183.0  0.004303946396559546  \\
            13448.0  0.0042651863791162  \\
            13717.0  0.004226961273912541  \\
            13992.0  0.004188994480670317  \\
            14273.0  0.004151304352598339  \\
            14559.0  0.004114035963191382  \\
            14850.0  0.004077193353859154  \\
            15148.0  0.004040537170213351  \\
            15452.0  0.004004208197701321  \\
            15762.0  0.00396821740673577  \\
            16077.0  0.003932685670392984  \\
            16400.0  0.0038972879255189143  \\
            16728.0  0.003862365089355476  \\
            17064.0  0.0038276083604764006  \\
            17406.0  0.003793238585558193  \\
            17755.0  0.003759163422476203  \\
            18111.0  0.0037253941408456523  \\
            18474.0  0.0036919407549315677  \\
            18844.0  0.003658812100619583  \\
            19222.0  0.0036259301636406074  \\
            19607.0  0.0035933922596593417  \\
            20000.0  0.003561122967278828  \\
        }
        ;
    %\addlegendentry {$q = 5$: reference $T^{-0.455}$}
    \addplot[color={T-S-YOB4}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9644433591367978  \\
            2.0  0.9314062820230189  \\
            3.0  0.9006316910710487  \\
            4.0  0.8719662912179519  \\
            5.0  0.8450695067531814  \\
            6.0  0.8198504758240833  \\
            7.0  0.7961604346837025  \\
            8.0  0.773756343098359  \\
            9.0  0.7526312296640523  \\
            10.0  0.7326996085701408  \\
            11.0  0.7137178856216013  \\
            12.0  0.6957811935029952  \\
            13.0  0.6787324587747819  \\
            14.0  0.6625431179839728  \\
            15.0  0.6471634392138403  \\
            16.0  0.6324574851074469  \\
            17.0  0.6184172794164698  \\
            18.0  0.6049547682800712  \\
            19.0  0.5920928941331511  \\
            20.0  0.5797565558657505  \\
            21.0  0.5679753574266945  \\
            22.0  0.556646891910674  \\
            23.0  0.5457521002747622  \\
            24.0  0.5352667274187369  \\
            25.0  0.5252015323824222  \\
            26.0  0.5155239616246696  \\
            27.0  0.5062365268023931  \\
            28.0  0.49723345667612195  \\
            29.0  0.48853656580154775  \\
            30.0  0.48015087628114317  \\
            31.0  0.4720649179137157  \\
            32.0  0.4642693568024017  \\
            33.0  0.4566929549895295  \\
            34.0  0.44929229807406545  \\
            35.0  0.44227652635288656  \\
            36.0  0.43539798837257065  \\
            37.0  0.4287610360031951  \\
            38.0  0.4222909177957751  \\
            39.0  0.4160437875574387  \\
            40.0  0.4099917245436682  \\
            41.0  0.4040796262523464  \\
            42.0  0.39833493450202795  \\
            43.0  0.3927472781630954  \\
            44.0  0.387309842013216  \\
            45.0  0.38203277603557023  \\
            46.0  0.3769037599090669  \\
            47.0  0.37188466249962104  \\
            48.0  0.3670451107953961  \\
            49.0  0.36230249820376587  \\
            50.0  0.35770449494977496  \\
            51.0  0.35317213315641516  \\
            52.0  0.3487484934079246  \\
            53.0  0.3444858376511439  \\
            54.0  0.3402998961409869  \\
            55.0  0.3362515753097287  \\
            56.0  0.33226908027677327  \\
            57.0  0.32838241081109043  \\
            58.0  0.32456734216799943  \\
            60.0  0.31725957723417  \\
            61.0  0.3137325478174121  \\
            62.0  0.31025583765241566  \\
            63.0  0.3068358440944993  \\
            65.0  0.30023723449704237  \\
            66.0  0.2970177311869025  \\
            67.0  0.293900514843549  \\
            69.0  0.2878290278394796  \\
            70.0  0.284906075779553  \\
            71.0  0.28205734479810224  \\
            73.0  0.27648952285134926  \\
            74.0  0.273772087268012  \\
            76.0  0.2685215628892268  \\
            77.0  0.2659420038760242  \\
            79.0  0.26095258045011094  \\
            80.0  0.25851642234233485  \\
            82.0  0.2538044977953593  \\
            84.0  0.24926473012032832  \\
            85.0  0.24708790392507402  \\
            87.0  0.24280468921291704  \\
            89.0  0.23865481479845768  \\
            90.0  0.23664424744490814  \\
            92.0  0.23272414445853357  \\
            94.0  0.22895670424161965  \\
            96.0  0.22527688172026727  \\
            98.0  0.22169868852629437  \\
            100.0  0.21823619605362524  \\
            102.0  0.2148716579184233  \\
            104.0  0.2116074846107249  \\
            106.0  0.20844307615448676  \\
            108.0  0.20542082536473025  \\
            110.0  0.20245603781668742  \\
            113.0  0.19816351552533315  \\
            115.0  0.195412776045847  \\
            117.0  0.19273809986497445  \\
            119.0  0.19015090869555643  \\
            122.0  0.186328667707678  \\
            124.0  0.18388772586226315  \\
            127.0  0.18030743733384125  \\
            129.0  0.17799899765154734  \\
            132.0  0.17469921550026637  \\
            135.0  0.17150358908425753  \\
            137.0  0.16941073377542412  \\
            140.0  0.1664143825647331  \\
            143.0  0.16347410289293224  \\
            146.0  0.16068084176191497  \\
            149.0  0.15798630119115425  \\
            152.0  0.15535887537419288  \\
            155.0  0.15282372713398423  \\
            158.0  0.15035187226080748  \\
            161.0  0.14799054643527002  \\
            164.0  0.14569643903780566  \\
            167.0  0.14347478315578957  \\
            171.0  0.14060277285465447  \\
            174.0  0.1385426535317217  \\
            178.0  0.1358700778082581  \\
            181.0  0.1339441345715174  \\
            185.0  0.13144097230502366  \\
            189.0  0.1290306221845961  \\
            192.0  0.1273243851559325  \\
            196.0  0.12505166428674536  \\
            200.0  0.12289256729572165  \\
            204.0  0.12080301200177905  \\
            208.0  0.11880412464760175  \\
            212.0  0.11687307737192568  \\
            217.0  0.11450781275163982  \\
            221.0  0.11267081959269946  \\
            225.0  0.1109227150461746  \\
            230.0  0.10879194387129995  \\
            235.0  0.10676614700150092  \\
            239.0  0.1051852178990369  \\
            244.0  0.10327917896779863  \\
            249.0  0.10146701273619319  \\
            254.0  0.09970902844229045  \\
            259.0  0.09800423721598528  \\
            264.0  0.09638409124227662  \\
            270.0  0.09450094570260177  \\
            275.0  0.09301586324171021  \\
            280.0  0.09152651088834465  \\
            286.0  0.08982264889329039  \\
            292.0  0.08816502318435054  \\
            298.0  0.08658588777299812  \\
            304.0  0.0850461286440467  \\
            310.0  0.0835890743606808  \\
            316.0  0.08215854134410559  \\
            322.0  0.0807820613413474  \\
            329.0  0.0792328018432523  \\
            335.0  0.07796322742044358  \\
            342.0  0.07652660006109188  \\
            349.0  0.07512892316592795  \\
            356.0  0.07381478884752259  \\
            363.0  0.0725055901767265  \\
            370.0  0.07128533097146622  \\
            378.0  0.06993184067397445  \\
            385.0  0.06880027215508558  \\
            393.0  0.06754447894713668  \\
            401.0  0.06630798327457318  \\
            409.0  0.06513234574244224  \\
            417.0  0.06402957982581747  \\
            425.0  0.06293832738916003  \\
            434.0  0.06178908551027385  \\
            443.0  0.06064429435478504  \\
            452.0  0.05957515713168956  \\
            461.0  0.058525866861392495  \\
            470.0  0.05752507254386433  \\
            479.0  0.05657438286656833  \\
            489.0  0.05553577342601373  \\
            499.0  0.054516351296786024  \\
            509.0  0.05357498066217088  \\
            519.0  0.052660137811727806  \\
            529.0  0.05176170918796067  \\
            540.0  0.050811736427389544  \\
            551.0  0.04990015098070964  \\
            562.0  0.04903299381837622  \\
            573.0  0.04821172113270606  \\
            585.0  0.04732604607341766  \\
            596.0  0.04655623165801694  \\
            608.0  0.04575066245215989  \\
            620.0  0.04496392092518811  \\
            633.0  0.0441350613209676  \\
            645.0  0.04340677431643077  \\
            658.0  0.0426580052601606  \\
            672.0  0.041872839091257504  \\
            685.0  0.0411700613361125  \\
            699.0  0.04044461920101188  \\
            713.0  0.039754455431264574  \\
            727.0  0.03909439351557882  \\
            742.0  0.038434116370885216  \\
            757.0  0.037769005042575216  \\
            772.0  0.037129000132933625  \\
            787.0  0.03651853496740828  \\
            803.0  0.03588561153500277  \\
            819.0  0.035281521125792546  \\
            835.0  0.034690280387380715  \\
            852.0  0.034107591713083044  \\
            869.0  0.033539565590347924  \\
            887.0  0.03293858968201438  \\
            905.0  0.03236958737715363  \\
            923.0  0.03182623091746274  \\
            941.0  0.031315421504013896  \\
            960.0  0.03079166460581259  \\
            979.0  0.030280167072389244  \\
            999.0  0.029768035549245883  \\
            1019.0  0.02926588513689338  \\
            1039.0  0.028794718985903137  \\
            1060.0  0.02832106724616121  \\
            1081.0  0.027848110488946753  \\
            1103.0  0.02738210076896442  \\
            1125.0  0.026936471108090783  \\
            1148.0  0.02647272279642825  \\
            1171.0  0.026049089769252323  \\
            1194.0  0.02563057494485739  \\
            1218.0  0.025220854405078336  \\
            1243.0  0.02479612214204564  \\
            1267.0  0.024396576159708767  \\
            1293.0  0.024008461383636905  \\
            1319.0  0.023607387383859278  \\
            1345.0  0.023238036996438307  \\
            1372.0  0.02287137654156962  \\
            1400.0  0.022494048667824725  \\
            1428.0  0.02212811173726038  \\
            1456.0  0.021787438665292327  \\
            1486.0  0.02142712377712157  \\
            1515.0  0.02109333822773802  \\
            1546.0  0.020756091284911956  \\
            1577.0  0.020413835250463558  \\
            1608.0  0.020095018907958593  \\
            1641.0  0.019769401261258018  \\
            1673.0  0.01946208913673556  \\
            1707.0  0.019145239383065768  \\
            1741.0  0.018839249825417854  \\
            1776.0  0.018540625339045887  \\
            1812.0  0.018253490033987217  \\
            1848.0  0.01797492806611049  \\
            1885.0  0.01768814097216043  \\
            1923.0  0.017419568363793284  \\
            1961.0  0.017158079630666758  \\
            2001.0  0.01689119691383104  \\
            2041.0  0.016641175197655664  \\
            2082.0  0.0163821280557905  \\
            2123.0  0.01613255497565558  \\
            2166.0  0.015888427291679594  \\
            2209.0  0.01564348606963657  \\
            2254.0  0.01540429708257845  \\
            2299.0  0.015166799411034545  \\
            2345.0  0.014939064801496925  \\
            2392.0  0.014713518965087904  \\
            2440.0  0.014493762135643474  \\
            2489.0  0.014273511620801599  \\
            2539.0  0.014060604853825353  \\
            2590.0  0.0138486556632089  \\
            2642.0  0.013636605742925037  \\
            2695.0  0.013433612379656821  \\
            2749.0  0.01323006929159118  \\
            2804.0  0.013026231702077846  \\
            2860.0  0.012832708788508954  \\
            2917.0  0.012646795108937084  \\
            2976.0  0.012460912770506826  \\
            3035.0  0.012277565843198062  \\
            3096.0  0.012103433933097464  \\
            3158.0  0.011925704368132275  \\
            3221.0  0.011759659067721773  \\
            3286.0  0.01159339599553708  \\
            3352.0  0.011425281009205064  \\
            3419.0  0.011260712236976667  \\
            3488.0  0.011098753312951674  \\
            3558.0  0.010937761474193383  \\
            3629.0  0.010786081373384365  \\
            3702.0  0.010632263180864604  \\
            3776.0  0.010483071136526918  \\
            3851.0  0.010339492402437207  \\
            3929.0  0.010192552312181921  \\
            4007.0  0.010051828243336428  \\
            4088.0  0.009910582331540243  \\
            4170.0  0.00976557895379925  \\
            4253.0  0.00963398420105101  \\
            4339.0  0.009499817685608073  \\
            4426.0  0.009366668552825625  \\
            4514.0  0.00923954994264439  \\
            4605.0  0.009113424281534858  \\
            4697.0  0.008983816482640126  \\
            4791.0  0.008862082249696826  \\
            4887.0  0.008738557532205104  \\
            4985.0  0.008620922619363449  \\
            5085.0  0.008501724693411214  \\
            5187.0  0.008386902429778128  \\
            5291.0  0.00827313472864681  \\
            5397.0  0.008155773190322525  \\
            5505.0  0.00804626585992382  \\
            5616.0  0.007937026843849136  \\
            5728.0  0.007831867341070166  \\
            5843.0  0.007723689687772844  \\
            5960.0  0.007620270084776436  \\
            6080.0  0.007514515730291473  \\
            6201.0  0.007415756345288227  \\
            6326.0  0.007315759731986558  \\
            6453.0  0.0072168132848171645  \\
            6582.0  0.007124665977950256  \\
            6714.0  0.007031061495368748  \\
            6848.0  0.006937489746699237  \\
            6986.0  0.0068476985261524724  \\
            7126.0  0.006760290523225499  \\
            7269.0  0.006671976648166891  \\
            7414.0  0.006584258151400137  \\
            7563.0  0.0064983346444957785  \\
            7714.0  0.006415426454149533  \\
            7869.0  0.006333829571865438  \\
            8027.0  0.006253238110799452  \\
            8188.0  0.006173506548906592  \\
            8352.0  0.0060936277666897845  \\
            8519.0  0.00601629068097886  \\
            8690.0  0.00593684913991558  \\
            8864.0  0.005866463631158241  \\
            9042.0  0.005790663023597075  \\
            9223.0  0.005717875585443913  \\
            9408.0  0.005645511100762873  \\
            9597.0  0.005573441830666784  \\
            9789.0  0.0055016380323584515  \\
            9985.0  0.005432237229127086  \\
            10185.0  0.0053645092202790744  \\
            10389.0  0.005299277847098609  \\
            10598.0  0.0052296340959057715  \\
            10810.0  0.005162824937180524  \\
            11027.0  0.005099660376982046  \\
            11248.0  0.005036430677735085  \\
            11473.0  0.004974739563287754  \\
            11703.0  0.00491527423613205  \\
            11938.0  0.004852806607432035  \\
            12177.0  0.004793263626293116  \\
            12421.0  0.004734622106084699  \\
            12670.0  0.004676463053042623  \\
            12924.0  0.004619273441218085  \\
            13183.0  0.004561223403828304  \\
            13448.0  0.00450712262579733  \\
            13717.0  0.004451408544592732  \\
            13992.0  0.004397838997999444  \\
            14273.0  0.004343283202496533  \\
            14559.0  0.004290605911876694  \\
            14850.0  0.004237754206745751  \\
            15148.0  0.004186343410827912  \\
            15452.0  0.004134887880436781  \\
            15762.0  0.004082917334180019  \\
            16077.0  0.0040344385016932716  \\
            16400.0  0.00398529714198321  \\
            16728.0  0.003937940303633027  \\
            17064.0  0.0038919769142636367  \\
            17406.0  0.0038443027863648603  \\
            17755.0  0.003796952141913129  \\
            18111.0  0.003752953291916285  \\
            18474.0  0.003707714516090857  \\
            18844.0  0.0036664440281475386  \\
            19222.0  0.003625065251716372  \\
            19607.0  0.003585208946125834  \\
            20000.0  0.0035422371136421054  \\
        }
        ;
    \addlegendentry {$q = 6, \theta = 0.833$}
    \addplot[color={T-S-YOB4}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9644110318990001  \\
            2.0  0.9313548985150608  \\
            3.0  0.9005627526179233  \\
            4.0  0.8718828849295096  \\
            5.0  0.8449984153603917  \\
            6.0  0.8197705752797645  \\
            7.0  0.7960805724228044  \\
            8.0  0.7736802720074204  \\
            9.0  0.7525579889164731  \\
            10.0  0.7326195170812759  \\
            11.0  0.7136360984762247  \\
            12.0  0.6956854640408229  \\
            13.0  0.6786350477631614  \\
            14.0  0.6624423027301507  \\
            15.0  0.6470755990808522  \\
            16.0  0.632378050578146  \\
            17.0  0.6183453301412453  \\
            18.0  0.6048811192705025  \\
            19.0  0.5920023718379274  \\
            20.0  0.5796559440590073  \\
            21.0  0.5678715201890544  \\
            22.0  0.5565370690891238  \\
            23.0  0.5456369525336809  \\
            24.0  0.5351554317392732  \\
            25.0  0.525090395115519  \\
            26.0  0.5154148236709623  \\
            27.0  0.5061211244578693  \\
            28.0  0.49711799787187694  \\
            29.0  0.48842663696762284  \\
            30.0  0.48004756486511796  \\
            31.0  0.4719650317228632  \\
            32.0  0.46417495284093757  \\
            33.0  0.45660177221064313  \\
            34.0  0.44920161436585937  \\
            35.0  0.44219085073838377  \\
            36.0  0.43531010175355833  \\
            37.0  0.4286734398720846  \\
            38.0  0.4222016559126807  \\
            39.0  0.41595664905591934  \\
            40.0  0.40991217080148007  \\
            41.0  0.40399394376415365  \\
            42.0  0.39825028550700536  \\
            43.0  0.3926597423238414  \\
            44.0  0.38722542676789024  \\
            45.0  0.3819446314595231  \\
            46.0  0.37682077842257355  \\
            47.0  0.3718004155911667  \\
            48.0  0.3669619303728597  \\
            49.0  0.3622196281575157  \\
            50.0  0.3576240367386097  \\
            51.0  0.35309089087309936  \\
            52.0  0.34867318869273495  \\
            53.0  0.34440534703425396  \\
            54.0  0.3402215178244159  \\
            55.0  0.3361763569148138  \\
            56.0  0.3321924948073167  \\
            57.0  0.3283022765532192  \\
            58.0  0.3244907447443623  \\
            60.0  0.31717426996662523  \\
            61.0  0.3136500289367322  \\
            62.0  0.3101764311679314  \\
            63.0  0.30675459380352105  \\
            65.0  0.3001555284255686  \\
            66.0  0.29693809849286373  \\
            67.0  0.2938246172399213  \\
            69.0  0.2877513089602207  \\
            70.0  0.28482726471527564  \\
            71.0  0.2819685999474692  \\
            73.0  0.2763987564491784  \\
            74.0  0.27368016651824606  \\
            76.0  0.2684343335635974  \\
            77.0  0.2658658409620669  \\
            79.0  0.260884674785863  \\
            80.0  0.2584495551891129  \\
            82.0  0.2537367519808151  \\
            84.0  0.2491877888005847  \\
            85.0  0.2470075459812244  \\
            87.0  0.24272132975249064  \\
            89.0  0.23857239415470965  \\
            90.0  0.23656382182733032  \\
            92.0  0.23264807772731225  \\
            94.0  0.22888149564364996  \\
            96.0  0.22520401718749133  \\
            98.0  0.2216279850132463  \\
            100.0  0.21817193869479165  \\
            102.0  0.21480312217113065  \\
            104.0  0.21154214273386984  \\
            106.0  0.20838398975252556  \\
            108.0  0.2053655727209949  \\
            110.0  0.20240499240056717  \\
            113.0  0.1981165353688715  \\
            115.0  0.1953642420310823  \\
            117.0  0.19268641035550238  \\
            119.0  0.19009705938367283  \\
            122.0  0.18627634764486908  \\
            124.0  0.18383409284535787  \\
            127.0  0.18024779002223443  \\
            129.0  0.17793762767263152  \\
            132.0  0.17464046429848268  \\
            135.0  0.17144023802607852  \\
            137.0  0.16934456073048798  \\
            140.0  0.1663489892334363  \\
            143.0  0.16341473485634836  \\
            146.0  0.16061931214891217  \\
            149.0  0.1579303987915728  \\
            152.0  0.15530086054409042  \\
            155.0  0.15275967903322307  \\
            158.0  0.1502836042663826  \\
            161.0  0.14791245540730938  \\
            164.0  0.145620183229082  \\
            167.0  0.14339516360428975  \\
            171.0  0.14052573181712688  \\
            174.0  0.13846728855204934  \\
            178.0  0.13580079685273005  \\
            181.0  0.13387557510926026  \\
            185.0  0.13136938101485457  \\
            189.0  0.12896061696165123  \\
            192.0  0.1272580785200696  \\
            196.0  0.12498896237852115  \\
            200.0  0.12282488939105511  \\
            204.0  0.1207378413127287  \\
            208.0  0.11874053049054795  \\
            212.0  0.11680843223107289  \\
            217.0  0.11444212171615406  \\
            221.0  0.11261578947117357  \\
            225.0  0.11086925963413934  \\
            230.0  0.10873723920105365  \\
            235.0  0.10670379630541277  \\
            239.0  0.10512127098142242  \\
            244.0  0.10321809119101007  \\
            249.0  0.10140318420128325  \\
            254.0  0.09964728196429062  \\
            259.0  0.09794403883009493  \\
            264.0  0.09632490358468755  \\
            270.0  0.09444773939927939  \\
            275.0  0.09296183772109459  \\
            280.0  0.09146842032629907  \\
            286.0  0.08976349162268799  \\
            292.0  0.08810326068568551  \\
            298.0  0.08652639518022918  \\
            304.0  0.08498162204015348  \\
            310.0  0.08352506121119721  \\
            316.0  0.08209280970207213  \\
            322.0  0.08072155575864107  \\
            329.0  0.07916502556922339  \\
            335.0  0.07789736606763449  \\
            342.0  0.07646022028923924  \\
            349.0  0.07506683300159243  \\
            356.0  0.07375474931835482  \\
            363.0  0.07244103136039179  \\
            370.0  0.07122303638893271  \\
            378.0  0.06987025629762825  \\
            385.0  0.06874419020994751  \\
            393.0  0.06749503934080155  \\
            401.0  0.066256011933956  \\
            409.0  0.06507503724622032  \\
            417.0  0.06397506017657086  \\
            425.0  0.06288507969325807  \\
            434.0  0.06173775486906089  \\
            443.0  0.06059605905917315  \\
            452.0  0.05953213211344426  \\
            461.0  0.05848239828954261  \\
            470.0  0.05748042740627948  \\
            479.0  0.05652761418077298  \\
            489.0  0.05548781976940758  \\
            499.0  0.05446937955385078  \\
            509.0  0.05352776091233745  \\
            519.0  0.05261312864943722  \\
            529.0  0.05171454334725146  \\
            540.0  0.050765712211538354  \\
            551.0  0.04985482270714953  \\
            562.0  0.04898211320798636  \\
            573.0  0.04815985662609981  \\
            585.0  0.047275418747416406  \\
            596.0  0.04650695634678531  \\
            608.0  0.0457025399116005  \\
            620.0  0.044916410860715864  \\
            633.0  0.044089230770463984  \\
            645.0  0.04335886831944387  \\
            658.0  0.04260967619124244  \\
            672.0  0.0418272301448946  \\
            685.0  0.04112724553452708  \\
            699.0  0.04040157082059726  \\
            713.0  0.03970976385351124  \\
            727.0  0.03905127541417034  \\
            742.0  0.038394074287961856  \\
            757.0  0.03773054910124148  \\
            772.0  0.037087786837583424  \\
            787.0  0.03647616184073565  \\
            803.0  0.03584393977164788  \\
            819.0  0.03524106579618098  \\
            835.0  0.03464755094526774  \\
            852.0  0.03406798178254122  \\
            869.0  0.033499533598594186  \\
            887.0  0.03289790894142982  \\
            905.0  0.03232667790436407  \\
            923.0  0.03178529183994986  \\
            941.0  0.03127367258223475  \\
            960.0  0.030750053669726083  \\
            979.0  0.03023816034453021  \\
            999.0  0.029722927184479272  \\
            1019.0  0.029221537913129616  \\
            1039.0  0.028751757322749077  \\
            1060.0  0.0282816879450818  \\
            1081.0  0.027811325206323366  \\
            1103.0  0.027345484541110618  \\
            1125.0  0.02690005040209893  \\
            1148.0  0.02643766380296229  \\
            1171.0  0.026013104900523214  \\
            1194.0  0.02559196600471868  \\
            1218.0  0.025182332651559183  \\
            1243.0  0.024757458727241215  \\
            1267.0  0.024357127563724004  \\
            1293.0  0.023969765074861284  \\
            1319.0  0.023569061726261605  \\
            1345.0  0.023200903933502336  \\
            1372.0  0.02283687263750508  \\
            1400.0  0.0224613412854852  \\
            1428.0  0.02209517543699909  \\
            1456.0  0.021752307329183436  \\
            1486.0  0.02139220724495775  \\
            1515.0  0.021059282971582233  \\
            1546.0  0.02072256079679326  \\
            1577.0  0.0203792528947864  \\
            1608.0  0.020061578184926914  \\
            1641.0  0.01973622970589767  \\
            1673.0  0.01942829580028207  \\
            1707.0  0.019111860931318163  \\
            1741.0  0.018808773496495963  \\
            1776.0  0.018509484530275393  \\
            1812.0  0.018223495807628554  \\
            1848.0  0.017946590101386644  \\
            1885.0  0.017661835406016548  \\
            1923.0  0.01739235345128662  \\
            1961.0  0.017130278602063054  \\
            2001.0  0.01686439009522533  \\
            2041.0  0.01661397435175954  \\
            2082.0  0.01635463710237541  \\
            2123.0  0.01610534239566948  \\
            2166.0  0.01586147945614916  \\
            2209.0  0.015616701048506876  \\
            2254.0  0.015378131591327057  \\
            2299.0  0.015139721203730683  \\
            2345.0  0.01491230270642007  \\
            2392.0  0.014686721060266151  \\
            2440.0  0.014467147357876136  \\
            2489.0  0.014246792476599658  \\
            2539.0  0.014034276443805373  \\
            2590.0  0.0138227852542983  \\
            2642.0  0.013611857512170205  \\
            2695.0  0.013407916534807851  \\
            2749.0  0.013204757534858566  \\
            2804.0  0.013000311604105315  \\
            2860.0  0.01280813125391097  \\
            2917.0  0.012622098102436271  \\
            2976.0  0.012435373916837864  \\
            3035.0  0.012251434201040978  \\
            3096.0  0.012077703228006017  \\
            3158.0  0.011900852122160174  \\
            3221.0  0.011735113566320003  \\
            3286.0  0.011568096586861972  \\
            3352.0  0.011399698304641917  \\
            3419.0  0.011235419553016483  \\
            3488.0  0.011074573302428841  \\
            3558.0  0.01091472853581703  \\
            3629.0  0.01076311340324296  \\
            3702.0  0.010609171367960038  \\
            3776.0  0.010460247454308647  \\
            3851.0  0.010316531621170588  \\
            3929.0  0.010169133854627484  \\
            4007.0  0.010027691108505793  \\
            4088.0  0.009887221166327186  \\
            4170.0  0.009741828288342648  \\
            4253.0  0.009610986791566455  \\
            4339.0  0.009477254253389278  \\
            4426.0  0.00934500287863806  \\
            4514.0  0.009217625794580847  \\
            4605.0  0.009091601534249621  \\
            4697.0  0.008962123253492169  \\
            4791.0  0.008840590912537114  \\
            4887.0  0.008717416824093846  \\
            4985.0  0.008601167977711495  \\
            5085.0  0.00848264277324371  \\
            5187.0  0.008367843958722358  \\
            5291.0  0.008254503409821921  \\
            5397.0  0.0081365177149675  \\
            5505.0  0.008027524300027395  \\
            5616.0  0.007918270615639504  \\
            5728.0  0.00781338675312882  \\
            5843.0  0.0077057196250060805  \\
            5960.0  0.007602734307320666  \\
            6080.0  0.007497671029003507  \\
            6201.0  0.007399050374347611  \\
            6326.0  0.007299199718829431  \\
            6453.0  0.0072002554672777955  \\
            6582.0  0.007108110714371584  \\
            6714.0  0.007015086746856572  \\
            6848.0  0.006921484584759897  \\
            6986.0  0.006831534521550031  \\
            7126.0  0.006743983029129972  \\
            7269.0  0.006655406990843175  \\
            7414.0  0.0065678872285722485  \\
            7563.0  0.006481094984858957  \\
            7714.0  0.006399206176483128  \\
            7869.0  0.006318070347639037  \\
            8027.0  0.006237633115134311  \\
            8188.0  0.006158705705249476  \\
            8352.0  0.0060799556095774265  \\
            8519.0  0.006003164965472342  \\
            8690.0  0.005923344851764972  \\
            8864.0  0.005853207819533191  \\
            9042.0  0.005777359558743779  \\
            9223.0  0.00570406415338708  \\
            9408.0  0.005631722136394453  \\
            9597.0  0.00556015014035312  \\
            9789.0  0.005488823356656184  \\
            9985.0  0.005420530777412338  \\
            10185.0  0.005352984062265242  \\
            10389.0  0.005287521494701382  \\
            10598.0  0.0052179535644286046  \\
            10810.0  0.005151465699019008  \\
            11027.0  0.005088976233270543  \\
            11248.0  0.0050262446390892355  \\
            11473.0  0.004964937956906893  \\
            11703.0  0.004905783105194486  \\
            11938.0  0.0048431403941867875  \\
            12177.0  0.0047838645903714614  \\
            12421.0  0.004725024169385567  \\
            12670.0  0.004667114788174256  \\
            12924.0  0.004609837826527218  \\
            13183.0  0.004551734460530036  \\
            13448.0  0.004497609726039796  \\
            13717.0  0.004442244310242181  \\
            13992.0  0.004388492141411624  \\
            14273.0  0.004333792963605011  \\
            14559.0  0.0042811131718639315  \\
            14850.0  0.004228042354632602  \\
            15148.0  0.004176471224706743  \\
            15452.0  0.004125511766701831  \\
            15762.0  0.00407359404808672  \\
            16077.0  0.004024625936563535  \\
            16400.0  0.003975481243492289  \\
            16728.0  0.003928069832193686  \\
            17064.0  0.0038820195723781926  \\
            17406.0  0.0038349364105942883  \\
            17755.0  0.0037876708932510533  \\
            18111.0  0.0037437391105499427  \\
            18474.0  0.0036985084998018667  \\
            18844.0  0.0036573657644633603  \\
            19222.0  0.0036165874748120756  \\
            19607.0  0.0035770320124116468  \\
            20000.0  0.0035341482940717713  \\
        }
        ;
    \addplot[color={T-S-YOB4}, no marks, dotted, forget plot, line width={0.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.9644756863745955  \\
            2.0  0.931457665530977  \\
            3.0  0.9007006295241741  \\
            4.0  0.8720496975063942  \\
            5.0  0.8451405981459711  \\
            6.0  0.8199303763684022  \\
            7.0  0.7962402969446005  \\
            8.0  0.7738324141892975  \\
            9.0  0.7527044704116315  \\
            10.0  0.7327797000590057  \\
            11.0  0.713799672766978  \\
            12.0  0.6958769229651675  \\
            13.0  0.6788298697864025  \\
            14.0  0.6626439332377949  \\
            15.0  0.6472512793468285  \\
            16.0  0.6325369196367479  \\
            17.0  0.6184892286916944  \\
            18.0  0.60502841728964  \\
            19.0  0.5921834164283749  \\
            20.0  0.5798571676724936  \\
            21.0  0.5680791946643345  \\
            22.0  0.5567567147322241  \\
            23.0  0.5458672480158434  \\
            24.0  0.5353780230982007  \\
            25.0  0.5253126696493253  \\
            26.0  0.515633099578377  \\
            27.0  0.5063519291469168  \\
            28.0  0.49734891548036697  \\
            29.0  0.48864649463547266  \\
            30.0  0.4802541876971684  \\
            31.0  0.4721648041045682  \\
            32.0  0.4643637607638659  \\
            33.0  0.45678413776841587  \\
            34.0  0.44938298178227154  \\
            35.0  0.44236220196738935  \\
            36.0  0.435485874991583  \\
            37.0  0.4288486321343056  \\
            38.0  0.4223801796788695  \\
            39.0  0.4161309260589581  \\
            40.0  0.4100712782858564  \\
            41.0  0.40416530874053913  \\
            42.0  0.39841958349705053  \\
            43.0  0.39283481400234943  \\
            44.0  0.38739425725854176  \\
            45.0  0.38212092061161734  \\
            46.0  0.3769867413955602  \\
            47.0  0.37196890940807537  \\
            48.0  0.3671282912179325  \\
            49.0  0.36238536825001605  \\
            50.0  0.3577849531609402  \\
            51.0  0.35325337543973095  \\
            52.0  0.3488237981231142  \\
            53.0  0.3445663282680338  \\
            54.0  0.34037827445755786  \\
            55.0  0.33632679370464363  \\
            56.0  0.3323456657462298  \\
            57.0  0.32846254506896166  \\
            58.0  0.32464393959163657  \\
            60.0  0.3173448845017147  \\
            61.0  0.313815066698092  \\
            62.0  0.3103352441368999  \\
            63.0  0.3069170943854776  \\
            65.0  0.30031894056851616  \\
            66.0  0.29709736388094127  \\
            67.0  0.2939764124471767  \\
            69.0  0.2879067467187385  \\
            70.0  0.2849848868438304  \\
            71.0  0.2821460896487353  \\
            73.0  0.27658028925352013  \\
            74.0  0.27386400801777794  \\
            76.0  0.2686087922148562  \\
            77.0  0.26601816678998147  \\
            79.0  0.26102048611435885  \\
            80.0  0.2585832894955568  \\
            82.0  0.2538722436099035  \\
            84.0  0.24934167144007194  \\
            85.0  0.24716826186892363  \\
            87.0  0.24288804867334343  \\
            89.0  0.2387372354422057  \\
            90.0  0.23672467306248596  \\
            92.0  0.23280021118975489  \\
            94.0  0.22903191283958935  \\
            96.0  0.22534974625304321  \\
            98.0  0.22176939203934246  \\
            100.0  0.21830045341245882  \\
            102.0  0.21494019366571596  \\
            104.0  0.21167282648757996  \\
            106.0  0.20850216255644796  \\
            108.0  0.2054760780084656  \\
            110.0  0.20250708323280767  \\
            113.0  0.1982104956817948  \\
            115.0  0.1954613100606117  \\
            117.0  0.19278978937444652  \\
            119.0  0.19020475800744002  \\
            122.0  0.18638098777048692  \\
            124.0  0.18394135887916843  \\
            127.0  0.18036708464544807  \\
            129.0  0.17806036763046315  \\
            132.0  0.17475796670205007  \\
            135.0  0.17156694014243654  \\
            137.0  0.16947690682036026  \\
            140.0  0.16647977589602989  \\
            143.0  0.16353347092951612  \\
            146.0  0.16074237137491776  \\
            149.0  0.1580422035907357  \\
            152.0  0.15541689020429533  \\
            155.0  0.1528877752347454  \\
            158.0  0.15042014025523237  \\
            161.0  0.14806863746323065  \\
            164.0  0.14577269484652933  \\
            167.0  0.1435544027072894  \\
            171.0  0.14067981389218207  \\
            174.0  0.13861801851139408  \\
            178.0  0.13593935876378616  \\
            181.0  0.13401269403377455  \\
            185.0  0.13151256359519276  \\
            189.0  0.12910062740754097  \\
            192.0  0.1273906917917954  \\
            196.0  0.12511436619496957  \\
            200.0  0.12296024520038819  \\
            204.0  0.1208681826908294  \\
            208.0  0.11886771880465555  \\
            212.0  0.11693772251277847  \\
            217.0  0.11457350378712558  \\
            221.0  0.11272584971422536  \\
            225.0  0.11097617045820986  \\
            230.0  0.10884664854154626  \\
            235.0  0.10682849769758906  \\
            239.0  0.10524916481665138  \\
            244.0  0.1033402667445872  \\
            249.0  0.10153084127110312  \\
            254.0  0.09977077492029027  \\
            259.0  0.09806443560187562  \\
            264.0  0.09644327889986569  \\
            270.0  0.09455415200592415  \\
            275.0  0.09306988876232583  \\
            280.0  0.09158460145039024  \\
            286.0  0.0898818061638928  \\
            292.0  0.08822678568301558  \\
            298.0  0.08664538036576706  \\
            304.0  0.08511063524793992  \\
            310.0  0.0836530875101644  \\
            316.0  0.08222427298613906  \\
            322.0  0.08084256692405373  \\
            329.0  0.07930057811728122  \\
            335.0  0.07802908877325267  \\
            342.0  0.07659297983294452  \\
            349.0  0.07519101333026347  \\
            356.0  0.07387482837669035  \\
            363.0  0.07257014899306122  \\
            370.0  0.07134762555399973  \\
            378.0  0.06999342505032066  \\
            385.0  0.06885635410022364  \\
            393.0  0.06759391855347181  \\
            401.0  0.06635995461519037  \\
            409.0  0.06518965423866416  \\
            417.0  0.06408409947506409  \\
            425.0  0.06299157508506198  \\
            434.0  0.06184041615148681  \\
            443.0  0.06069252965039693  \\
            452.0  0.059618182149934855  \\
            461.0  0.05856933543324238  \\
            470.0  0.05756971768144918  \\
            479.0  0.056621151552363684  \\
            489.0  0.055583727082619876  \\
            499.0  0.054563323039721265  \\
            509.0  0.053622200412004314  \\
            519.0  0.05270714697401839  \\
            529.0  0.05180887502866988  \\
            540.0  0.05085776064324073  \\
            551.0  0.04994547925426975  \\
            562.0  0.04908387442876608  \\
            573.0  0.04826358563931231  \\
            585.0  0.04737667339941891  \\
            596.0  0.046605506969248575  \\
            608.0  0.045798784992719284  \\
            620.0  0.04501143098966036  \\
            633.0  0.04418089187147122  \\
            645.0  0.043454680313417676  \\
            658.0  0.04270633432907876  \\
            672.0  0.041918448037620404  \\
            685.0  0.04121287713769792  \\
            699.0  0.0404876675814265  \\
            713.0  0.039799147009017904  \\
            727.0  0.0391375116169873  \\
            742.0  0.038474158453808575  \\
            757.0  0.03780746098390895  \\
            772.0  0.037170213428283826  \\
            787.0  0.036560908094080906  \\
            803.0  0.035927283298357655  \\
            819.0  0.035321976455404115  \\
            835.0  0.03473300982949369  \\
            852.0  0.034147201643624864  \\
            869.0  0.03357959758210166  \\
            887.0  0.03297927042259894  \\
            905.0  0.0324124968499432  \\
            923.0  0.031867169994975623  \\
            941.0  0.03135717042579304  \\
            960.0  0.0308332755418991  \\
            979.0  0.030322173800248278  \\
            999.0  0.029813143914012494  \\
            1019.0  0.029310232360657145  \\
            1039.0  0.028837680649057198  \\
            1060.0  0.028360446547240622  \\
            1081.0  0.02788489577157014  \\
            1103.0  0.02741871699681822  \\
            1125.0  0.026972891814082637  \\
            1148.0  0.02650778178989421  \\
            1171.0  0.02608507463798143  \\
            1194.0  0.0256691838849961  \\
            1218.0  0.02525937615859749  \\
            1243.0  0.024834785556850064  \\
            1267.0  0.02443602475569353  \\
            1293.0  0.024047157692412526  \\
            1319.0  0.02364571304145695  \\
            1345.0  0.023275170059374278  \\
            1372.0  0.02290588044563416  \\
            1400.0  0.02252675605016425  \\
            1428.0  0.02216104803752167  \\
            1456.0  0.02182257000140122  \\
            1486.0  0.021462040309285394  \\
            1515.0  0.021127393483893805  \\
            1546.0  0.02078962177303065  \\
            1577.0  0.020448417606140714  \\
            1608.0  0.020128459630990272  \\
            1641.0  0.019802572816618364  \\
            1673.0  0.019495882473189046  \\
            1707.0  0.019178617834813373  \\
            1741.0  0.018869726154339746  \\
            1776.0  0.01857176614781638  \\
            1812.0  0.01828348426034588  \\
            1848.0  0.018003266030834335  \\
            1885.0  0.017714446538304313  \\
            1923.0  0.01744678327629995  \\
            1961.0  0.017185880659270462  \\
            2001.0  0.016918003732436748  \\
            2041.0  0.01666837604355179  \\
            2082.0  0.01640961900920559  \\
            2123.0  0.01615976755564168  \\
            2166.0  0.015915375127210026  \\
            2209.0  0.015670271090766262  \\
            2254.0  0.015430462573829844  \\
            2299.0  0.015193877618338406  \\
            2345.0  0.014965826896573779  \\
            2392.0  0.014740316869909656  \\
            2440.0  0.014520376913410812  \\
            2489.0  0.014300230765003539  \\
            2539.0  0.014086933263845334  \\
            2590.0  0.013874526072119501  \\
            2642.0  0.013661353973679869  \\
            2695.0  0.01345930822450579  \\
            2749.0  0.013255381048323795  \\
            2804.0  0.013052151800050378  \\
            2860.0  0.012857286323106938  \\
            2917.0  0.012671492115437897  \\
            2976.0  0.012486451624175788  \\
            3035.0  0.012303697485355147  \\
            3096.0  0.012129164638188911  \\
            3158.0  0.011950556614104376  \\
            3221.0  0.011784204569123543  \\
            3286.0  0.011618695404212186  \\
            3352.0  0.011450863713768212  \\
            3419.0  0.01128600492093685  \\
            3488.0  0.011122933323474507  \\
            3558.0  0.010960794412569736  \\
            3629.0  0.01080904934352577  \\
            3702.0  0.01065535499376917  \\
            3776.0  0.01050589481874519  \\
            3851.0  0.010362453183703827  \\
            3929.0  0.01021597076973636  \\
            4007.0  0.010075965378167063  \\
            4088.0  0.009933943496753299  \\
            4170.0  0.009789329619255853  \\
            4253.0  0.009656981610535567  \\
            4339.0  0.009522381117826868  \\
            4426.0  0.009388334227013191  \\
            4514.0  0.009261474090707931  \\
            4605.0  0.009135247028820095  \\
            4697.0  0.009005509711788083  \\
            4791.0  0.008883573586856538  \\
            4887.0  0.008759698240316362  \\
            4985.0  0.008640677261015403  \\
            5085.0  0.008520806613578718  \\
            5187.0  0.008405960900833898  \\
            5291.0  0.008291766047471697  \\
            5397.0  0.00817502866567755  \\
            5505.0  0.008065007419820245  \\
            5616.0  0.007955783072058768  \\
            5728.0  0.007850347929011512  \\
            5843.0  0.007741659750539607  \\
            5960.0  0.007637805862232206  \\
            6080.0  0.00753136043157944  \\
            6201.0  0.0074324623162288425  \\
            6326.0  0.007332319745143685  \\
            6453.0  0.0072333711023565336  \\
            6582.0  0.007141221241528928  \\
            6714.0  0.007047036243880924  \\
            6848.0  0.006953494908638577  \\
            6986.0  0.006863862530754914  \\
            7126.0  0.006776598017321026  \\
            7269.0  0.006688546305490608  \\
            7414.0  0.006600629074228026  \\
            7563.0  0.0065155743041326  \\
            7714.0  0.006431646731815939  \\
            7869.0  0.006349588796091839  \\
            8027.0  0.006268843106464592  \\
            8188.0  0.006188307392563708  \\
            8352.0  0.0061072999238021425  \\
            8519.0  0.006029416396485378  \\
            8690.0  0.005950353428066189  \\
            8864.0  0.00587971944278329  \\
            9042.0  0.005803966488450372  \\
            9223.0  0.005731687017500746  \\
            9408.0  0.005659300065131293  \\
            9597.0  0.005586733520980447  \\
            9789.0  0.005514452708060719  \\
            9985.0  0.005443943680841833  \\
            10185.0  0.005376034378292907  \\
            10389.0  0.005311034199495836  \\
            10598.0  0.0052413146273829385  \\
            10810.0  0.0051741841753420404  \\
            11027.0  0.005110344520693549  \\
            11248.0  0.005046616716380934  \\
            11473.0  0.0049845411696686145  \\
            11703.0  0.0049247653670696145  \\
            11938.0  0.004862472820677282  \\
            12177.0  0.004802662662214771  \\
            12421.0  0.0047442200427838315  \\
            12670.0  0.00468581131791099  \\
            12924.0  0.004628709055908952  \\
            13183.0  0.004570712347126572  \\
            13448.0  0.004516635525554865  \\
            13717.0  0.004460572778943283  \\
            13992.0  0.004407185854587264  \\
            14273.0  0.004352773441388055  \\
            14559.0  0.004300098651889457  \\
            14850.0  0.0042474660588589005  \\
            15148.0  0.004196215596949081  \\
            15452.0  0.0041442639941717315  \\
            15762.0  0.0040922406202733175  \\
            16077.0  0.0040442510668230085  \\
            16400.0  0.003995113040474132  \\
            16728.0  0.003947810775072368  \\
            17064.0  0.003901934256149081  \\
            17406.0  0.0038536691621354324  \\
            17755.0  0.0038062333905752046  \\
            18111.0  0.003762167473282627  \\
            18474.0  0.0037169205323798475  \\
            18844.0  0.003675522291831717  \\
            19222.0  0.0036335430286206683  \\
            19607.0  0.003593385879840021  \\
            20000.0  0.0035503259332124396  \\
        }
        ;
    \addplot[color={T-S-YOB4}, dashed, no marks, forget plot, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            2000.0  0.016900002566194325  \\
            2001.0  0.01689638242991726  \\
            2041.0  0.01675366266519439  \\
            2082.0  0.016611463125793653  \\
            2123.0  0.01647320866995787  \\
            2166.0  0.016332249410596775  \\
            2209.0  0.016195232090881636  \\
            2254.0  0.016055863365839515  \\
            2299.0  0.015920413829510285  \\
            2345.0  0.015785813846734567  \\
            2392.0  0.01565212861390985  \\
            2440.0  0.01551941742761025  \\
            2489.0  0.01538773399591584  \\
            2539.0  0.015257126744825126  \\
            2590.0  0.015127639118249181  \\
            2642.0  0.014999309870350318  \\
            2695.0  0.01487217334922668  \\
            2749.0  0.014746259771156974  \\
            2804.0  0.014621595484808795  \\
            2860.0  0.014498203224980355  \\
            2917.0  0.014376102355591095  \\
            2976.0  0.014253256008741413  \\
            3035.0  0.014133840465775422  \\
            3096.0  0.014013814378357576  \\
            3158.0  0.013895233771926968  \\
            3221.0  0.013778099451654594  \\
            3286.0  0.013660628218838311  \\
            3352.0  0.013544698301033052  \\
            3419.0  0.013430300360293872  \\
            3488.0  0.013315787329910603  \\
            3558.0  0.013202874864243899  \\
            3629.0  0.013091545672351481  \\
            3702.0  0.012980278770222318  \\
            3776.0  0.012870641791417363  \\
            3851.0  0.012762611415597824  \\
            3929.0  0.012653402639190865  \\
            4007.0  0.012547247914855826  \\
            4088.0  0.0124400902582538  \\
            4170.0  0.012334655683505167  \\
            4253.0  0.01223090935421534  \\
            4339.0  0.012126420751970497  \\
            4426.0  0.012023685088800177  \\
            4514.0  0.011922662359302052  \\
            4605.0  0.011821112593204083  \\
            4697.0  0.011721320161447767  \\
            4791.0  0.011622201741126093  \\
            4887.0  0.011523801431145975  \\
            4985.0  0.011426159190991526  \\
            5085.0  0.011329311066828836  \\
            5187.0  0.011233289412954513  \\
            5291.0  0.011138123107666306  \\
            5397.0  0.011043837762810286  \\
            5505.0  0.01095045592641673  \\
            5616.0  0.010857168634071776  \\
            5728.0  0.010765673223265276  \\
            5843.0  0.010674348774080288  \\
            5960.0  0.010584034061155986  \\
            6080.0  0.010493997321508497  \\
            6201.0  0.010405744773567963  \\
            6326.0  0.010317121509368202  \\
            6453.0  0.010229606125543042  \\
            6582.0  0.010143196080261133  \\
            6714.0  0.01005724553200009  \\
            6848.0  0.009972427212417591  \\
            6986.0  0.009887520039572164  \\
            7126.0  0.009803796214621683  \\
            7269.0  0.009720669921721728  \\
            7414.0  0.009638732951493669  \\
            7563.0  0.009556886757721388  \\
            7714.0  0.0094762590701658  \\
            7869.0  0.009395807413327458  \\
            8027.0  0.009316095711080297  \\
            8188.0  0.009237143638358057  \\
            8352.0  0.009158968398543379  \\
            8519.0  0.009081584884489654  \\
            8690.0  0.009004561711428816  \\
            8864.0  0.008928378464176523  \\
            9042.0  0.008852623248472689  \\
            9223.0  0.008777745098707783  \\
            9408.0  0.008703350897093454  \\
            9597.0  0.008629475772431634  \\
            9789.0  0.008556526211066619  \\
            9985.0  0.008484135503389039  \\
            10185.0  0.008412330482948465  \\
            10389.0  0.008341135248054776  \\
            10598.0  0.008270236859314092  \\
            10810.0  0.008200332672851316  \\
            11027.0  0.008130779426610942  \\
            11248.0  0.008061925484469162  \\
            11473.0  0.007993782782707242  \\
            11703.0  0.007926071149924451  \\
            11938.0  0.007858823270676841  \\
            12177.0  0.007792343093929938  \\
            12421.0  0.007726367923870098  \\
            12670.0  0.007660922635630824  \\
            12924.0  0.007596029584922219  \\
            13183.0  0.007531708754178997  \\
            13448.0  0.007467739894120068  \\
            13717.0  0.007404621302725793  \\
            13992.0  0.007341896949913449  \\
            14273.0  0.007279597531854097  \\
            14559.0  0.007217963432968321  \\
            14850.0  0.007157002117513611  \\
            15148.0  0.007096318022409107  \\
            15452.0  0.007036144576775522  \\
            15762.0  0.006976500508146783  \\
            16077.0  0.006917586856486138  \\
            16400.0  0.006858865118104454  \\
            16728.0  0.006800901337996723  \\
            17064.0  0.006743183514522785  \\
            17406.0  0.0066860788179136255  \\
            17755.0  0.006629434418383996  \\
            18111.0  0.006573269543304053  \\
            18474.0  0.006517601371947828  \\
            18844.0  0.006462445158302258  \\
            19222.0  0.006407671479908216  \\
            19607.0  0.00635344293399666  \\
            20000.0  0.006299634343905234  \\
        }
        ;
    %\addlegendentry {$q = 6$: reference $T^{-0.429}$}
\end{axis}
\end{tikzpicture}


==> images/power_norm_no_restart/q3_T20000.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Stochastic gradient calls}, ylabel={$\mathbb{E}[f_\lambda(x)-f^*]/(f_\lambda(x_0)-f^*)$}, xmode={log}, ymode={log}, enlarge x limits=false, grid={major}, legend columns={5}, transpose legend, legend style={at={(0.5,-0.22)}, anchor={north}, draw={none}, font={\scriptsize}, /tikz/column sep={0.6em}}, legend cell align={left}, width={\textwidth}, height={0.67\textwidth}]
    \addplot[color={T-S-YOB9}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.056774405095951865  \\
            12.0  0.05487230107994562  \\
            13.0  0.05304330282404639  \\
            14.0  0.05133316631035347  \\
            15.0  0.04974441119226925  \\
            16.0  0.048177711395774425  \\
            17.0  0.04668271766958526  \\
            18.0  0.04519773614577892  \\
            19.0  0.0438013643177479  \\
            20.0  0.04243922179313886  \\
            21.0  0.04118981259823032  \\
            22.0  0.03996432569844186  \\
            23.0  0.03876887333150522  \\
            24.0  0.03790927096610597  \\
            25.0  0.03709386748170249  \\
            26.0  0.03631389110825176  \\
            27.0  0.03558998258432023  \\
            28.0  0.03484199622098995  \\
            29.0  0.034104337588308234  \\
            30.0  0.03339931672017315  \\
            31.0  0.03272651586262616  \\
            32.0  0.03209064141497745  \\
            33.0  0.03143873347235265  \\
            34.0  0.0307455018537021  \\
            35.0  0.030201846882881474  \\
            36.0  0.029601403206949487  \\
            37.0  0.029043575667402094  \\
            38.0  0.02847029450475284  \\
            39.0  0.02793606437324626  \\
            40.0  0.02755673589605377  \\
            41.0  0.027162865462111704  \\
            42.0  0.02677547520161316  \\
            43.0  0.02639310895677126  \\
            44.0  0.026015066930422576  \\
            45.0  0.02565160664672044  \\
            46.0  0.025297377890168886  \\
            47.0  0.02493237882513862  \\
            48.0  0.024607892020755223  \\
            49.0  0.0242688428606246  \\
            50.0  0.02395372872177097  \\
            51.0  0.023608443152244307  \\
            52.0  0.023266517309277382  \\
            53.0  0.022967548177969182  \\
            54.0  0.0226558579670649  \\
            55.0  0.022375045251294513  \\
            56.0  0.022079823469155272  \\
            57.0  0.021790886023323696  \\
            58.0  0.021495141341977105  \\
            60.0  0.0209614704205123  \\
            61.0  0.02076455641329582  \\
            62.0  0.02055462186745218  \\
            63.0  0.02033745059669619  \\
            65.0  0.01992436570216181  \\
            66.0  0.01970907135976653  \\
            67.0  0.019513634315386226  \\
            69.0  0.019118123541585416  \\
            70.0  0.018934210547019974  \\
            71.0  0.018760871484994102  \\
            73.0  0.018400376342828654  \\
            74.0  0.018214974020135298  \\
            76.0  0.017866158454785737  \\
            77.0  0.017680520637942773  \\
            79.0  0.017328134713710662  \\
            80.0  0.017150024947116763  \\
            82.0  0.01681617376912225  \\
            83.0  0.01665291576248874  \\
            84.0  0.016493455076886664  \\
            85.0  0.01635258487366051  \\
            87.0  0.016052327383148126  \\
            89.0  0.015821049296538468  \\
            90.0  0.015712191306378465  \\
            92.0  0.015497153046100519  \\
            94.0  0.015296904853746242  \\
            96.0  0.015086176738033136  \\
            98.0  0.01487267388456242  \\
            100.0  0.014665352964523483  \\
            102.0  0.014457782860490785  \\
            104.0  0.014253956692253687  \\
            106.0  0.014054588528037228  \\
            108.0  0.013879914671468457  \\
            109.0  0.013798008525520624  \\
            110.0  0.013695542189773457  \\
            113.0  0.013424245704891948  \\
            114.0  0.013338372593087679  \\
            115.0  0.013252449385111716  \\
            117.0  0.01308318580831301  \\
            119.0  0.012923709371765749  \\
            122.0  0.01265735476293614  \\
            124.0  0.0125290749278045  \\
            127.0  0.01232691364214904  \\
            129.0  0.012194666006784628  \\
            132.0  0.012019730536104205  \\
            135.0  0.01184219160603485  \\
            136.0  0.011781760499420752  \\
            137.0  0.011715886793015036  \\
            140.0  0.011547710167334994  \\
            143.0  0.011363950463761728  \\
            146.0  0.011201826908546382  \\
            149.0  0.011043208877463363  \\
            152.0  0.010879309176643582  \\
            153.0  0.010831357326971193  \\
            155.0  0.010720711852652536  \\
            158.0  0.010558349502959277  \\
            161.0  0.01041130487815851  \\
            164.0  0.010263984292568674  \\
            167.0  0.0101204042249109  \\
            171.0  0.009966723416707976  \\
            172.0  0.00992944549994866  \\
            174.0  0.009859760685784027  \\
            178.0  0.009713272015671985  \\
            181.0  0.009609468031980472  \\
            185.0  0.00946627071145364  \\
            189.0  0.00932551420419697  \\
            192.0  0.009235589898163038  \\
            196.0  0.009095130402897927  \\
            199.0  0.00900145121289204  \\
            200.0  0.008968607716850855  \\
            204.0  0.008842433724076825  \\
            208.0  0.00872538814802394  \\
            212.0  0.008610821224411433  \\
            216.0  0.008489345532230434  \\
            217.0  0.008456726254317651  \\
            221.0  0.008331311395726244  \\
            225.0  0.008219313860780914  \\
            230.0  0.008102236640026255  \\
            235.0  0.007993610155435597  \\
            239.0  0.007903819544140208  \\
            244.0  0.007794861317522921  \\
            249.0  0.007694549814424929  \\
            254.0  0.0075929339033585855  \\
            259.0  0.007490587368632396  \\
            264.0  0.007397354944479909  \\
            270.0  0.007284685845217497  \\
            275.0  0.007200845213017571  \\
            280.0  0.007101895429098241  \\
            286.0  0.006991618796085808  \\
            292.0  0.006877633065847495  \\
            298.0  0.006771117607610147  \\
            299.0  0.006755490326130752  \\
            304.0  0.006679642921557513  \\
            310.0  0.006600218758652242  \\
            316.0  0.0065155594838339674  \\
            317.0  0.006499879152136222  \\
            322.0  0.006432958303002223  \\
            329.0  0.006337753514443215  \\
            335.0  0.006260312445378577  \\
            338.0  0.006223009591580379  \\
            342.0  0.006169046735141337  \\
            349.0  0.006075465075166666  \\
            355.0  0.00600490886861286  \\
            356.0  0.005992047285739765  \\
            363.0  0.005898685089714997  \\
            370.0  0.005818755453504675  \\
            378.0  0.005726033372473578  \\
            385.0  0.005649020298717362  \\
            393.0  0.00556012182063436  \\
            394.0  0.005549466626684165  \\
            401.0  0.005481236077797918  \\
            409.0  0.005409367042066352  \\
            417.0  0.005346176345598402  \\
            425.0  0.005277148945690861  \\
            434.0  0.005209009559617328  \\
            443.0  0.00513168137938239  \\
            452.0  0.005064260292281683  \\
            461.0  0.004992961581965415  \\
            470.0  0.004925176853921687  \\
            479.0  0.0048624125169055305  \\
            489.0  0.004788108835188858  \\
            499.0  0.004710032152681296  \\
            509.0  0.004643821396301333  \\
            516.0  0.004598391220267531  \\
            519.0  0.00458112572536575  \\
            523.0  0.004558267001334661  \\
            529.0  0.004524192873539355  \\
            534.0  0.0044968165689094316  \\
            540.0  0.004462859895913298  \\
            551.0  0.004402905750461579  \\
            562.0  0.004346455422425369  \\
            573.0  0.00429425496026669  \\
            585.0  0.0042326373355148885  \\
            596.0  0.004179942489057729  \\
            608.0  0.0041243628311164625  \\
            620.0  0.004066791145153881  \\
            626.0  0.004036158723860746  \\
            633.0  0.004003288347364837  \\
            645.0  0.003947996719485842  \\
            648.0  0.003933931234094121  \\
            658.0  0.0038918880878931637  \\
            672.0  0.0038300403181415347  \\
            685.0  0.003784283221969573  \\
            699.0  0.0037364004829812717  \\
            713.0  0.0036910881653749966  \\
            727.0  0.0036472408374674087  \\
            742.0  0.0036055273380242087  \\
            757.0  0.0035578349256171903  \\
            767.0  0.0035271073210627886  \\
            772.0  0.00351095577816016  \\
            787.0  0.0034661993713272967  \\
            803.0  0.0034179692775580806  \\
            819.0  0.0033717508108666566  \\
            835.0  0.003324269310381239  \\
            852.0  0.0032796751001706436  \\
            869.0  0.003234194817297114  \\
            873.0  0.0032219011712220783  \\
            887.0  0.00318900194066892  \\
            905.0  0.0031486706275929443  \\
            923.0  0.003109638567290731  \\
            941.0  0.003074158412827512  \\
            960.0  0.0030359128812974903  \\
            979.0  0.002996920457892033  \\
            999.0  0.0029577053470486946  \\
            1019.0  0.002917387361972978  \\
            1039.0  0.002880416109031977  \\
            1060.0  0.0028427879671212145  \\
            1081.0  0.0028017890049598106  \\
            1096.0  0.00277469385195737  \\
            1098.0  0.0027709942850972433  \\
            1103.0  0.0027621081115134787  \\
            1125.0  0.0027236392442547613  \\
            1131.0  0.0027122471447755744  \\
            1148.0  0.0026867092000684603  \\
            1171.0  0.0026569545239050643  \\
            1194.0  0.002625397899225485  \\
            1218.0  0.002595201346378511  \\
            1228.0  0.002582238479587835  \\
            1243.0  0.002561278713830637  \\
            1267.0  0.0025278567241853573  \\
            1293.0  0.0024983830795827595  \\
            1315.0  0.0024683607284741453  \\
            1319.0  0.002463340916297436  \\
            1345.0  0.0024326272924215546  \\
            1372.0  0.002401675610807092  \\
            1400.0  0.0023676359321513065  \\
            1428.0  0.002333544315480246  \\
            1456.0  0.0023029347111714477  \\
            1462.0  0.0022965075386151687  \\
            1486.0  0.0022737690509572308  \\
            1515.0  0.002247351090730751  \\
            1546.0  0.002220894741558051  \\
            1568.0  0.0021996632720971917  \\
            1577.0  0.0021912106556813337  \\
            1608.0  0.002164245789778155  \\
            1641.0  0.0021362479945806465  \\
            1673.0  0.002108797080069162  \\
            1707.0  0.002079549550196581  \\
            1741.0  0.0020506794616049697  \\
            1776.0  0.0020225735890922777  \\
            1812.0  0.001995931149575809  \\
            1848.0  0.0019692606938805086  \\
            1873.0  0.0019481077634528729  \\
            1885.0  0.0019397215871947847  \\
            1887.0  0.0019381612016847933  \\
            1911.0  0.0019255690530939659  \\
            1923.0  0.0019182479805777558  \\
            1961.0  0.0018968337426146166  \\
            2001.0  0.0018742955651154208  \\
            2041.0  0.0018534875869277146  \\
            2082.0  0.001829926889439673  \\
            2123.0  0.0018068245725839627  \\
            2166.0  0.0017846049737582522  \\
            2209.0  0.001760677736633794  \\
            2235.0  0.001747523687773037  \\
            2254.0  0.0017377080203003032  \\
            2299.0  0.0017135984854526156  \\
            2345.0  0.0016907061400579292  \\
            2392.0  0.0016674992264314769  \\
            2433.0  0.001648162373021125  \\
            2440.0  0.0016452352009281427  \\
            2489.0  0.0016257449145836082  \\
            2539.0  0.001606847310899919  \\
            2590.0  0.001587324465403632  \\
            2642.0  0.0015669855809250898  \\
            2658.0  0.001561248296086287  \\
            2695.0  0.0015476094115937002  \\
            2749.0  0.0015274133677786342  \\
            2804.0  0.0015061887196613926  \\
            2851.0  0.0014897641257082576  \\
            2860.0  0.0014864331181841553  \\
            2917.0  0.001467449318042604  \\
            2976.0  0.0014480091560201344  \\
            3035.0  0.001427964749434051  \\
            3096.0  0.0014095764809043372  \\
            3134.0  0.0013974440044394465  \\
            3158.0  0.0013910284590200911  \\
            3181.0  0.0013853296560625884  \\
            3221.0  0.0013762837586460022  \\
            3286.0  0.0013611117634247396  \\
            3323.0  0.0013524429354162142  \\
            3352.0  0.001344900462442513  \\
            3419.0  0.0013286428323057186  \\
            3488.0  0.0013124123501630383  \\
            3558.0  0.0012957050127472723  \\
            3629.0  0.00128018957544788  \\
            3702.0  0.0012637825929931036  \\
            3776.0  0.0012476427694864346  \\
            3851.0  0.0012320931557925304  \\
            3929.0  0.0012155053586939174  \\
            4007.0  0.001199483802787572  \\
            4034.0  0.001193755499289822  \\
            4088.0  0.0011849956529129107  \\
            4170.0  0.0011703132180987225  \\
            4253.0  0.0011575605979965806  \\
            4335.0  0.0011446847304344596  \\
            4339.0  0.0011439874216537572  \\
            4426.0  0.0011299645940251709  \\
            4514.0  0.0011166120147893205  \\
            4524.0  0.00111516102672563  \\
            4605.0  0.001103189614627644  \\
            4697.0  0.0010884389417983326  \\
            4791.0  0.0010748439216199492  \\
            4887.0  0.001060503263711999  \\
            4985.0  0.0010469322923570188  \\
            5085.0  0.0010325869433308646  \\
            5187.0  0.001018770305839759  \\
            5190.0  0.0010182610830053677  \\
            5291.0  0.0010072793134489502  \\
            5362.0  0.0009993247377388641  \\
            5397.0  0.0009947321683411417  \\
            5505.0  0.000983290503145125  \\
            5616.0  0.0009716296286293013  \\
            5728.0  0.0009602444182527749  \\
            5770.0  0.0009556481619795006  \\
            5843.0  0.0009478926197727842  \\
            5960.0  0.0009361490395117749  \\
            6080.0  0.0009235553831097654  \\
            6201.0  0.0009119569046065818  \\
            6326.0  0.0008998706232039423  \\
            6430.0  0.0008897328249015913  \\
            6453.0  0.0008875525473569849  \\
            6582.0  0.0008763872783785422  \\
            6586.0  0.0008761010684532892  \\
            6674.0  0.0008678673646837657  \\
            6714.0  0.0008651799062578704  \\
            6848.0  0.0008552217701319943  \\
            6986.0  0.0008457347847292098  \\
            7126.0  0.000836336780250366  \\
            7269.0  0.0008264497685897884  \\
            7414.0  0.0008163199345177969  \\
            7563.0  0.0008063373075018194  \\
            7714.0  0.0007965821470058983  \\
            7869.0  0.0007868668949928932  \\
            8027.0  0.0007770746537461104  \\
            8188.0  0.0007671173696384525  \\
            8352.0  0.0007568726020909228  \\
            8519.0  0.0007469043630010478  \\
            8580.0  0.0007430311699364793  \\
            8690.0  0.000737431937507753  \\
            8864.0  0.0007301241848206102  \\
            9042.0  0.0007215281623515359  \\
            9134.0  0.0007174490803918903  \\
            9223.0  0.0007132801945251646  \\
            9408.0  0.0007048527753953529  \\
            9597.0  0.000696264241681338  \\
            9789.0  0.0006874429214653704  \\
            9985.0  0.0006788840177375024  \\
            10001.0  0.000678126307523217  \\
            10011.0  0.0006775893303961469  \\
            10185.0  0.0006704468645388594  \\
            10389.0  0.0006623014743820602  \\
            10598.0  0.0006529872485409872  \\
            10808.0  0.0006440584926277068  \\
            10810.0  0.0006440172763165896  \\
            11027.0  0.0006356236759125128  \\
            11248.0  0.0006285619509079364  \\
            11473.0  0.0006215793436860572  \\
            11703.0  0.0006148359516119293  \\
            11938.0  0.0006073379262659227  \\
            12177.0  0.0006001897017804024  \\
            12421.0  0.000593014271925522  \\
            12670.0  0.0005857443155594976  \\
            12924.0  0.0005784832891813428  \\
            12972.0  0.0005771033324110568  \\
            13183.0  0.0005708539611643611  \\
            13448.0  0.0005638394803344792  \\
            13717.0  0.0005562919998542194  \\
            13992.0  0.0005490784125722478  \\
            14169.0  0.0005442414484213968  \\
            14273.0  0.0005419432937770873  \\
            14559.0  0.0005358514927436611  \\
            14850.0  0.0005295700373061766  \\
            15148.0  0.0005233909130255175  \\
            15181.0  0.000522706607760768  \\
            15452.0  0.0005170518537867813  \\
            15762.0  0.0005104325177352491  \\
            16077.0  0.0005043441374973168  \\
            16400.0  0.0004979572164466529  \\
            16728.0  0.0004917498084803377  \\
            17064.0  0.00048571688337741497  \\
            17362.0  0.000480007033709748  \\
            17406.0  0.00047915198972084926  \\
            17755.0  0.0004724812118823053  \\
            18111.0  0.0004664144309271426  \\
            18203.0  0.00046477995946228687  \\
            18418.0  0.00045952102312767426  \\
            18474.0  0.00045809183013867025  \\
            18844.0  0.00045018177330545436  \\
            19222.0  0.0004421410020526261  \\
            19607.0  0.0004344422798769221  \\
            20000.0  0.0004256157399579654  \\
        }
        ;
    \addlegendentry {Alg 2, $\widehat{\theta} = 0.500$}
    \addplot[color={T-S-YOB8}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.056844476577117664  \\
            12.0  0.055003124271821316  \\
            13.0  0.0532298264824217  \\
            14.0  0.051569167069411816  \\
            15.0  0.05002399704159388  \\
            16.0  0.04849830316857056  \\
            17.0  0.047040372199935274  \\
            18.0  0.045590507962181614  \\
            19.0  0.044225145541407766  \\
            20.0  0.04289168463142039  \\
            21.0  0.04166658705363003  \\
            22.0  0.04046365782740812  \\
            23.0  0.039288971469019045  \\
            24.0  0.03814424533980185  \\
            25.0  0.03740993632850024  \\
            26.0  0.036705223764113226  \\
            27.0  0.03604892544255511  \\
            28.0  0.03536922188263017  \\
            29.0  0.03469707597026355  \\
            30.0  0.03405259220452283  \\
            31.0  0.03343557842419272  \\
            32.0  0.032850520289443706  \\
            33.0  0.03224963923082871  \\
            34.0  0.03160991408852965  \\
            35.0  0.03110463646014583  \\
            36.0  0.030546672269932598  \\
            37.0  0.030026337584865986  \\
            38.0  0.029490836991682853  \\
            39.0  0.0289900918181512  \\
            40.0  0.02851266046114061  \\
            41.0  0.02801989410202403  \\
            42.0  0.02753722253703146  \\
            43.0  0.027062611568408387  \\
            44.0  0.02659553714111408  \\
            45.0  0.0262824047608481  \\
            46.0  0.025976236424805427  \\
            47.0  0.025660168323281714  \\
            48.0  0.025377631488829232  \\
            49.0  0.02508209615205562  \\
            50.0  0.02480620518571983  \\
            51.0  0.024503826562108057  \\
            52.0  0.02420375626158488  \\
            53.0  0.02393966754686835  \\
            54.0  0.023664121837958182  \\
            55.0  0.0234144064786164  \\
            56.0  0.02315186327054879  \\
            57.0  0.022894195052737615  \\
            58.0  0.022630138025546937  \\
            60.0  0.02215029192879722  \\
            61.0  0.021918900929810546  \\
            62.0  0.021673388856356942  \\
            63.0  0.021420234748926403  \\
            65.0  0.02093913977078787  \\
            66.0  0.02068949452142083  \\
            67.0  0.020462725226483396  \\
            69.0  0.020004980238202148  \\
            70.0  0.019792239104631498  \\
            71.0  0.01959164421407089  \\
            73.0  0.019176231142117934  \\
            74.0  0.01902323666037011  \\
            76.0  0.018733929764608588  \\
            77.0  0.018579675158004034  \\
            79.0  0.018285451893779215  \\
            80.0  0.01813628622072301  \\
            82.0  0.01785518537416171  \\
            83.0  0.017717189936543205  \\
            84.0  0.017581877081008293  \\
            85.0  0.017461443418476136  \\
            87.0  0.017204796120435507  \\
            89.0  0.016948254093696845  \\
            90.0  0.01682727507624995  \\
            92.0  0.016588470513277605  \\
            94.0  0.01636566471469629  \\
            96.0  0.016132176272144038  \\
            98.0  0.01589610443701023  \\
            100.0  0.015666899618603465  \\
            102.0  0.015437786513381057  \\
            104.0  0.01521294539933825  \\
            106.0  0.014993214057846403  \\
            108.0  0.0147997172831882  \\
            109.0  0.014708772534519831  \\
            110.0  0.01459628031229571  \\
            113.0  0.014297229293071898  \\
            114.0  0.014202486099783359  \\
            115.0  0.014133606426855082  \\
            117.0  0.013997547416985301  \\
            119.0  0.013868544926299315  \\
            122.0  0.013653286481790488  \\
            124.0  0.01352038035660083  \\
            127.0  0.013311418597251962  \\
            129.0  0.01317465109617515  \\
            132.0  0.012992506584439203  \\
            135.0  0.012807979740426807  \\
            136.0  0.012745190011285393  \\
            137.0  0.01267709039122675  \\
            140.0  0.012501788789149619  \\
            143.0  0.012311219010851625  \\
            146.0  0.012141893384520208  \\
            149.0  0.011976147314541937  \\
            152.0  0.011805272268363368  \\
            153.0  0.011754905322026407  \\
            155.0  0.011639707302463997  \\
            158.0  0.011470450766297298  \\
            161.0  0.011316359472147923  \\
            164.0  0.01116207327683471  \\
            167.0  0.011011543354840173  \\
            171.0  0.010808326043709855  \\
            172.0  0.010759050630763267  \\
            174.0  0.010691334794271727  \\
            178.0  0.010549325622839677  \\
            181.0  0.010448240306727226  \\
            185.0  0.010308891551736529  \\
            189.0  0.010171709523772776  \\
            192.0  0.010083110379185769  \\
            196.0  0.009945998433287102  \\
            199.0  0.009853768056540842  \\
            200.0  0.00982155655583364  \\
            204.0  0.009697416294193862  \\
            208.0  0.00958154035340647  \\
            212.0  0.009467915926151491  \\
            216.0  0.009347829048694209  \\
            217.0  0.009315699060647192  \\
            221.0  0.009191941188707753  \\
            225.0  0.009080446190982541  \\
            230.0  0.00893534674989992  \\
            235.0  0.00880051483719422  \\
            239.0  0.008689658912957303  \\
            244.0  0.00855524572022555  \\
            249.0  0.008431318009839208  \\
            254.0  0.008306325744034683  \\
            259.0  0.00821326251526241  \\
            264.0  0.008127814246852981  \\
            270.0  0.008024370163465275  \\
            275.0  0.00794660989576894  \\
            280.0  0.007855788614187576  \\
            286.0  0.007753883248508953  \\
            292.0  0.00764855194423852  \\
            298.0  0.007549464931421154  \\
            299.0  0.007534752850187417  \\
            304.0  0.007447048683517239  \\
            310.0  0.007354454985628126  \\
            316.0  0.007256423973176929  \\
            317.0  0.00723841994061419  \\
            322.0  0.007160788740018568  \\
            329.0  0.00705064012755241  \\
            335.0  0.006960926525197334  \\
            338.0  0.006917643968815253  \\
            342.0  0.006855499626367114  \\
            349.0  0.00674781614484675  \\
            355.0  0.006666049332826258  \\
            356.0  0.006651244197290971  \\
            363.0  0.006544205665984602  \\
            370.0  0.006451782336488591  \\
            378.0  0.006372272550596265  \\
            385.0  0.006305728981996358  \\
            393.0  0.006228749520639008  \\
            394.0  0.006219496385561772  \\
            401.0  0.00614609448734315  \\
            409.0  0.0060684028699956715  \\
            417.0  0.0059994463088317495  \\
            425.0  0.005924713466207474  \\
            434.0  0.005850176782046132  \\
            443.0  0.005766546102217071  \\
            452.0  0.00569287906458191  \\
            461.0  0.005615454698326169  \\
            470.0  0.005541618685696512  \\
            479.0  0.005472841545810579  \\
            489.0  0.005391926650558266  \\
            499.0  0.00530731875144267  \\
            509.0  0.005234703159772257  \\
            516.0  0.005184809004667703  \\
            519.0  0.0051614881893340975  \\
            523.0  0.005130641928013777  \\
            529.0  0.005084751710835237  \\
            534.0  0.005047850922863044  \\
            540.0  0.005013979367239827  \\
            551.0  0.0049540161187546115  \\
            562.0  0.004897239351973515  \\
            573.0  0.004844367536409277  \\
            585.0  0.0047823365921509904  \\
            596.0  0.004728976337411868  \\
            608.0  0.00467249349868869  \\
            620.0  0.004614159693822395  \\
            626.0  0.004583262078732855  \\
            633.0  0.0045498878489806304  \\
            645.0  0.004493609703585805  \\
            648.0  0.004479320325175815  \\
            658.0  0.004436167791621855  \\
            672.0  0.004372967731659947  \\
            685.0  0.004314892805428162  \\
            699.0  0.004254178678425505  \\
            713.0  0.004196602043290111  \\
            727.0  0.0041409449167464215  \\
            742.0  0.004087604623355722  \\
            757.0  0.0040275522212826365  \\
            767.0  0.003988839114902375  \\
            772.0  0.00397372386629105  \\
            787.0  0.00393154084989302  \\
            803.0  0.003886058090396493  \\
            819.0  0.0038422182830895406  \\
            835.0  0.0037972343144838895  \\
            852.0  0.003754482823600039  \\
            869.0  0.0037108761164049626  \\
            873.0  0.0036992230147520773  \\
            887.0  0.003660550007470098  \\
            905.0  0.003613040790106563  \\
            923.0  0.003567034002636125  \\
            941.0  0.0035248915359446216  \\
            960.0  0.003479678980553918  \\
            979.0  0.0034337334144974503  \\
            999.0  0.0033874367662382024  \\
            1019.0  0.003340069024204072  \\
            1039.0  0.003296386800114512  \\
            1060.0  0.003251887276205875  \\
            1081.0  0.0032039036442873545  \\
            1096.0  0.0031720368055796256  \\
            1098.0  0.0031676989034219224  \\
            1103.0  0.0031598715690383627  \\
            1125.0  0.003125873698821572  \\
            1131.0  0.0031158559542644156  \\
            1148.0  0.003088111699058727  \\
            1171.0  0.003055323499046401  \\
            1194.0  0.0030207976761161214  \\
            1218.0  0.0029874926503053226  \\
            1228.0  0.0029732468252667696  \\
            1243.0  0.002950387457919766  \\
            1267.0  0.002913945768895233  \\
            1293.0  0.0028811683156404  \\
            1315.0  0.0028484056729621986  \\
            1319.0  0.0028428969547801045  \\
            1345.0  0.0028089732477875294  \\
            1372.0  0.002774707705606715  \\
            1400.0  0.002737283947996957  \\
            1428.0  0.0026998312206215082  \\
            1456.0  0.002665873885903638  \\
            1462.0  0.002658735171648748  \\
            1486.0  0.0026279703806548005  \\
            1515.0  0.0025922295184530246  \\
            1546.0  0.002556338521278613  \\
            1568.0  0.002527974522066585  \\
            1577.0  0.0025194947674183556  \\
            1608.0  0.0024922558391488616  \\
            1641.0  0.002463896899879945  \\
            1673.0  0.0024360962843602216  \\
            1707.0  0.0024064836572034697  \\
            1741.0  0.0023771969606873  \\
            1776.0  0.002348520341810266  \\
            1812.0  0.002321113107614392  \\
            1848.0  0.0022936648769164053  \\
            1873.0  0.0022721693565788325  \\
            1885.0  0.0022634897600312684  \\
            1887.0  0.002261888824102043  \\
            1911.0  0.002245678786562317  \\
            1923.0  0.002236411600763816  \\
            1961.0  0.002209152498829552  \\
            2001.0  0.0021805437925097315  \\
            2041.0  0.0021539964783144267  \\
            2082.0  0.0021243323763232127  \\
            2123.0  0.0020952845231052113  \\
            2166.0  0.0020671914292790857  \\
            2209.0  0.0020372618209680555  \\
            2235.0  0.002020687070292401  \\
            2254.0  0.002011428226942451  \\
            2299.0  0.001988722637646678  \\
            2345.0  0.0019669812694684233  \\
            2392.0  0.001944893521212426  \\
            2433.0  0.0019263750871890114  \\
            2440.0  0.0019229640796589328  \\
            2489.0  0.0019001370876777005  \\
            2539.0  0.0018779276616294298  \\
            2590.0  0.0018550469651056772  \\
            2642.0  0.0018313068537554934  \\
            2658.0  0.0018245602561791892  \\
            2695.0  0.0018085754467944313  \\
            2749.0  0.0017849626045820881  \\
            2804.0  0.0017602838408019186  \\
            2851.0  0.0017410069325961772  \\
            2860.0  0.0017371268380700793  \\
            2917.0  0.0017148021646886723  \\
            2976.0  0.0016919618233068694  \\
            3035.0  0.001668520601923539  \\
            3096.0  0.001646785537349483  \\
            3134.0  0.0016325550111238693  \\
            3158.0  0.0016233397405404299  \\
            3181.0  0.0016151101970129872  \\
            3221.0  0.0016052146172727687  \\
            3286.0  0.00158868592302249  \\
            3323.0  0.001579248992090924  \\
            3352.0  0.001571126397431086  \\
            3419.0  0.0015535051844395185  \\
            3488.0  0.0015358749668590522  \\
            3558.0  0.0015177618587460513  \\
            3629.0  0.0015007917780382764  \\
            3702.0  0.0014829152702982356  \\
            3776.0  0.0014652872322055666  \\
            3851.0  0.0014482142579501566  \\
            3929.0  0.0014300684181452088  \\
            4007.0  0.0014124850146995497  \\
            4034.0  0.0014062241682940234  \\
            4088.0  0.0013944276801245053  \\
            4170.0  0.0013749068752242698  \\
            4253.0  0.0013577468686701013  \\
            4335.0  0.0013405220938463422  \\
            4339.0  0.0013396028944410614  \\
            4426.0  0.0013209743608309861  \\
            4514.0  0.0013031926831264407  \\
            4524.0  0.0013012560612553987  \\
            4605.0  0.001289233381879897  \\
            4697.0  0.001274532263775743  \\
            4791.0  0.001260826870705537  \\
            4887.0  0.0012464100669983935  \\
            4985.0  0.0012326531158361306  \\
            5085.0  0.0012181556633559813  \\
            5187.0  0.001204092021334269  \\
            5190.0  0.0012035845267430328  \\
            5291.0  0.0011898721325501753  \\
            5362.0  0.0011799891082735767  \\
            5397.0  0.0011743786502749142  \\
            5505.0  0.0011601194028114893  \\
            5616.0  0.0011456028812936647  \\
            5728.0  0.0011314200517846466  \\
            5770.0  0.0011257529065858292  \\
            5843.0  0.00111616427928106  \\
            5960.0  0.0011016051436332909  \\
            6080.0  0.0010860967544781123  \\
            6201.0  0.00107171762735295  \\
            6326.0  0.0010567930743372502  \\
            6430.0  0.001044315225183989  \\
            6453.0  0.001042291463504457  \\
            6582.0  0.0010318156584514248  \\
            6586.0  0.001031540977574367  \\
            6674.0  0.0010238692512263838  \\
            6714.0  0.001020756066380054  \\
            6848.0  0.0010093446361335381  \\
            6986.0  0.0009983898764314217  \\
            7126.0  0.0009875300324585807  \\
            7269.0  0.000976156933750241  \\
            7414.0  0.0009645371366971083  \\
            7563.0  0.0009530425931281312  \\
            7714.0  0.0009417839485228388  \\
            7869.0  0.0009305474844769974  \\
            8027.0  0.0009192240593926185  \\
            8188.0  0.0009077277475754886  \\
            8352.0  0.0008959284343346064  \\
            8519.0  0.0008844054162982207  \\
            8580.0  0.000879960390909985  \\
            8690.0  0.0008720971707629874  \\
            8864.0  0.0008616410107077477  \\
            9042.0  0.0008495932517554559  \\
            9134.0  0.0008438477530111372  \\
            9223.0  0.0008394438444838214  \\
            9408.0  0.0008305188386710162  \\
            9597.0  0.0008214214260645849  \\
            9789.0  0.0008120886991423923  \\
            9985.0  0.0008029857952641318  \\
            10001.0  0.0008021877092682386  \\
            10011.0  0.0008016293105869936  \\
            10185.0  0.0007939806214306537  \\
            10389.0  0.0007852299112731877  \\
            10598.0  0.0007753488715731857  \\
            10808.0  0.0007658310556965954  \\
            10810.0  0.0007657821653968052  \\
            11027.0  0.0007567429220579673  \\
            11248.0  0.0007474600909604295  \\
            11473.0  0.0007382794870900461  \\
            11703.0  0.0007293868824053686  \\
            11938.0  0.0007196155511248181  \\
            12177.0  0.0007102723485273085  \\
            12421.0  0.0007009100592538551  \\
            12670.0  0.0006914488017963468  \\
            12924.0  0.0006820081331617443  \\
            12972.0  0.0006802202922708131  \\
            13183.0  0.0006741270076644356  \\
            13448.0  0.000667202401161584  \\
            13717.0  0.0006597912782261452  \\
            13992.0  0.0006526460009596993  \\
            14169.0  0.0006478729013879808  \\
            14273.0  0.0006450923068706891  \\
            14559.0  0.0006377043507167561  \\
            14850.0  0.0006301101855881473  \\
            15148.0  0.0006226248610943718  \\
            15181.0  0.0006217967735240284  \\
            15452.0  0.0006149642841544318  \\
            15762.0  0.0006070044198707402  \\
            16077.0  0.0005996148385016129  \\
            16400.0  0.0005919020631686866  \\
            16728.0  0.0005843847882821142  \\
            17064.0  0.000577047001612762  \\
            17362.0  0.0005701699655689625  \\
            17406.0  0.0005691438854496705  \\
            17755.0  0.000561125016681833  \\
            18111.0  0.0005537543355348786  \\
            18203.0  0.0005517806318156276  \\
            18418.0  0.000547188430202452  \\
            18474.0  0.0005451199001346791  \\
            18844.0  0.0005335066539693152  \\
            19222.0  0.0005217877712059369  \\
            19607.0  0.0005105878118324721  \\
            20000.0  0.0004980124350587901  \\
        }
        ;
    \addlegendentry {Alg 2, $\widehat{\theta} = 0.600$}
    \addplot[color={T-S-YOB7}, no marks, line width={2.4pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.056907918648006  \\
            12.0  0.05512175071640037  \\
            13.0  0.053399208962616324  \\
            14.0  0.05178378728743479  \\
            15.0  0.050278606843267334  \\
            16.0  0.048790650383724286  \\
            17.0  0.04736694857068943  \\
            18.0  0.045949614455793174  \\
            19.0  0.044613096442749973  \\
            20.0  0.043306406237697895  \\
            21.0  0.04210412393465407  \\
            22.0  0.04092244171389919  \\
            23.0  0.03976739019784489  \\
            24.0  0.038640684989564106  \\
            25.0  0.03757999369388572  \\
            26.0  0.036921353320700054  \\
            27.0  0.03630669563091665  \\
            28.0  0.03566922065744336  \\
            29.0  0.035037828228252126  \\
            30.0  0.03443135166941571  \\
            31.0  0.033849504620015305  \\
            32.0  0.03329679987042595  \\
            33.0  0.03272839782704226  \\
            34.0  0.032122794020049694  \\
            35.0  0.03164249726910091  \\
            36.0  0.03111213057950516  \\
            37.0  0.03061642570318423  \\
            38.0  0.03010585218471027  \\
            39.0  0.029627341515792608  \\
            40.0  0.029170266402280983  \\
            41.0  0.028698253152457314  \\
            42.0  0.02823518140231321  \\
            43.0  0.02777923104342063  \\
            44.0  0.027329940457628446  \\
            45.0  0.026898728780086523  \\
            46.0  0.026479464263504608  \\
            47.0  0.02604915582220198  \\
            48.0  0.025666212868556672  \\
            49.0  0.02539700530597039  \\
            50.0  0.025145129674222368  \\
            51.0  0.024869006702619222  \\
            52.0  0.024594482408984732  \\
            53.0  0.024352217673430668  \\
            54.0  0.024099287515792347  \\
            55.0  0.023869490873565474  \\
            56.0  0.02362770648357113  \\
            57.0  0.023390017481877808  \\
            58.0  0.023146250730238134  \\
            60.0  0.0227017531013635  \\
            61.0  0.022486911867359797  \\
            62.0  0.022258977468640116  \\
            63.0  0.02202380115091757  \\
            65.0  0.021575630197657014  \\
            66.0  0.021342940477477285  \\
            67.0  0.02113085263658405  \\
            69.0  0.020702088973675585  \\
            70.0  0.02050214974891566  \\
            71.0  0.020313167221528972  \\
            73.0  0.019921609498564776  \\
            74.0  0.019720831274628908  \\
            76.0  0.019342251729515002  \\
            77.0  0.019141640994006164  \\
            79.0  0.01876021100873017  \\
            80.0  0.018567712960206817  \\
            82.0  0.018206201804078802  \\
            83.0  0.01802927138433695  \\
            84.0  0.01791075178083673  \\
            85.0  0.017805013408930336  \\
            87.0  0.017579471975127842  \\
            89.0  0.01735348822863666  \\
            90.0  0.0172466257966688  \\
            92.0  0.017035272857533215  \\
            94.0  0.016837265429857643  \\
            96.0  0.016629544265263092  \\
            98.0  0.016419246047665995  \\
            100.0  0.016214364782102007  \\
            102.0  0.01600914516964942  \\
            104.0  0.01580716425896537  \\
            106.0  0.015609282384797243  \\
            108.0  0.015434023848801553  \\
            109.0  0.015351386007609451  \\
            110.0  0.015249740469704781  \\
            113.0  0.014977996352939345  \\
            114.0  0.01489157112561095  \\
            115.0  0.01480502070354218  \\
            117.0  0.01463444733338472  \\
            119.0  0.014472864329637276  \\
            122.0  0.01420530413815475  \\
            124.0  0.014040398338436207  \\
            127.0  0.013782264711061611  \\
            129.0  0.013613925886492663  \\
            132.0  0.013389861739495856  \\
            135.0  0.013163751227068546  \\
            136.0  0.01308706462538569  \\
            137.0  0.013029345930031496  \\
            140.0  0.012879977851464157  \\
            143.0  0.012717408743823619  \\
            146.0  0.01257213706030221  \\
            149.0  0.012429519069577632  \\
            152.0  0.012282215592143816  \\
            153.0  0.012238514865329392  \\
            155.0  0.012138939692808623  \\
            158.0  0.011992254364619346  \\
            161.0  0.011857899749913694  \\
            164.0  0.011723029796692248  \\
            167.0  0.011590993286994644  \\
            171.0  0.011412369646957328  \\
            172.0  0.011368956440444706  \\
            174.0  0.011287420123728254  \\
            178.0  0.011117152386472921  \\
            181.0  0.010995995429813278  \\
            185.0  0.01082963760988401  \\
            189.0  0.010666346332628838  \\
            192.0  0.010560594712816129  \\
            196.0  0.010398197961308217  \\
            199.0  0.010288793664359914  \\
            200.0  0.010250689240549346  \\
            204.0  0.010104042923473899  \\
            208.0  0.009967297361093513  \\
            212.0  0.009833430330266813  \\
            216.0  0.009692469280772218  \\
            217.0  0.009666195267024917  \\
            221.0  0.00956468226895707  \\
            225.0  0.009472708770550169  \\
            230.0  0.009352772524101776  \\
            235.0  0.009240614319352077  \\
            239.0  0.009148241816891327  \\
            244.0  0.009035748215206285  \\
            249.0  0.008931304785603035  \\
            254.0  0.008825705074030615  \\
            259.0  0.008719404183158365  \\
            264.0  0.008621616047477637  \\
            270.0  0.008503502672382488  \\
            275.0  0.008414464286287825  \\
            280.0  0.00831136261065914  \\
            286.0  0.008195543083487588  \\
            292.0  0.008076231195791142  \\
            298.0  0.00796396374360224  \\
            299.0  0.007947234809446568  \\
            304.0  0.007848315783915635  \\
            310.0  0.007743550067245716  \\
            316.0  0.007633063374343626  \\
            317.0  0.007612867337117493  \\
            322.0  0.007525406652425953  \\
            329.0  0.007401590540896794  \\
            335.0  0.0073007598385724055  \\
            338.0  0.007252134736242152  \\
            342.0  0.007203089114000777  \\
            349.0  0.007117744369661772  \\
            355.0  0.007052448579121045  \\
            356.0  0.0070406371155886365  \\
            363.0  0.006955118111744839  \\
            370.0  0.006880520691508889  \\
            378.0  0.006794018686734828  \\
            385.0  0.006721547103469595  \\
            393.0  0.0066378625922669755  \\
            394.0  0.0066277824084815355  \\
            401.0  0.00654834197024094  \\
            409.0  0.006464119445682488  \\
            417.0  0.006389014124371212  \\
            425.0  0.006308010807355148  \\
            434.0  0.0062268723941230255  \\
            443.0  0.006136397421391874  \\
            452.0  0.006056347003891224  \\
            461.0  0.005972448200393377  \\
            470.0  0.005892425479210208  \\
            479.0  0.0058176765709601055  \\
            489.0  0.005730088626989141  \\
            499.0  0.005638786666774138  \\
            509.0  0.00556000164164149  \\
            516.0  0.005505866468016717  \\
            519.0  0.005480697102405725  \\
            523.0  0.005447374430653149  \\
            529.0  0.005412369455670166  \\
            534.0  0.00538413355432271  \\
            540.0  0.005349227639428999  \\
            551.0  0.005287311408102803  \\
            562.0  0.005228560477925381  \\
            573.0  0.005173719034434194  \\
            585.0  0.005109586248399601  \\
            596.0  0.0050542848038709395  \\
            608.0  0.004995663020863565  \\
            620.0  0.00493523799429761  \\
            626.0  0.00490331073708388  \\
            633.0  0.004868721559126171  \\
            645.0  0.004810381534618373  \\
            648.0  0.004795583348646727  \\
            658.0  0.0047506436326223  \\
            672.0  0.004685032422191323  \\
            685.0  0.004624719341801342  \\
            699.0  0.004561568555621999  \\
            713.0  0.00450157108596247  \\
            727.0  0.004443502640930397  \\
            742.0  0.0043875772841957695  \\
            757.0  0.0043249850814839124  \\
            767.0  0.004284588838665528  \\
            772.0  0.004263532174748449  \\
            787.0  0.004204717526365884  \\
            803.0  0.004141683997447089  \\
            819.0  0.004098704229475763  \\
            835.0  0.0040545975409109975  \\
            852.0  0.004012441111832304  \\
            869.0  0.003969486007013676  \\
            873.0  0.00395806370885774  \\
            887.0  0.003920065600290203  \\
            905.0  0.0038732564011651426  \\
            923.0  0.0038278311477546317  \\
            941.0  0.003786025629580919  \\
            960.0  0.0037411888493389055  \\
            979.0  0.0036956449801699887  \\
            999.0  0.003649634140188536  \\
            1019.0  0.0036025713711460763  \\
            1039.0  0.0035589823289840037  \\
            1060.0  0.0035144609546152008  \\
            1081.0  0.003466629570893558  \\
            1096.0  0.0034347423738469076  \\
            1098.0  0.0034304061715369322  \\
            1103.0  0.003419945082272744  \\
            1125.0  0.003374531173747195  \\
            1131.0  0.0033612435902973803  \\
            1148.0  0.003324461024191271  \\
            1171.0  0.003280878022462423  \\
            1194.0  0.003235290541326543  \\
            1218.0  0.00319134148647941  \\
            1228.0  0.003172609876252749  \\
            1243.0  0.0031513240800029557  \\
            1267.0  0.003117361523603352  \\
            1293.0  0.003086514078686739  \\
            1315.0  0.0030558851768113862  \\
            1319.0  0.0030507053522053733  \\
            1345.0  0.0030187488718525367  \\
            1372.0  0.0029863720816563116  \\
            1400.0  0.002951062321227686  \\
            1428.0  0.0029156797554760016  \\
            1456.0  0.002883394123997411  \\
            1462.0  0.0028765917137478798  \\
            1486.0  0.0028474005382796985  \\
            1515.0  0.002813370055260617  \\
            1546.0  0.002779046274270825  \\
            1568.0  0.0027520483630373493  \\
            1577.0  0.0027412720986891353  \\
            1608.0  0.0027065788744135575  \\
            1641.0  0.0026705550614929555  \\
            1673.0  0.002635387373162576  \\
            1707.0  0.002598045300102587  \\
            1741.0  0.002561237122688803  \\
            1776.0  0.002525235908323439  \\
            1812.0  0.0024908012440913946  \\
            1848.0  0.002456440834452815  \\
            1873.0  0.0024297762305708617  \\
            1885.0  0.0024220618447830236  \\
            1887.0  0.002420645838368678  \\
            1911.0  0.0024061761994235  \\
            1923.0  0.0023979505496022555  \\
            1961.0  0.0023736312459581204  \\
            2001.0  0.0023480662202880823  \\
            2041.0  0.0023242003257247876  \\
            2082.0  0.0022975913352069792  \\
            2123.0  0.002271461864435377  \\
            2166.0  0.0022460081617989404  \\
            2209.0  0.0022189402623703867  \\
            2235.0  0.002203854685724604  \\
            2254.0  0.002192641297763251  \\
            2299.0  0.002165248121162626  \\
            2345.0  0.0021389877855586496  \\
            2392.0  0.0021123596122738205  \\
            2433.0  0.002090040520532024  \\
            2440.0  0.0020859542299611054  \\
            2489.0  0.002058558995450648  \\
            2539.0  0.002031900832556424  \\
            2590.0  0.0020045336146932067  \\
            2642.0  0.0019762374090482584  \\
            2658.0  0.00196817982852818  \\
            2695.0  0.0019491287420382078  \\
            2749.0  0.0019210772697133573  \\
            2804.0  0.001891873718656671  \\
            2851.0  0.0018690167216046166  \\
            2860.0  0.0018657504528212135  \\
            2917.0  0.0018468262554236937  \\
            2976.0  0.001827403612523574  \\
            3035.0  0.0018074458801326707  \\
            3096.0  0.0017887672961424642  \\
            3134.0  0.001776553985181511  \\
            3158.0  0.001768637520032065  \\
            3181.0  0.001761536906709961  \\
            3221.0  0.001750106668603962  \\
            3286.0  0.0017310610234926715  \\
            3323.0  0.0017201952160659647  \\
            3352.0  0.0017109058344412461  \\
            3419.0  0.0016907099599664428  \\
            3488.0  0.0016705151665813726  \\
            3558.0  0.0016498119267176262  \\
            3629.0  0.0016303492830150679  \\
            3702.0  0.00160990990407025  \\
            3776.0  0.0015897658317665737  \\
            3851.0  0.0015702456329857591  \\
            3929.0  0.0015495525082125134  \\
            4007.0  0.0015295042396469864  \\
            4034.0  0.0015223905665321948  \\
            4088.0  0.0015089544222236333  \\
            4170.0  0.001486841693279233  \\
            4253.0  0.0014672870724543711  \\
            4335.0  0.0014477247651648226  \\
            4339.0  0.001446982757935062  \\
            4426.0  0.0014318592373740546  \\
            4514.0  0.0014173202132471085  \\
            4524.0  0.0014157267758898523  \\
            4605.0  0.0014026430514506862  \\
            4697.0  0.001386724218129939  \\
            4791.0  0.0013718147994973907  \\
            4887.0  0.0013561719972407923  \\
            4985.0  0.001341196654452146  \\
            5085.0  0.0013254662441188388  \\
            5187.0  0.001310171422557286  \\
            5190.0  0.001309625072772839  \\
            5291.0  0.0012947141142207162  \\
            5362.0  0.0012839891813913099  \\
            5397.0  0.001277949379348449  \\
            5505.0  0.0012624478758327582  \\
            5616.0  0.00124666488332092  \\
            5728.0  0.001231232546993967  \\
            5770.0  0.0012250948400102874  \\
            5843.0  0.0012146996310374192  \\
            5960.0  0.0011988781179956094  \\
            6080.0  0.0011820763930448996  \\
            6201.0  0.0011664349760010483  \\
            6326.0  0.001150217236596322  \\
            6430.0  0.0011366875122188732  \\
            6453.0  0.0011337648957037512  \\
            6582.0  0.0011186309678897822  \\
            6586.0  0.0011182300289814449  \\
            6674.0  0.001110373654789145  \\
            6714.0  0.0011071620088708622  \\
            6848.0  0.001095460096502076  \\
            6986.0  0.0010841800742203915  \\
            7126.0  0.0010729905832302037  \\
            7269.0  0.0010612858716839931  \\
            7414.0  0.0010493281614668338  \\
            7563.0  0.0010374769538634206  \\
            7714.0  0.0010258494421516687  \\
            7869.0  0.0010142299340101418  \\
            8027.0  0.001002512753107257  \\
            8188.0  0.0009906181354439564  \\
            8352.0  0.0009784108784145385  \\
            8519.0  0.0009664610006378444  \\
            8580.0  0.0009618662194849705  \\
            8690.0  0.0009537330851522947  \\
            8864.0  0.0009428033500446117  \\
            9042.0  0.0009303023788388368  \\
            9134.0  0.0009243085278353208  \\
            9223.0  0.0009182490297201473  \\
            9408.0  0.0009059903172517684  \\
            9597.0  0.0008935517011066656  \\
            9789.0  0.0008808576577074058  \\
            9985.0  0.0008685055621045978  \\
            10001.0  0.0008674290230425745  \\
            10011.0  0.0008668926885744293  \\
            10185.0  0.0008594639279556379  \\
            10389.0  0.0008509447906460816  \\
            10598.0  0.0008413678821899015  \\
            10808.0  0.0008321185535887859  \\
            10810.0  0.0008320688827936606  \\
            11027.0  0.0008232355852952065  \\
            11248.0  0.0008141628863221005  \\
            11473.0  0.0008051643905262935  \\
            11703.0  0.0007964135204635988  \\
            11938.0  0.0007868348652909968  \\
            12177.0  0.0007776387749706663  \\
            12421.0  0.0007684037603298633  \\
            12670.0  0.0007590586639968261  \\
            12924.0  0.0007497168867175256  \\
            12972.0  0.0007479455643019814  \\
            13183.0  0.000739972239626894  \\
            13448.0  0.0007308818487375929  \\
            13717.0  0.0007212185431311043  \\
            13992.0  0.0007119014101768648  \\
            14169.0  0.0007057147688624085  \\
            14273.0  0.0007021116012540143  \\
            14559.0  0.0006925533585584443  \\
            14850.0  0.0006827691215599889  \\
            15148.0  0.0006731446322147149  \\
            15181.0  0.0006720818242460452  \\
            15452.0  0.0006640899380066673  \\
            15762.0  0.0006548085667355035  \\
            16077.0  0.0006461707118785627  \\
            16400.0  0.0006371844265314262  \\
            16728.0  0.0006284317520370094  \\
            17064.0  0.0006198852631477315  \\
            17362.0  0.0006119124043646574  \\
            17406.0  0.0006107249869405805  \\
            17755.0  0.0006014516098621768  \\
            18111.0  0.0005929018992676135  \\
            18203.0  0.0005906200565992094  \\
            18418.0  0.0005853150184611488  \\
            18474.0  0.0005838805561298555  \\
            18844.0  0.0005757235899857393  \\
            19222.0  0.0005674159653665527  \\
            19607.0  0.0005593676715407386  \\
            20000.0  0.0005503109367602057  \\
        }
        ;
    \addlegendentry {Alg 2, $\widehat{\theta} = 0.667$ (true)}
    \addplot[color={T-S-YOB5}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.05701865980001701  \\
            12.0  0.05532922988984005  \\
            13.0  0.05369602946531336  \\
            14.0  0.05216058622253371  \\
            15.0  0.05072642598320453  \\
            16.0  0.04930575425179016  \\
            17.0  0.0479433615028575  \\
            18.0  0.046584520724310644  \\
            19.0  0.04530014651099856  \\
            20.0  0.044042065408131194  \\
            21.0  0.04288149728546462  \\
            22.0  0.041738844065568374  \\
            23.0  0.04062003716345953  \\
            24.0  0.03952678003086073  \\
            25.0  0.03849520106942826  \\
            26.0  0.03751405104307708  \\
            27.0  0.0366082357923723  \\
            28.0  0.036047992602493896  \\
            29.0  0.035491439578814156  \\
            30.0  0.03495510063802041  \\
            31.0  0.03443889730751264  \\
            32.0  0.03394693726490433  \\
            33.0  0.033439873782110136  \\
            34.0  0.03289865924614812  \\
            35.0  0.03246671967741809  \\
            36.0  0.03198955381956877  \\
            37.0  0.031541924204415504  \\
            38.0  0.03108000208827733  \\
            39.0  0.030645572258120663  \\
            40.0  0.03022904121794688  \\
            41.0  0.029798477681800266  \\
            42.0  0.029375111921616306  \\
            43.0  0.028957143239860407  \\
            44.0  0.02854429850704897  \\
            45.0  0.02814678195017048  \\
            46.0  0.027759365897261242  \\
            47.0  0.027361136488267587  \\
            48.0  0.027004731447818564  \\
            49.0  0.026634110712134836  \\
            50.0  0.026288170349596754  \\
            51.0  0.025911989930542022  \\
            52.0  0.025539679792852807  \\
            53.0  0.0252115456463829  \\
            54.0  0.02487084722998918  \\
            55.0  0.02456188091375045  \\
            56.0  0.02423887960497331  \\
            57.0  0.02392253652876512  \\
            58.0  0.023722478498156896  \\
            60.0  0.0233558709020561  \\
            61.0  0.023177865381728568  \\
            62.0  0.022988852709894907  \\
            63.0  0.022793504207109523  \\
            65.0  0.022419442124084494  \\
            66.0  0.022224772972046888  \\
            67.0  0.022046437086416446  \\
            69.0  0.021684978219298334  \\
            70.0  0.021515439594191877  \\
            71.0  0.0213545071897444  \\
            73.0  0.02102066076627199  \\
            74.0  0.020849048232507432  \\
            76.0  0.020523831306539998  \\
            77.0  0.02035137041665651  \\
            79.0  0.020021949748779237  \\
            80.0  0.019855271998661342  \\
            82.0  0.019540305992597283  \\
            83.0  0.01938568593779061  \\
            84.0  0.01923411662913098  \\
            85.0  0.019098274020423647  \\
            87.0  0.018810540671516086  \\
            89.0  0.018523375436370445  \\
            90.0  0.018387681525194155  \\
            92.0  0.018119908158282266  \\
            94.0  0.0178694047258698  \\
            96.0  0.017608041669390923  \\
            98.0  0.017344477623005006  \\
            100.0  0.017088522060150452  \\
            102.0  0.016833049117678214  \\
            104.0  0.016582371099226032  \\
            106.0  0.016337523132276474  \\
            108.0  0.01612066601152167  \\
            109.0  0.016018419916737563  \\
            110.0  0.015940405182845035  \\
            113.0  0.01573035499754519  \\
            114.0  0.015663166960069  \\
            115.0  0.015595832661243895  \\
            117.0  0.015462644338617493  \\
            119.0  0.015335762870789147  \\
            122.0  0.015125592300555254  \\
            124.0  0.014995013123274866  \\
            127.0  0.01479018667849453  \\
            129.0  0.014655900491782272  \\
            132.0  0.014475305795356672  \\
            135.0  0.01429241033594603  \\
            136.0  0.014230263847351378  \\
            137.0  0.014163251705528368  \\
            140.0  0.013988545352700379  \\
            143.0  0.013799804960401908  \\
            146.0  0.013630314578786152  \\
            149.0  0.013464178344842202  \\
            152.0  0.013293196021586504  \\
            153.0  0.01324221803639558  \\
            155.0  0.013127021448448385  \\
            158.0  0.012957331233414601  \\
            161.0  0.012801536972071183  \\
            164.0  0.012645555727438933  \\
            167.0  0.012492950811387852  \\
            171.0  0.012287170960136888  \\
            172.0  0.012237117824308578  \\
            174.0  0.01214297642854193  \\
            178.0  0.011947081365647977  \\
            181.0  0.011807636145851898  \\
            185.0  0.011616877180147903  \\
            189.0  0.011429867910112421  \\
            192.0  0.011308077279914577  \\
            196.0  0.011122854587163734  \\
            199.0  0.010997622863462533  \\
            200.0  0.010970201078327944  \\
            204.0  0.010863990499216153  \\
            208.0  0.01076407215780363  \\
            212.0  0.010665626104995432  \\
            216.0  0.010561794669008926  \\
            217.0  0.010534110904221431  \\
            221.0  0.010427055123613378  \\
            225.0  0.010329451536525215  \\
            230.0  0.010202554633818093  \\
            235.0  0.010083508064655487  \\
            239.0  0.009985673618611097  \\
            244.0  0.009866399265034598  \\
            249.0  0.009755244393335673  \\
            254.0  0.009643021632310168  \\
            259.0  0.009530074829645865  \\
            264.0  0.009425751247601259  \\
            270.0  0.009299820072413619  \\
            275.0  0.009204252804890331  \\
            280.0  0.009094774301525688  \\
            286.0  0.008971387411331362  \\
            292.0  0.008844607455530038  \\
            298.0  0.008724920114081255  \\
            299.0  0.008706957326150806  \\
            304.0  0.008601961614260157  \\
            310.0  0.008489896078029937  \\
            316.0  0.008372186621251361  \\
            317.0  0.008350808035927729  \\
            322.0  0.008257502150014959  \\
            329.0  0.00812552947313203  \\
            335.0  0.008017764957481141  \\
            338.0  0.007965709794310584  \\
            342.0  0.007891574699224373  \\
            349.0  0.007763223733520901  \\
            355.0  0.0076649308934289215  \\
            356.0  0.007653732453609192  \\
            363.0  0.007572788223869568  \\
            370.0  0.007501566385573285  \\
            378.0  0.007418960366188616  \\
            385.0  0.007349466806656293  \\
            393.0  0.0072691756312089125  \\
            394.0  0.007259500067122258  \\
            401.0  0.007183610860441733  \\
            409.0  0.0071026911190404905  \\
            417.0  0.007029928846865274  \\
            425.0  0.006951790977076327  \\
            434.0  0.006872827237695202  \\
            443.0  0.006785374443623476  \\
            452.0  0.006707198891833674  \\
            461.0  0.006625496036561106  \\
            470.0  0.006547260492678052  \\
            479.0  0.006473720284856777  \\
            489.0  0.0063878407670207036  \\
            499.0  0.006298480454968531  \\
            509.0  0.006220491053991158  \\
            516.0  0.006166779004107326  \\
            519.0  0.006141939733307754  \\
            523.0  0.0061090407785384555  \\
            529.0  0.006060077123244084  \\
            534.0  0.006020561153565043  \\
            540.0  0.005971971084791737  \\
            551.0  0.00588594815537807  \\
            562.0  0.005804343960837467  \\
            573.0  0.005728127149378819  \\
            585.0  0.0056398972049253775  \\
            596.0  0.005563865891960161  \\
            608.0  0.00548350379731711  \\
            620.0  0.005401274439399027  \\
            626.0  0.005358079724545616  \\
            633.0  0.005328254377274158  \\
            645.0  0.005277798241413499  \\
            648.0  0.005264982277512771  \\
            658.0  0.005225813116157873  \\
            672.0  0.005168662094853064  \\
            685.0  0.005115955969703399  \\
            699.0  0.0050605356921071725  \\
            713.0  0.005007545647190644  \\
            727.0  0.004956022126192549  \\
            742.0  0.00490583627225511  \\
            757.0  0.004850071907941227  \\
            767.0  0.00481394048469561  \\
            772.0  0.004795136241402029  \\
            787.0  0.004742238122662211  \\
            803.0  0.004685422664146941  \\
            819.0  0.004630586415816631  \\
            835.0  0.004574587272431852  \\
            852.0  0.004520779702163614  \\
            869.0  0.004466193157941279  \\
            873.0  0.004451842661788038  \\
            887.0  0.004403977719327781  \\
            905.0  0.004344972936373222  \\
            923.0  0.004287828816827177  \\
            941.0  0.004235030962531133  \\
            960.0  0.004178663056473047  \\
            979.0  0.004121628684864767  \\
            999.0  0.0040640382363986306  \\
            1019.0  0.004005434714208133  \\
            1039.0  0.00395102941316097  \\
            1060.0  0.00389555718811288  \\
            1081.0  0.0038364207893368273  \\
            1096.0  0.003796927319726426  \\
            1098.0  0.003793497923438356  \\
            1103.0  0.0037851967577681275  \\
            1125.0  0.003749099886536348  \\
            1131.0  0.003738552466399855  \\
            1148.0  0.0037092566634334377  \\
            1171.0  0.0036740800740205064  \\
            1194.0  0.0036372733939158066  \\
            1218.0  0.003601428733710434  \\
            1228.0  0.0035861416707893084  \\
            1243.0  0.0035618384741966914  \\
            1267.0  0.0035230688945134727  \\
            1293.0  0.0034873638385762976  \\
            1315.0  0.00345244138010085  \\
            1319.0  0.003446512723725591  \\
            1345.0  0.00340976643215315  \\
            1372.0  0.003372523691421848  \\
            1400.0  0.00333213477298308  \\
            1428.0  0.003291745566016014  \\
            1456.0  0.003254646071921522  \\
            1462.0  0.0032468302201777003  \\
            1486.0  0.003213477704445622  \\
            1515.0  0.0031745482704906396  \\
            1546.0  0.0031351426201116205  \\
            1568.0  0.003104444128606294  \\
            1577.0  0.003092173498104947  \\
            1608.0  0.0030525522622296118  \\
            1641.0  0.0030113672621993118  \\
            1673.0  0.002971233320868632  \\
            1707.0  0.002928707000485632  \\
            1741.0  0.002886820141286859  \\
            1776.0  0.0028457225126277195  \\
            1812.0  0.0028062771125496318  \\
            1848.0  0.002766976588770455  \\
            1873.0  0.002736789986019771  \\
            1885.0  0.0027243718193756673  \\
            1887.0  0.0027221155222781693  \\
            1911.0  0.0026987616155555406  \\
            1923.0  0.002690365624615762  \\
            1961.0  0.002665408997781925  \\
            2001.0  0.002639161113523394  \\
            2041.0  0.00261451401675168  \\
            2082.0  0.0025872307237341428  \\
            2123.0  0.002560380527794588  \\
            2166.0  0.002534080010291962  \\
            2209.0  0.002506244880727744  \\
            2235.0  0.0024906234331143516  \\
            2254.0  0.0024790300729439357  \\
            2299.0  0.0024507829673331644  \\
            2345.0  0.0024235601520213763  \\
            2392.0  0.0023959352958914147  \\
            2433.0  0.0023727078409498978  \\
            2440.0  0.002368475696625108  \\
            2489.0  0.0023400214727606816  \\
            2539.0  0.002312234782736518  \\
            2590.0  0.0022837077943882074  \\
            2642.0  0.0022542553128758907  \\
            2658.0  0.002245810343830709  \\
            2695.0  0.0022258753400318534  \\
            2749.0  0.0021965557883308505  \\
            2804.0  0.002166093293453152  \\
            2851.0  0.0021420629222561717  \\
            2860.0  0.002137269384945426  \\
            2917.0  0.0021093422041715136  \\
            2976.0  0.002080799874752911  \\
            3035.0  0.002051698665701416  \\
            3096.0  0.0020243820209293172  \\
            3134.0  0.0020066653572877392  \\
            3158.0  0.0019952356336498506  \\
            3181.0  0.001984950916441969  \\
            3221.0  0.0019683379260975273  \\
            3286.0  0.0019408307268153884  \\
            3323.0  0.0019252100156411437  \\
            3352.0  0.0019167044855058217  \\
            3419.0  0.0018980982685755374  \\
            3488.0  0.0018794225770321757  \\
            3558.0  0.0018602675932047731  \\
            3629.0  0.0018421281991105513  \\
            3702.0  0.0018230769102246594  \\
            3776.0  0.0018042265479929665  \\
            3851.0  0.00178586289802229  \\
            3929.0  0.0017664098102503486  \\
            4007.0  0.0017474705201414905  \\
            4034.0  0.001740755009659325  \\
            4088.0  0.0017280016088651352  \\
            4170.0  0.0017071283937387083  \\
            4253.0  0.0016884118634773533  \\
            4335.0  0.0016696906975077125  \\
            4339.0  0.0016687062346654362  \\
            4426.0  0.0016485199837071656  \\
            4514.0  0.0016290864563857815  \\
            4524.0  0.0016269557968319568  \\
            4605.0  0.0016095049586671232  \\
            4697.0  0.0015884680035740295  \\
            4791.0  0.0015686904228778904  \\
            4887.0  0.0015480660745576295  \\
            4985.0  0.001528278545096814  \\
            5085.0  0.0015076138511416239  \\
            5187.0  0.0014875226237304792  \\
            5190.0  0.0014868164909665887  \\
            5291.0  0.0014672744751436273  \\
            5362.0  0.0014532869555917197  \\
            5397.0  0.0014455037339380636  \\
            5505.0  0.0014253061287129315  \\
            5616.0  0.0014048011834957943  \\
            5728.0  0.0013847787654661645  \\
            5770.0  0.001376870594924415  \\
            5843.0  0.0013682482457387229  \\
            5960.0  0.0013550361065173978  \\
            6080.0  0.0013410002153713416  \\
            6201.0  0.0013278012358608588  \\
            6326.0  0.0013140785605869141  \\
            6430.0  0.0013025949329427767  \\
            6453.0  0.0013001051820574507  \\
            6582.0  0.0012870993006485303  \\
            6586.0  0.0012867485735130492  \\
            6674.0  0.001277336750479337  \\
            6714.0  0.00127345604192158  \\
            6848.0  0.0012594415922397354  \\
            6986.0  0.0012458691337650734  \\
            7126.0  0.001232401611711436  \\
            7269.0  0.0012183850217389435  \\
            7414.0  0.0012041026622119767  \\
            7563.0  0.0011899228605074424  \\
            7714.0  0.0011760024860143039  \\
            7869.0  0.0011620841858027543  \\
            8027.0  0.0011480583366903353  \\
            8188.0  0.001133854453369942  \\
            8352.0  0.0011193160201667179  \\
            8519.0  0.001105063265711388  \\
            8580.0  0.0010996162948180253  \\
            8690.0  0.0010899647031789976  \\
            8864.0  0.0010768298786534162  \\
            9042.0  0.0010619939755109541  \\
            9134.0  0.0010548491039077896  \\
            9223.0  0.001047660408594127  \\
            9408.0  0.0010331065693419466  \\
            9597.0  0.0010183648015036923  \\
            9789.0  0.0010033681324222628  \\
            9985.0  0.0009887476167478875  \\
            10001.0  0.000987480945351541  \\
            10011.0  0.000986606151038214  \\
            10185.0  0.0009786741836342351  \\
            10389.0  0.0009695639202593698  \\
            10598.0  0.0009594041609693596  \\
            10808.0  0.0009495650981992959  \\
            10810.0  0.0009495085737442985  \\
            11027.0  0.0009400528397394052  \\
            11248.0  0.0009303482297572267  \\
            11473.0  0.0009207055929090568  \\
            11703.0  0.0009112899448954021  \\
            11938.0  0.0009010475490340643  \\
            12177.0  0.0008911695959402334  \\
            12421.0  0.0008812422112541154  \\
            12670.0  0.0008711924004022877  \\
            12924.0  0.0008611304916366361  \\
            12972.0  0.0008592243975228754  \\
            13183.0  0.0008506605793317469  \\
            13448.0  0.0008408171065297091  \\
            13717.0  0.0008304066639789746  \\
            13992.0  0.0008203160125843729  \\
            14169.0  0.0008136388649433993  \\
            14273.0  0.0008097496718072369  \\
            14559.0  0.0007993957234757143  \\
            14850.0  0.000788809112703751  \\
            15148.0  0.000778363856931899  \\
            15181.0  0.0007772105413718366  \\
            15452.0  0.000767724513077969  \\
            15762.0  0.0007567406196518195  \\
            16077.0  0.0007464513420848619  \\
            16400.0  0.0007357911549186221  \\
            16728.0  0.0007253913742576836  \\
            17064.0  0.0007152119777088775  \\
            17362.0  0.0007057879480978316  \\
            17406.0  0.0007038125133437612  \\
            17755.0  0.0006884437330084935  \\
            18111.0  0.0006742924351696763  \\
            18203.0  0.0006705484661973341  \\
            18418.0  0.0006618867233696854  \\
            18474.0  0.0006595595334240802  \\
            18844.0  0.000646245828837557  \\
            19222.0  0.0006328206911088946  \\
            19607.0  0.0006199009651758304  \\
            20000.0  0.0006056145232607163  \\
        }
        ;
    \addlegendentry {Alg 2, $\widehat{\theta} = 0.800$}
    \addplot[color={T-S-YOB4}, no marks, line width={1pt}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.057154267267617895  \\
            12.0  0.05558401017420393  \\
            13.0  0.05406150853515214  \\
            14.0  0.05262577618942494  \\
            15.0  0.051280721260092095  \\
            16.0  0.04994493502445327  \\
            17.0  0.048660383519536554  \\
            18.0  0.04737621397457106  \\
            19.0  0.046158899046784635  \\
            20.0  0.044963714531051656  \\
            21.0  0.043857632462626105  \\
            22.0  0.04276628510900654  \\
            23.0  0.041695442473845386  \\
            24.0  0.04064677693756702  \\
            25.0  0.03965444711964998  \\
            26.0  0.038708080582183994  \\
            27.0  0.037831580344123775  \\
            28.0  0.036932027043712665  \\
            29.0  0.03604899353356499  \\
            30.0  0.035207454652434605  \\
            31.0  0.034767928935811945  \\
            32.0  0.034347627515734974  \\
            33.0  0.03391320437446666  \\
            34.0  0.03344846270292775  \\
            35.0  0.033075501522545785  \\
            36.0  0.03266290225875539  \\
            37.0  0.03227449524089348  \\
            38.0  0.031872898444327974  \\
            39.0  0.03149374413942514  \\
            40.0  0.03112897124490911  \\
            41.0  0.0307512416505443  \\
            42.0  0.030378718355101038  \\
            43.0  0.030010050953022865  \\
            44.0  0.029644891097665264  \\
            45.0  0.029292133575515675  \\
            46.0  0.028947338273939357  \\
            47.0  0.028592284509526042  \\
            48.0  0.02827280642498924  \\
            49.0  0.027940474358587934  \\
            50.0  0.027628743494683656  \\
            51.0  0.027290168459411922  \\
            52.0  0.026954227698453966  \\
            53.0  0.02665610664086185  \\
            54.0  0.026346507834783567  \\
            55.0  0.026064028272839438  \\
            56.0  0.02576879298830523  \\
            57.0  0.02547898848849717  \\
            58.0  0.025182958653540033  \\
            60.0  0.024642048495864738  \\
            61.0  0.02438090667922594  \\
            62.0  0.024105589421103624  \\
            63.0  0.023822725854579372  \\
            65.0  0.023283901706745578  \\
            66.0  0.02300551097255211  \\
            67.0  0.022751382043222426  \\
            69.0  0.022239823536250578  \\
            70.0  0.022000935462489296  \\
            71.0  0.021774867434203864  \\
            73.0  0.021513051575368883  \\
            74.0  0.021378145817215255  \\
            76.0  0.021121284704740142  \\
            77.0  0.020984653641780197  \\
            79.0  0.020722698383498377  \\
            80.0  0.020589747878452237  \\
            82.0  0.020337374385598784  \\
            83.0  0.020213125562868948  \\
            84.0  0.020090925337891898  \\
            85.0  0.019980766979800915  \\
            87.0  0.01974720575524929  \\
            89.0  0.019513222130861218  \\
            90.0  0.019402002491026957  \\
            92.0  0.019181900275369798  \\
            94.0  0.018974770912916314  \\
            96.0  0.01875836498116124  \\
            98.0  0.018539334510364772  \\
            100.0  0.01832558185628892  \\
            102.0  0.018111579688193716  \\
            104.0  0.01790068280234094  \\
            106.0  0.017693733736495715  \\
            108.0  0.017508529307750917  \\
            109.0  0.01742070957344312  \\
            110.0  0.01731468852831919  \\
            113.0  0.017028460823999246  \\
            114.0  0.01693710449513057  \\
            115.0  0.016845611236349648  \\
            117.0  0.01666512708917944  \\
            119.0  0.01649331993733764  \\
            122.0  0.01621164515106286  \\
            124.0  0.016036782699266727  \\
            127.0  0.015764273738387995  \\
            129.0  0.015586283615285669  \\
            132.0  0.015346769192030986  \\
            135.0  0.015105436012286389  \\
            136.0  0.015023719416301066  \\
            137.0  0.014936054488207612  \\
            140.0  0.014707057032804335  \\
            143.0  0.014461536725012034  \\
            146.0  0.01424136984956911  \\
            149.0  0.014026470255717518  \\
            152.0  0.01380641145696803  \\
            153.0  0.013740753705681326  \\
            155.0  0.013657466852974963  \\
            158.0  0.01353427362661763  \\
            161.0  0.013420301389862374  \\
            164.0  0.013305664712860694  \\
            167.0  0.013192985892307406  \\
            171.0  0.013040229646920974  \\
            172.0  0.013002933707291445  \\
            174.0  0.012932402242952223  \\
            178.0  0.012785304320159062  \\
            181.0  0.012679873912373064  \\
            185.0  0.012535161315858563  \\
            189.0  0.012392402704471188  \\
            192.0  0.012298298604318482  \\
            196.0  0.012155612819113048  \\
            199.0  0.012058119331675976  \\
            200.0  0.012024287651198375  \\
            204.0  0.011893286170202657  \\
            208.0  0.011769845571791344  \\
            212.0  0.011648430141917738  \\
            216.0  0.011521163894881444  \\
            217.0  0.01148741246804513  \\
            221.0  0.011356771511802602  \\
            225.0  0.011237291667173875  \\
            230.0  0.011082757697765596  \\
            235.0  0.010937611926164019  \\
            239.0  0.010818805894571426  \\
            244.0  0.01067418105227532  \\
            249.0  0.010539160624040264  \\
            254.0  0.010403303721771125  \\
            259.0  0.010267105483370242  \\
            264.0  0.010141030638540266  \\
            270.0  0.009989376128982869  \\
            275.0  0.0098740895893746  \\
            280.0  0.009743264451003753  \\
            286.0  0.009595739495715632  \\
            292.0  0.009444827581945632  \\
            298.0  0.009302406123462583  \\
            299.0  0.009280941056711301  \\
            304.0  0.009156658854254195  \\
            310.0  0.009023739933356494  \\
            316.0  0.008884783664366477  \\
            317.0  0.008859667022569408  \\
            322.0  0.008797091493913478  \\
            329.0  0.008708227216316918  \\
            335.0  0.00863500643364616  \\
            338.0  0.008599402710701688  \\
            342.0  0.008548740822107803  \\
            349.0  0.008460467584970734  \\
            355.0  0.008392039276866612  \\
            356.0  0.008379774884788178  \\
            363.0  0.008291311998512683  \\
            370.0  0.008212937448140601  \\
            378.0  0.008122185721178322  \\
            385.0  0.00804575529919701  \\
            393.0  0.007957625957245017  \\
            394.0  0.007946966801301086  \\
            401.0  0.007864072574780615  \\
            409.0  0.0077753962365306765  \\
            417.0  0.00769525732632702  \\
            425.0  0.007609609515533386  \\
            434.0  0.00752253462333546  \\
            443.0  0.007426828883669675  \\
            452.0  0.007340815282492166  \\
            461.0  0.00725124030159027  \\
            470.0  0.007165333916297204  \\
            479.0  0.007084341161467354  \\
            489.0  0.006990159047112824  \\
            499.0  0.00689251701219755  \\
            509.0  0.006806669028398051  \\
            516.0  0.006747536059177007  \\
            519.0  0.006720342197551179  \\
            523.0  0.006684314698977239  \\
            529.0  0.0066306935722395864  \\
            534.0  0.006587364068106481  \\
            540.0  0.006534191188561686  \\
            551.0  0.006439959032975094  \\
            562.0  0.0063503621178515645  \\
            573.0  0.0062664517707653  \\
            585.0  0.006169795181684614  \\
            596.0  0.0060863179683659455  \\
            608.0  0.005997973538494594  \\
            620.0  0.005907818873588585  \\
            626.0  0.00586067360142821  \\
            633.0  0.005809330420413007  \\
            645.0  0.0057229793907303044  \\
            648.0  0.005701187566546899  \\
            658.0  0.005663346369717426  \\
            672.0  0.0056082324917097375  \\
            685.0  0.005557308292220471  \\
            699.0  0.005503681394625389  \\
            713.0  0.005452243143690292  \\
            727.0  0.005402090069282059  \\
            742.0  0.005352942546660076  \\
            757.0  0.005298646340263604  \\
            767.0  0.005263377443740267  \\
            772.0  0.005245043640927133  \\
            787.0  0.005193314553604853  \\
            803.0  0.005137721042485822  \\
            819.0  0.005083892572282181  \\
            835.0  0.005028958097689298  \\
            852.0  0.004975790426320573  \\
            869.0  0.0049218675165391655  \\
            873.0  0.004907798293757723  \\
            887.0  0.004860684981008381  \\
            905.0  0.004802401248068034  \\
            923.0  0.004745801898146093  \\
            941.0  0.004693175991127639  \\
            960.0  0.004637027205494934  \\
            979.0  0.004580257365029891  \\
            999.0  0.0045227215557585194  \\
            1019.0  0.004464183024576677  \\
            1039.0  0.004409511340615162  \\
            1060.0  0.0043535922873657006  \\
            1081.0  0.0042942952631669935  \\
            1096.0  0.00425444407568477  \\
            1098.0  0.004249048493952025  \\
            1103.0  0.004235968965092782  \\
            1125.0  0.004179223666548075  \\
            1131.0  0.004162791352385571  \\
            1148.0  0.004117194038260699  \\
            1171.0  0.004062316751505529  \\
            1194.0  0.00400545450071367  \\
            1218.0  0.003950143791486753  \\
            1228.0  0.003926701466309211  \\
            1243.0  0.00388969857198121  \\
            1267.0  0.0038309732709907664  \\
            1293.0  0.0037767027841308963  \\
            1315.0  0.0037243755633340676  \\
            1319.0  0.0037193046203024428  \\
            1345.0  0.00368777998351792  \\
            1372.0  0.003655704617313855  \\
            1400.0  0.0036209578863960136  \\
            1428.0  0.003586106889343667  \\
            1456.0  0.0035538588339789454  \\
            1462.0  0.003547041630999997  \\
            1486.0  0.003518075715868294  \\
            1515.0  0.003484102343255733  \\
            1546.0  0.0034495252045807024  \\
            1568.0  0.003422697314210486  \\
            1577.0  0.0034119390896190445  \\
            1608.0  0.0033769940215912786  \\
            1641.0  0.003340543095339262  \\
            1673.0  0.0033049609994099606  \\
            1707.0  0.0032671547561348635  \\
            1741.0  0.003229789103371859  \\
            1776.0  0.0031929233690782977  \\
            1812.0  0.0031572381895257073  \\
            1848.0  0.003121595024220809  \\
            1873.0  0.003094393857690683  \\
            1885.0  0.0030830428541144986  \\
            1887.0  0.003080994210947574  \\
            1911.0  0.0030595153232021444  \\
            1923.0  0.0030475764399282286  \\
            1961.0  0.0030120348760342163  \\
            2001.0  0.002974818644345467  \\
            2041.0  0.0029398240686956925  \\
            2082.0  0.002901502824021047  \\
            2123.0  0.0028639322181737707  \\
            2166.0  0.0028271003993939306  \\
            2209.0  0.0027884608117522943  \\
            2235.0  0.0027667535298265835  \\
            2254.0  0.002750694550108412  \\
            2299.0  0.0027117563919463535  \\
            2345.0  0.0026742563437767105  \\
            2392.0  0.0026363711299217515  \\
            2433.0  0.002604573460503294  \\
            2440.0  0.0025988225627098303  \\
            2489.0  0.0025601423704293197  \\
            2539.0  0.002522446855192995  \\
            2590.0  0.0024839420852425355  \\
            2642.0  0.0024444104664077104  \\
            2658.0  0.0024330808675199988  \\
            2695.0  0.002417843147967646  \\
            2749.0  0.0023953510671332846  \\
            2804.0  0.002371913538122593  \\
            2851.0  0.0023532582864879605  \\
            2860.0  0.002349540255574791  \\
            2917.0  0.0023277130160615075  \\
            2976.0  0.0023052927993048584  \\
            3035.0  0.0022823696622163584  \\
            3096.0  0.0022606137692741126  \\
            3134.0  0.002246509692621857  \\
            3158.0  0.002237401906141484  \\
            3181.0  0.0022291563443736515  \\
            3221.0  0.0022157252078291566  \\
            3286.0  0.002193444395560078  \\
            3323.0  0.0021807596424643647  \\
            3352.0  0.0021700618430392023  \\
            3419.0  0.0021466011633155977  \\
            3488.0  0.002123065865716027  \\
            3558.0  0.0020990101747589774  \\
            3629.0  0.0020761532881096167  \\
            3702.0  0.0020522575076859046  \\
            3776.0  0.0020286366151379643  \\
            3851.0  0.002005603936446505  \\
            3929.0  0.0019813075212773076  \\
            4007.0  0.0019576744805833678  \\
            4034.0  0.001949328721580179  \\
            4088.0  0.0019334403749256108  \\
            4170.0  0.0019076294740399684  \\
            4253.0  0.0018843533715257894  \\
            4335.0  0.0018611595854287626  \\
            4339.0  0.001859949046424549  \\
            4426.0  0.0018350439928108812  \\
            4514.0  0.0018110400058735199  \\
            4524.0  0.0018084025739537968  \\
            4605.0  0.0017868832989417348  \\
            4697.0  0.0017611321860668658  \\
            4791.0  0.0017368425735259665  \\
            4887.0  0.0017116215976159409  \\
            4985.0  0.0016873993417619736  \\
            5085.0  0.0016622275899234697  \\
            5187.0  0.0016377503538883703  \\
            5190.0  0.0016368995827990302  \\
            5291.0  0.0016131356513661725  \\
            5362.0  0.0015961855928899025  \\
            5397.0  0.0015908413014678422  \\
            5505.0  0.0015767608208257086  \\
            5616.0  0.0015623817829577358  \\
            5728.0  0.0015482275669432275  \\
            5770.0  0.0015426402399551123  \\
            5843.0  0.0015331265195137713  \\
            5960.0  0.0015185112121953476  \\
            6080.0  0.0015030360064129564  \\
            6201.0  0.0014884157174598414  \\
            6326.0  0.0014732400634088667  \\
            6430.0  0.0014605566632009915  \\
            6453.0  0.001457802612200919  \\
            6582.0  0.0014433457792779906  \\
            6586.0  0.001442950706888404  \\
            6674.0  0.0014325515491925168  \\
            6714.0  0.0014282305729096975  \\
            6848.0  0.0014127335894182653  \\
            6986.0  0.0013976615139063024  \\
            7126.0  0.0013827012828775507  \\
            7269.0  0.0013671694739274052  \\
            7414.0  0.0013513621372259763  \\
            7563.0  0.001335634932878724  \\
            7714.0  0.001320176246252769  \\
            7869.0  0.001304714366733813  \\
            8027.0  0.0012891328069936376  \\
            8188.0  0.0012733699019164613  \\
            8352.0  0.0012572518443642845  \\
            8519.0  0.0012414188247468507  \\
            8580.0  0.0012353921035526709  \\
            8690.0  0.0012247147615635134  \\
            8864.0  0.001210010202579448  \\
            9042.0  0.0011935625352711193  \\
            9134.0  0.0011856016180961653  \\
            9223.0  0.0011776214132366706  \\
            9408.0  0.001161452201409596  \\
            9597.0  0.001145078650803948  \\
            9789.0  0.0011284426116978704  \\
            9985.0  0.0011121862375990804  \\
            10001.0  0.0011107859884747155  \\
            10011.0  0.001109825428717036  \\
            10185.0  0.0010961243696824623  \\
            10389.0  0.0010804572494209545  \\
            10598.0  0.0010632474410551885  \\
            10808.0  0.0010466715838770414  \\
            10810.0  0.0010466103491823511  \\
            11027.0  0.001036672901357589  \\
            11248.0  0.0010264840642096218  \\
            11473.0  0.0010163458802147955  \\
            11703.0  0.0010064162061941644  \\
            11938.0  0.0009956639967512615  \\
            12177.0  0.000985261798164002  \\
            12421.0  0.0009747978723184957  \\
            12670.0  0.0009642032499939448  \\
            12924.0  0.0009535866432090276  \\
            12972.0  0.0009515751778685097  \\
            13183.0  0.0009425557980085478  \\
            13448.0  0.0009321278287483651  \\
            13717.0  0.000921140726662688  \\
            13992.0  0.0009104486261064518  \\
            14169.0  0.0009033893943405562  \\
            14273.0  0.0008992771742322848  \\
            14559.0  0.000888309759288007  \\
            14850.0  0.0008771024950312162  \\
            15148.0  0.0008660231674782402  \\
            15181.0  0.000864799285008945  \\
            15452.0  0.0008547384715788968  \\
            15762.0  0.000843103987361456  \\
            16077.0  0.0008321461097658474  \\
            16400.0  0.0008208064224835819  \\
            16728.0  0.0008097200179396285  \\
            17064.0  0.0007988379474103613  \\
            17362.0  0.0007887983738332232  \\
            17406.0  0.0007873062166224462  \\
            17755.0  0.0007756474397640617  \\
            18111.0  0.0007647468181967996  \\
            18203.0  0.0007618575557444462  \\
            18418.0  0.0007551511518039753  \\
            18474.0  0.0007533480133135275  \\
            18844.0  0.0007428662735093379  \\
            19222.0  0.0007322189475851115  \\
            19607.0  0.0007218442604964005  \\
            20000.0  0.0007103939970605807  \\
        }
        ;
    \addlegendentry {Alg 2, $\widehat{\theta} = 0.950$}
    \addplot[color={T-S-YOB9}, no marks, line width={1pt}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.8879646937982673  \\
            2.0  0.7937621173483342  \\
            3.0  0.7138579406639418  \\
            4.0  0.6459171687071417  \\
            5.0  0.587047208080001  \\
            6.0  0.5360513405453191  \\
            7.0  0.49162476538867617  \\
            8.0  0.4522206902453288  \\
            9.0  0.4175286845017855  \\
            10.0  0.3869279181745584  \\
            11.0  0.35922925587254023  \\
            12.0  0.3347081899231356  \\
            13.0  0.3126345382361962  \\
            14.0  0.2928278483199638  \\
            15.0  0.27503930086828127  \\
            16.0  0.25875079068289436  \\
            17.0  0.2439181865445161  \\
            18.0  0.23023299245421258  \\
            19.0  0.21776359743233323  \\
            20.0  0.20626156712489194  \\
            21.0  0.1958130838168948  \\
            22.0  0.18610783167552644  \\
            23.0  0.1770939066375271  \\
            24.0  0.16870989955419033  \\
            25.0  0.16098837810351757  \\
            26.0  0.15384329636919442  \\
            27.0  0.14728052323705876  \\
            28.0  0.1410338600461175  \\
            29.0  0.1351688072265966  \\
            30.0  0.12970696727198355  \\
            31.0  0.12462206096838412  \\
            32.0  0.11989529013989686  \\
            33.0  0.11537026256510094  \\
            34.0  0.1109591383139161  \\
            35.0  0.10712981486134378  \\
            36.0  0.10334097276841303  \\
            37.0  0.09982640608096907  \\
            38.0  0.09643242015182135  \\
            39.0  0.09327930419650109  \\
            40.0  0.09031651761794246  \\
            41.0  0.08743635830747351  \\
            42.0  0.08469888797945277  \\
            43.0  0.08209054913555289  \\
            44.0  0.07960097205350652  \\
            45.0  0.07725289015434014  \\
            46.0  0.07502469263328511  \\
            47.0  0.07285460018792282  \\
            48.0  0.07086860550472875  \\
            49.0  0.0689216290865014  \\
            50.0  0.0671022467410408  \\
            51.0  0.06527497911156821  \\
            52.0  0.06352006501266928  \\
            53.0  0.06192649204119938  \\
            54.0  0.060355344892657155  \\
            55.0  0.058908635866511655  \\
            56.0  0.0574723922040313  \\
            57.0  0.056096810688280485  \\
            58.0  0.05474722463815804  \\
            60.0  0.05229794200308156  \\
            61.0  0.05114921111543703  \\
            62.0  0.05000060702145186  \\
            63.0  0.04886676483981451  \\
            65.0  0.046753048491170034  \\
            66.0  0.045717318917524695  \\
            67.0  0.04476462219788586  \\
            69.0  0.042919121992224654  \\
            70.0  0.04207013352242117  \\
            71.0  0.04126934598672159  \\
            73.0  0.03969352092047464  \\
            74.0  0.03892350926803187  \\
            76.0  0.0374914388341606  \\
            77.0  0.03677342039198562  \\
            79.0  0.03543189638020866  \\
            80.0  0.03477895030584865  \\
            82.0  0.03356369839502441  \\
            83.0  0.03298359791356507  \\
            84.0  0.03242348745568473  \\
            85.0  0.03191562617072067  \\
            87.0  0.0308921154484003  \\
            89.0  0.0299099505317322  \\
            90.0  0.029451960628904192  \\
            92.0  0.028571761206232955  \\
            94.0  0.027763262347670407  \\
            96.0  0.026959754462294747  \\
            98.0  0.026180464507132347  \\
            100.0  0.025443976324194126  \\
            102.0  0.02473329534863853  \\
            104.0  0.02405525865684952  \\
            106.0  0.023410242408541997  \\
            108.0  0.022841683890359475  \\
            109.0  0.022575465993766218  \\
            110.0  0.02226968897456217  \\
            113.0  0.021455660827436978  \\
            114.0  0.021202356543164016  \\
            115.0  0.020952828738153483  \\
            117.0  0.02046983985851846  \\
            119.0  0.02001979377045727  \\
            122.0  0.019314857020747648  \\
            124.0  0.018888749352566656  \\
            127.0  0.01824937442828724  \\
            129.0  0.017844941479092765  \\
            132.0  0.01731223831146564  \\
            135.0  0.01679369158151311  \\
            136.0  0.016622822097016904  \\
            137.0  0.01644206803580741  \\
            140.0  0.015976697183097154  \\
            143.0  0.015496006531923281  \\
            146.0  0.015076364668225052  \\
            149.0  0.014678474452549668  \\
            152.0  0.01428317381901765  \\
            153.0  0.014167354843894114  \\
            155.0  0.013910471860941163  \\
            158.0  0.013541303118843885  \\
            161.0  0.013212623389695812  \\
            164.0  0.012892530224773619  \\
            167.0  0.012588785039977029  \\
            171.0  0.012192461059495707  \\
            172.0  0.01209799597156897  \\
            174.0  0.011922854885036149  \\
            178.0  0.0115675622111037  \\
            181.0  0.011321611767835629  \\
            185.0  0.010995347495633018  \\
            189.0  0.010685238386448272  \\
            192.0  0.010490299487380948  \\
            196.0  0.010198389627227853  \\
            199.0  0.010007433027882283  \\
            200.0  0.009941440447651459  \\
            204.0  0.009692856605960481  \\
            208.0  0.009468007510808115  \\
            212.0  0.009254077946803085  \\
            216.0  0.009034180740067775  \\
            217.0  0.008976042049853352  \\
            221.0  0.008756362506021792  \\
            225.0  0.008564072560634536  \\
            230.0  0.008321633622252609  \\
            235.0  0.008104413716814486  \\
            239.0  0.007930012197754372  \\
            244.0  0.007724372141352881  \\
            249.0  0.007541045453211148  \\
            254.0  0.007360574198480604  \\
            259.0  0.007183797678418946  \\
            264.0  0.0070281664950890025  \\
            270.0  0.006845271174859694  \\
            275.0  0.006713454468560131  \\
            280.0  0.006560676655387008  \\
            286.0  0.006395268013461509  \\
            292.0  0.006229173071542986  \\
            298.0  0.00607878532091986  \\
            299.0  0.00605728808655537  \\
            304.0  0.0059269468290231025  \\
            310.0  0.005794922045315655  \\
            316.0  0.005657966032552961  \\
            317.0  0.005632756051017661  \\
            322.0  0.005528072756634713  \\
            329.0  0.005382434421648879  \\
            335.0  0.005268235118898697  \\
            338.0  0.005214541078971103  \\
            342.0  0.005137037930389743  \\
            349.0  0.005005898390038827  \\
            355.0  0.004911125177257438  \\
            356.0  0.004893977045159019  \\
            363.0  0.004769742025189345  \\
            370.0  0.004668417544613003  \\
            378.0  0.004553105898111615  \\
            385.0  0.004461031422982553  \\
            393.0  0.004356584233793321  \\
            394.0  0.00434422041090574  \\
            401.0  0.004245371607933907  \\
            409.0  0.004145092337900237  \\
            417.0  0.004060891420889991  \\
            425.0  0.00396968886797966  \\
            434.0  0.0038846016018963085  \\
            443.0  0.003787821698158876  \\
            452.0  0.00370810803978608  \\
            461.0  0.003624325455283121  \\
            470.0  0.0035473957537994058  \\
            479.0  0.0034795759721125783  \\
            489.0  0.0033995587263802416  \\
            499.0  0.0033157529513432654  \\
            509.0  0.0032492904682408195  \\
            516.0  0.003204950487296115  \\
            519.0  0.0031834752205695442  \\
            523.0  0.0031555511815557044  \\
            529.0  0.0031146188279251685  \\
            534.0  0.003082525070000956  \\
            540.0  0.003042686351382605  \\
            551.0  0.0029744111803452857  \\
            562.0  0.0029127233006773215  \\
            573.0  0.0028581686796257996  \\
            585.0  0.0027935780848986225  \\
            596.0  0.0027406123620012037  \\
            608.0  0.0026866116099907014  \\
            620.0  0.002631024787846791  \\
            626.0  0.0026013671167159805  \\
            633.0  0.00257062952595579  \\
            645.0  0.0025201107878926672  \\
            648.0  0.002507390204438775  \\
            658.0  0.0024711704029937837  \\
            672.0  0.0024173989411733344  \\
            685.0  0.0023692763347966973  \\
            699.0  0.0023207317806963265  \\
            713.0  0.002276593921850773  \\
            727.0  0.0022354378927332175  \\
            742.0  0.002198866659093842  \\
            757.0  0.0021553622957158096  \\
            767.0  0.0021280701113267075  \\
            772.0  0.00211367026885267  \\
            787.0  0.002075409414429988  \\
            803.0  0.002034628430828119  \\
            819.0  0.001996971060943389  \\
            835.0  0.0019584846976030902  \\
            852.0  0.0019247485130621691  \\
            869.0  0.0018906527118287744  \\
            873.0  0.001880904390353334  \\
            887.0  0.0018499822609621985  \\
            905.0  0.001813442082046899  \\
            923.0  0.0017791700435687648  \\
            941.0  0.0017500213484508917  \\
            960.0  0.0017189584578909823  \\
            979.0  0.0016874253527984315  \\
            999.0  0.001657011476518966  \\
            1019.0  0.0016255943939375934  \\
            1039.0  0.001598461036134736  \\
            1060.0  0.0015717735911162975  \\
            1081.0  0.0015418288464117962  \\
            1096.0  0.0015230072018347013  \\
            1098.0  0.0015204440031082707  \\
            1103.0  0.001514322635694342  \\
            1125.0  0.001488637032660817  \\
            1131.0  0.0014807099884095079  \\
            1148.0  0.0014592901335240766  \\
            1171.0  0.0014365660772863004  \\
            1194.0  0.0014120129657940973  \\
            1218.0  0.001390134412179562  \\
            1228.0  0.0013806704351398795  \\
            1243.0  0.0013648476996845538  \\
            1267.0  0.001339933445654936  \\
            1293.0  0.0013207008771823007  \\
            1315.0  0.0012992729853466612  \\
            1319.0  0.001295824263868609  \\
            1345.0  0.0012756803921406823  \\
            1372.0  0.0012562917550743024  \\
            1400.0  0.0012341866048627202  \\
            1428.0  0.001212397586716664  \\
            1456.0  0.0011941933703310567  \\
            1462.0  0.001190478190359145  \\
            1486.0  0.001173451706323551  \\
            1515.0  0.0011545168129034017  \\
            1546.0  0.001136497100185248  \\
            1568.0  0.0011212082550550344  \\
            1577.0  0.0011153074291474355  \\
            1608.0  0.0010972245038789114  \\
            1641.0  0.0010790314670404185  \\
            1673.0  0.0010613362265940217  \\
            1707.0  0.0010427178540729505  \\
            1741.0  0.0010245233654023007  \\
            1776.0  0.0010075784680528784  \\
            1812.0  0.0009925863620096978  \\
            1848.0  0.0009778028581819455  \\
            1873.0  0.0009652086527600141  \\
            1885.0  0.0009607499961022875  \\
            1887.0  0.0009598598742101167  \\
            1911.0  0.0009520877305520684  \\
            1923.0  0.0009471615479448926  \\
            1961.0  0.0009334969548070142  \\
            2001.0  0.0009192620993281665  \\
            2041.0  0.000907056638543144  \\
            2082.0  0.0008924800352152787  \\
            2123.0  0.0008784572685346022  \\
            2166.0  0.0008659206071701976  \\
            2209.0  0.0008518460537401639  \\
            2235.0  0.0008446767761959204  \\
            2254.0  0.0008392445516193121  \\
            2299.0  0.0008257543574981582  \\
            2345.0  0.0008136160233046536  \\
            2392.0  0.0008014892599711638  \\
            2433.0  0.0007918313546044444  \\
            2440.0  0.0007899255157741243  \\
            2489.0  0.0007777436288642092  \\
            2539.0  0.0007664642021993456  \\
            2590.0  0.0007549157460887422  \\
            2642.0  0.0007427745511337931  \\
            2658.0  0.0007395851084148874  \\
            2695.0  0.0007318786978305715  \\
            2749.0  0.0007204924147226866  \\
            2804.0  0.0007084162646774256  \\
            2851.0  0.0006997503261630486  \\
            2860.0  0.0006979060897228001  \\
            2917.0  0.000688300112861517  \\
            2976.0  0.0006786332455657681  \\
            3035.0  0.0006685342320288967  \\
            3096.0  0.0006600774044343042  \\
            3134.0  0.0006542843838200439  \\
            3158.0  0.0006504650947038084  \\
            3181.0  0.0006472483888186383  \\
            3221.0  0.0006425083575019668  \\
            3286.0  0.0006344988797883546  \\
            3323.0  0.0006299166633910944  \\
            3352.0  0.0006256800765138826  \\
            3419.0  0.0006170283486022303  \\
            3488.0  0.0006086077916546131  \\
            3558.0  0.0005998901549861447  \\
            3629.0  0.000592427146467529  \\
            3702.0  0.0005843975230688631  \\
            3776.0  0.0005767285103545751  \\
            3851.0  0.0005696526739553578  \\
            3929.0  0.0005620213953175636  \\
            4007.0  0.0005548421514829844  \\
            4034.0  0.0005522251565537626  \\
            4088.0  0.0005475481949117126  \\
            4170.0  0.0005392702088122109  \\
            4253.0  0.0005328961572853286  \\
            4335.0  0.0005264205431063677  \\
            4339.0  0.0005260389710279888  \\
            4426.0  0.000518946707394906  \\
            4514.0  0.0005125574630011095  \\
            4524.0  0.0005118918393321897  \\
            4605.0  0.0005062791981238674  \\
            4697.0  0.0004989791488489357  \\
            4791.0  0.0004928436168677215  \\
            4887.0  0.0004862338393645365  \\
            4985.0  0.00048035418195846365  \\
            5085.0  0.00047401838552523683  \\
            5187.0  0.00046820967155634306  \\
            5190.0  0.00046796733519121367  \\
            5291.0  0.0004623332792828134  \\
            5362.0  0.00045825881191913085  \\
            5397.0  0.00045567390502214514  \\
            5505.0  0.00045009720352478795  \\
            5616.0  0.0004445179777380434  \\
            5728.0  0.0004392175938063232  \\
            5770.0  0.0004369824452479944  \\
            5843.0  0.0004332963014915145  \\
            5960.0  0.0004279308407829921  \\
            6080.0  0.00042206931055922245  \\
            6201.0  0.00041705751979449887  \\
            6326.0  0.000411807573746354  \\
            6430.0  0.00040741887084807594  \\
            6453.0  0.00040651047588284605  \\
            6582.0  0.00040210043064476607  \\
            6586.0  0.0004020023245886051  \\
            6674.0  0.0003985585512730315  \\
            6714.0  0.00039731524818235566  \\
            6848.0  0.0003923367372902387  \\
            6986.0  0.0003879287230721396  \\
            7126.0  0.0003836606116288718  \\
            7269.0  0.00037910104407212867  \\
            7414.0  0.00037444595467539136  \\
            7563.0  0.00037004273707933475  \\
            7714.0  0.0003658588077803463  \\
            7869.0  0.00036181247719174633  \\
            8027.0  0.00035779205500939917  \\
            8188.0  0.0003537129838585158  \\
            8352.0  0.00034953350059875783  \\
            8519.0  0.0003456306543971963  \\
            8580.0  0.0003440524133916841  \\
            8690.0  0.0003412860422198932  \\
            8864.0  0.00033819104617248885  \\
            9042.0  0.0003341738880371452  \\
            9134.0  0.00033237710067333595  \\
            9223.0  0.0003304982511464046  \\
            9408.0  0.0003267757060207194  \\
            9597.0  0.0003230055557220688  \\
            9789.0  0.00031913750093106474  \\
            9985.0  0.00031552186593340585  \\
            10001.0  0.00031518469961971615  \\
            10011.0  0.0003149282754518489  \\
            10185.0  0.0003120621705909606  \\
            10389.0  0.00030889769043645007  \\
            10598.0  0.00030503600269837376  \\
            10808.0  0.0003014122025657729  \\
            10810.0  0.00030140745074480217  \\
            11027.0  0.00029824074197050003  \\
            11248.0  0.0002949625073074125  \\
            11473.0  0.00029181682483939234  \\
            11703.0  0.00028892931023760855  \\
            11938.0  0.00028556317653202794  \\
            12177.0  0.00028248471540403403  \\
            12421.0  0.00027945804928736396  \\
            12670.0  0.000276442095313581  \\
            12924.0  0.00027348494108906263  \\
            12972.0  0.0002729201410900164  \\
            13183.0  0.0002703474412806316  \\
            13448.0  0.0002676760849729534  \\
            13717.0  0.00026468495558867807  \\
            13992.0  0.00026197163350007667  \\
            14169.0  0.00026011672219595236  \\
            14273.0  0.0002590408217118601  \\
            14559.0  0.0002562771587171003  \\
            14850.0  0.00025344361228587484  \\
            15148.0  0.00025073527514667555  \\
            15181.0  0.00025043786663912483  \\
            15452.0  0.0002479751805495995  \\
            15762.0  0.00024506795504037737  \\
            16077.0  0.0002425827410795574  \\
            16400.0  0.00023995471744356182  \\
            16728.0  0.0002374928731015331  \\
            17064.0  0.0002351825715955284  \\
            17362.0  0.00023291766488792276  \\
            17406.0  0.00023257730555761467  \\
            17755.0  0.00022996774911251275  \\
            18111.0  0.0002277714990254353  \\
            18203.0  0.00022716231069380802  \\
            18418.0  0.00022574186666597564  \\
            18474.0  0.0002253432886830293  \\
            18844.0  0.00022337471413792884  \\
            19222.0  0.0002213672450529975  \\
            19607.0  0.00021951228791209894  \\
            20000.0  0.0002171926569091133  \\
        }
        ;
    \addlegendentry {Thm 5.2, $\widehat{\theta} = 0.500$}
    \addplot[color={T-S-YOB8}, no marks, line width={1pt}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9076685438775117  \\
            2.0  0.8275087885484462  \\
            3.0  0.7575241047941925  \\
            4.0  0.6964242381643376  \\
            5.0  0.6422236598168397  \\
            6.0  0.5942326494693195  \\
            7.0  0.5515720807083224  \\
            8.0  0.5130646468721182  \\
            9.0  0.4785699722141713  \\
            10.0  0.4476409096002863  \\
            11.0  0.4192800929579264  \\
            12.0  0.39379526461478875  \\
            13.0  0.3705656352337091  \\
            14.0  0.34945901285762115  \\
            15.0  0.33027265018095114  \\
            16.0  0.31254073948471467  \\
            17.0  0.2962344459320305  \\
            18.0  0.2810721915767655  \\
            19.0  0.2671259801836481  \\
            20.0  0.254165132917102  \\
            21.0  0.24227663868109173  \\
            22.0  0.23116457337314725  \\
            23.0  0.22078023628232435  \\
            24.0  0.21106413378166336  \\
            25.0  0.20204875398274838  \\
            26.0  0.1936501562371426  \\
            27.0  0.18587486120607896  \\
            28.0  0.17845912151190915  \\
            29.0  0.17146655924835513  \\
            30.0  0.16491706427065836  \\
            31.0  0.1587843603670782  \\
            32.0  0.15304900697921237  \\
            33.0  0.14755236165974953  \\
            34.0  0.142204438320011  \\
            35.0  0.1374770997034998  \\
            36.0  0.13282189577618136  \\
            37.0  0.12847444683920517  \\
            38.0  0.12427762253232179  \\
            39.0  0.1203534254113707  \\
            40.0  0.11664859759024854  \\
            41.0  0.11305244225345361  \\
            42.0  0.10962557794604562  \\
            43.0  0.10635267070933041  \\
            44.0  0.10322258032302586  \\
            45.0  0.10025801541888803  \\
            46.0  0.09743632883101111  \\
            47.0  0.0946918495356718  \\
            48.0  0.09215525795539922  \\
            49.0  0.08967529150544733  \\
            50.0  0.08734315588873108  \\
            51.0  0.0850174735837286  \\
            52.0  0.08278087473005086  \\
            53.0  0.08072607205312457  \\
            54.0  0.07870722541875635  \\
            55.0  0.07683094798523957  \\
            56.0  0.0749769520282956  \\
            57.0  0.07319774498608904  \\
            58.0  0.07145609269051592  \\
            60.0  0.06826603210385736  \\
            61.0  0.06676493621146344  \\
            62.0  0.06527286033994054  \\
            63.0  0.0638044070380532  \\
            65.0  0.061054083710129846  \\
            66.0  0.05971214410814393  \\
            67.0  0.05846613518024162  \\
            69.0  0.05605690829120283  \\
            70.0  0.05494049976294922  \\
            71.0  0.05388169580980543  \\
            73.0  0.05180828730854942  \\
            74.0  0.05079868024965206  \\
            76.0  0.048910329123402305  \\
            77.0  0.04797055402173753  \\
            79.0  0.046206565288647174  \\
            80.0  0.04534984433144018  \\
            82.0  0.04374617962971776  \\
            83.0  0.04297962161327936  \\
            84.0  0.042238273192015896  \\
            85.0  0.04155717978143387  \\
            87.0  0.040196131436341084  \\
            89.0  0.03889204268417288  \\
            90.0  0.03828031540640827  \\
            92.0  0.037104176146288644  \\
            94.0  0.036016547352739015  \\
            96.0  0.03494361486247511  \\
            98.0  0.0339059336905079  \\
            100.0  0.03292334640847426  \\
            102.0  0.03197694493312817  \\
            104.0  0.03107353823110105  \\
            106.0  0.030213451120887514  \\
            108.0  0.029444358567223224  \\
            109.0  0.029082071418830468  \\
            110.0  0.028677243081045117  \\
            113.0  0.02758554450955004  \\
            114.0  0.027244197744572422  \\
            115.0  0.026908272860710652  \\
            117.0  0.026258061842413388  \\
            119.0  0.025649067678611255  \\
            122.0  0.024710236776970977  \\
            124.0  0.02413823238792817  \\
            127.0  0.023286545495446214  \\
            129.0  0.022747591533624836  \\
            132.0  0.02202797144793934  \\
            135.0  0.021330885791427744  \\
            136.0  0.021102131364133095  \\
            137.0  0.02086284824883558  \\
            140.0  0.020235511096265694  \\
            143.0  0.019596390296982336  \\
            146.0  0.019030844747219312  \\
            149.0  0.018494849785938017  \\
            152.0  0.017966000172927054  \\
            153.0  0.017808619653620874  \\
            155.0  0.01746677002378243  \\
            158.0  0.016975324270664335  \\
            161.0  0.01653321907458724  \\
            164.0  0.016104256902169857  \\
            167.0  0.015696714471698705  \\
            171.0  0.01516790274451926  \\
            172.0  0.01504168048452152  \\
            174.0  0.01480577953648061  \\
            178.0  0.014331451261850555  \\
            181.0  0.014001701900082915  \\
            185.0  0.013567247189280724  \\
            189.0  0.013154834218483895  \\
            192.0  0.01289079965252059  \\
            196.0  0.012504683329653186  \\
            199.0  0.012248995804257574  \\
            200.0  0.012161410136111352  \\
            204.0  0.011830410061441355  \\
            208.0  0.011528959017994736  \\
            212.0  0.011242240010935014  \\
            216.0  0.010950720658512273  \\
            217.0  0.010874452680294426  \\
            221.0  0.010585625995404106  \\
            225.0  0.01033003651388736  \\
            230.0  0.010010640684973924  \\
            235.0  0.00972279679455523  \\
            239.0  0.009493336244581296  \\
            244.0  0.009222588276838545  \\
            249.0  0.008979655718268543  \\
            254.0  0.008741747406803004  \\
            259.0  0.008509767242320002  \\
            264.0  0.00830386328641431  \\
            270.0  0.008062890280341132  \\
            275.0  0.007887382670034894  \\
            280.0  0.007688678429388034  \\
            286.0  0.007472609215101671  \\
            292.0  0.007257221875292324  \\
            298.0  0.007061505339429243  \\
            299.0  0.007033140961145763  \\
            304.0  0.0068653322154899185  \\
            310.0  0.006693375811672165  \\
            316.0  0.006516630632858497  \\
            317.0  0.006484510544993275  \\
            322.0  0.006349208042296979  \\
            329.0  0.006162056793402128  \\
            335.0  0.006014880660892233  \\
            338.0  0.005945613116716401  \\
            342.0  0.005846631980060315  \\
            349.0  0.005679319149184965  \\
            355.0  0.005557374161044228  \\
            356.0  0.005535508027049269  \\
            363.0  0.0053779975780708636  \\
            370.0  0.005248204683279089  \\
            378.0  0.005101288453589299  \\
            385.0  0.004983734156373501  \\
            393.0  0.004851000711478166  \\
            394.0  0.004835289320396761  \\
            401.0  0.004711116625310793  \\
            409.0  0.004584786841532144  \\
            417.0  0.004477901620044566  \\
            425.0  0.0043632912972908075  \\
            434.0  0.0042555419512965865  \\
            443.0  0.004134664515235884  \\
            452.0  0.00403433872177634  \\
            461.0  0.003929704836432258  \\
            470.0  0.0038336753002407345  \\
            479.0  0.0037487475823094305  \\
            489.0  0.0036493896496069033  \\
            499.0  0.0035459020220205677  \\
            509.0  0.003463379344368395  \\
            516.0  0.0034083400341528534  \\
            519.0  0.0033818619683534073  \\
            523.0  0.003347467189869827  \\
            529.0  0.003297131185449978  \\
            534.0  0.0032576544905411954  \\
            540.0  0.0032087832586863334  \\
            551.0  0.0031251378560876045  \\
            562.0  0.0030495621783943818  \\
            573.0  0.002982675369150882  \\
            585.0  0.002903942016064502  \\
            596.0  0.002839432343291439  \\
            608.0  0.0027737751240764002  \\
            620.0  0.002706453269281284  \\
            626.0  0.0026706335277991676  \\
            633.0  0.002633523401331365  \\
            645.0  0.0025725941833854376  \\
            648.0  0.002557286601749347  \\
            658.0  0.0025136824573706324  \\
            672.0  0.0024491426463302264  \\
            685.0  0.002391554541363816  \\
            699.0  0.002333593514922054  \\
            713.0  0.0022809999380396942  \\
            727.0  0.002232085694552828  \\
            742.0  0.00218876115675736  \\
            757.0  0.0021372044826026425  \\
            767.0  0.0021049277861215085  \\
            772.0  0.0020879077048653214  \\
            787.0  0.0020427794250966985  \\
            803.0  0.001994776784180288  \\
            819.0  0.001950581985080504  \\
            835.0  0.001905482835315002  \\
            852.0  0.0018661413709483653  \\
            869.0  0.0018264833092633693  \\
            873.0  0.0018150901904523775  \\
            887.0  0.0017790893113563925  \\
            905.0  0.0017366827613791481  \\
            923.0  0.0016970444766537375  \\
            941.0  0.001663559844286343  \\
            960.0  0.0016279096145399928  \\
            979.0  0.0015917152055261114  \\
            999.0  0.0015569857979207623  \\
            1019.0  0.0015210008611772083  \\
            1039.0  0.0014901870869561027  \\
            1060.0  0.0014599469397794313  \\
            1081.0  0.0014258817291676338  \\
            1096.0  0.0014046118794294998  \\
            1098.0  0.0014017090583247013  \\
            1103.0  0.0013948153151141628  \\
            1125.0  0.0013659726608110654  \\
            1131.0  0.001356993597346767  \\
            1148.0  0.0013328063421930204  \\
            1171.0  0.001307576484935438  \\
            1194.0  0.0012801551614821216  \\
            1218.0  0.0012560010089455592  \\
            1228.0  0.0012454864495559847  \\
            1243.0  0.0012278058466945944  \\
            1267.0  0.0011999719683969815  \\
            1293.0  0.0011790991438298817  \\
            1315.0  0.001155242917439674  \\
            1319.0  0.0011514163898750723  \\
            1345.0  0.0011293723075755746  \\
            1372.0  0.0011083063505863634  \\
            1400.0  0.001084016920160076  \\
            1428.0  0.0010600944152694628  \\
            1456.0  0.0010404169548232603  \\
            1462.0  0.0010364350569027707  \\
            1486.0  0.0010178614289061022  \\
            1515.0  0.0009973411367831036  \\
            1546.0  0.0009780711205921921  \\
            1568.0  0.0009613760875660001  \\
            1577.0  0.0009549616211531459  \\
            1608.0  0.0009355041158446214  \\
            1641.0  0.0009160373468143606  \\
            1673.0  0.000897091714156369  \\
            1707.0  0.0008771583752617185  \\
            1741.0  0.000857634230596301  \\
            1776.0  0.0008396613224290666  \\
            1812.0  0.0008240762492520283  \\
            1848.0  0.0008086991453686442  \\
            1873.0  0.0007951979390191787  \\
            1885.0  0.0007906171578309295  \\
            1887.0  0.000789671066334001  \\
            1911.0  0.0007818156889681115  \\
            1923.0  0.0007766660984518518  \\
            1961.0  0.0007625507578018592  \\
            2001.0  0.0007478264517208505  \\
            2041.0  0.0007355100725293001  \\
            2082.0  0.0007203437009194541  \\
            2123.0  0.000705770310865985  \\
            2166.0  0.0006930620526534509  \\
            2209.0  0.0006784605364467427  \\
            2235.0  0.0006712160450481325  \\
            2254.0  0.0006656802118823876  \\
            2299.0  0.0006518135188789229  \\
            2345.0  0.0006395366388406468  \\
            2392.0  0.0006272566076525329  \\
            2433.0  0.0006176163671698731  \\
            2440.0  0.000615661805794393  \\
            2489.0  0.0006033302592294726  \\
            2539.0  0.0005920672811886264  \\
            2590.0  0.00058049576877081  \\
            2642.0  0.0005681745765957224  \\
            2658.0  0.0005650374991761843  \\
            2695.0  0.0005573424436108336  \\
            2749.0  0.0005459480309767905  \\
            2804.0  0.0005337401233950221  \\
            2851.0  0.0005252298488995096  \\
            2860.0  0.000523359779172989  \\
            2917.0  0.0005140631959868888  \\
            2976.0  0.0005047109920271497  \\
            3035.0  0.0004947889745934086  \\
            3096.0  0.00048685340425906165  \\
            3134.0  0.0004812467886797105  \\
            3158.0  0.00047749092353325195  \\
            3181.0  0.0004744124459821356  \\
            3221.0  0.00047007731190655273  \\
            3286.0  0.00046265635193423483  \\
            3323.0  0.0004583634217287449  \\
            3352.0  0.00045421313956262185  \\
            3419.0  0.0004459660623393108  \\
            3488.0  0.00043797908649174266  \\
            3558.0  0.0004295925325055702  \\
            3629.0  0.0004227107250820992  \\
            3702.0  0.0004151487988554377  \\
            3776.0  0.0004079991522666311  \\
            3851.0  0.0004015258627165142  \\
            3929.0  0.0003944104551864741  \\
            4007.0  0.00038779297361459  \\
            4034.0  0.000385319326550461  \\
            4088.0  0.00038102956873079365  \\
            4170.0  0.0003730763401215946  \\
            4253.0  0.00036737267035549304  \\
            4335.0  0.00036147744503812064  \\
            4339.0  0.00036110741980723265  \\
            4426.0  0.00035450188842239865  \\
            4514.0  0.0003487662095934275  \\
            4524.0  0.00034817646215964796  \\
            4605.0  0.00034314063563590185  \\
            4697.0  0.00033626939843429553  \\
            4791.0  0.00033078332555482075  \\
            4887.0  0.00032470880215264725  \\
            4985.0  0.0003195048436448414  \\
            5085.0  0.00031374436615617376  \\
            5187.0  0.00030863182147064186  \\
            5190.0  0.0003083973759237489  \\
            5291.0  0.0003033907032143147  \\
            5362.0  0.0002997189137006939  \\
            5397.0  0.0002972169366606998  \\
            5505.0  0.0002923186638127678  \\
            5616.0  0.0002874376243984076  \\
            5728.0  0.0002828209572706033  \\
            5770.0  0.00028079852545303673  \\
            5843.0  0.0002774957658991803  \\
            5960.0  0.000272784423271748  \\
            6080.0  0.00026748969155227794  \\
            6201.0  0.00026320395458899617  \\
            6326.0  0.00025862000314799785  \\
            6430.0  0.00025476716040680864  \\
            6453.0  0.00025399960299107166  \\
            6582.0  0.00025039678712117483  \\
            6586.0  0.00025033242631265285  \\
            6674.0  0.00024729269926008135  \\
            6714.0  0.00024629286527936764  \\
            6848.0  0.00024195794662030704  \\
            6986.0  0.0002383283260897091  \\
            7126.0  0.00023483572853543657  \\
            7269.0  0.00023097078459588766  \\
            7414.0  0.00022697878897696373  \\
            7563.0  0.00022332606438848845  \\
            7714.0  0.00021988096221672258  \\
            7869.0  0.0002165873102786024  \\
            8027.0  0.00021332245693475585  \\
            8188.0  0.0002099511014931497  \\
            8352.0  0.0002064521742035864  \\
            8519.0  0.00020328282731622534  \\
            8580.0  0.00020193203898965687  \\
            8690.0  0.00019956927752325234  \\
            8864.0  0.00019733041975045627  \\
            9042.0  0.00019399478306565067  \\
            9134.0  0.00019258637720825735  \\
            9223.0  0.00019105779931453268  \\
            9408.0  0.00018803819223610596  \\
            9597.0  0.00018496189506731105  \\
            9789.0  0.00018173571359340857  \\
            9985.0  0.00017880294667464738  \\
            10001.0  0.0001785108801762243  \\
            10011.0  0.00017827667202636357  \\
            10185.0  0.00017605505821250572  \\
            10389.0  0.0001736775515306645  \\
            10598.0  0.00017045150119188382  \\
            10808.0  0.00016746027907528184  \\
            10810.0  0.00016746795789948846  \\
            11027.0  0.0001650308738397409  \\
            11248.0  0.00016243449151499064  \\
            11473.0  0.00015999735677660727  \\
            11703.0  0.00015785108210315146  \\
            11938.0  0.0001551580931656813  \\
            12177.0  0.00015275305543051867  \\
            12421.0  0.00015043194658911435  \\
            12670.0  0.00014810068218227762  \\
            12924.0  0.00014581659058915405  \\
            12972.0  0.00014537763044141988  \\
            13183.0  0.00014331645659866287  \\
            13448.0  0.00014134976701844402  \\
            13717.0  0.0001389916013497467  \\
            13992.0  0.00013697714728945636  \\
            14169.0  0.00013553108364900102  \\
            14273.0  0.00013469844042575328  \\
            14559.0  0.00013259327211573993  \\
            14850.0  0.0001304087546921575  \\
            15148.0  0.0001283644013687243  \\
            15181.0  0.00012814010213709948  \\
            15452.0  0.00012625033974730714  \\
            15762.0  0.00012394994347761094  \\
            16077.0  0.0001221529285080176  \\
            16400.0  0.00012017338395936006  \\
            16728.0  0.00011837233945479779  \\
            17064.0  0.00011675265723102359  \\
            17362.0  0.00011502524072122982  \\
            17406.0  0.00011476455216180879  \\
            17755.0  0.00011277221542624588  \\
            18111.0  0.00011126233192515955  \\
            18203.0  0.00011082475491360818  \\
            18418.0  0.00010977317102309352  \\
            18474.0  0.00010946828637128437  \\
            18844.0  0.00010818944123762392  \\
            19222.0  0.00010686681377145032  \\
            19607.0  0.000105716161365359  \\
            20000.0  0.00010401012498805964  \\
        }
        ;
    \addlegendentry {Thm 5.2, $\widehat{\theta} = 0.600$}
    \addplot[color={T-S-YOB7}, no marks, line width={2.4pt}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9188904127533895  \\
            2.0  0.8471875477784316  \\
            3.0  0.7835389145609255  \\
            4.0  0.7271082179647858  \\
            5.0  0.6763490071667883  \\
            6.0  0.6308123430241823  \\
            7.0  0.5898368919806567  \\
            8.0  0.5524493644041277  \\
            9.0  0.518598793037359  \\
            10.0  0.48793765146244966  \\
            11.0  0.45958864823916673  \\
            12.0  0.4338757293887572  \\
            13.0  0.4102502075433494  \\
            14.0  0.3886119944370543  \\
            15.0  0.36879022470925865  \\
            16.0  0.3503579633573842  \\
            17.0  0.3332984588226491  \\
            18.0  0.31735173356870583  \\
            19.0  0.30259348753008775  \\
            20.0  0.2888082836343009  \\
            21.0  0.27608460016435343  \\
            22.0  0.2641401740612749  \\
            23.0  0.25293023470541987  \\
            24.0  0.24239847751246527  \\
            25.0  0.2325782008970435  \\
            26.0  0.223388746701629  \\
            27.0  0.214837892961422  \\
            28.0  0.2066670003173881  \\
            29.0  0.1989385219332951  \\
            30.0  0.1916717828164412  \\
            31.0  0.1848412939530675  \\
            32.0  0.17842791620860388  \\
            33.0  0.1722736535969332  \\
            34.0  0.16628833890293512  \\
            35.0  0.16094200843253426  \\
            36.0  0.15568747330114477  \\
            37.0  0.15075941136635154  \\
            38.0  0.1460002345930001  \\
            39.0  0.14153200110477238  \\
            40.0  0.13730048834230643  \\
            41.0  0.1331942131255451  \\
            42.0  0.12927366389093997  \\
            43.0  0.1255226441417908  \\
            44.0  0.12192967714791561  \\
            45.0  0.11851732068550676  \\
            46.0  0.1152625163302574  \\
            47.0  0.11209777336854021  \\
            48.0  0.10915564419744923  \\
            49.0  0.10628224971093865  \\
            50.0  0.10356973782665382  \\
            51.0  0.10087412486993538  \\
            52.0  0.09827887906039078  \\
            53.0  0.09587837161230828  \\
            54.0  0.09352351702306697  \\
            55.0  0.09132301805085888  \\
            56.0  0.08915350083539747  \\
            57.0  0.08706851161652383  \\
            58.0  0.08502945388436012  \\
            60.0  0.08127382797371083  \\
            61.0  0.0795026159143565  \\
            62.0  0.07774722752047117  \\
            63.0  0.07602211020514084  \\
            65.0  0.07278135045977334  \\
            66.0  0.0712033294622331  \\
            67.0  0.06972987636859494  \\
            69.0  0.06688292882750936  \\
            70.0  0.06555781226960393  \\
            71.0  0.06429692051980104  \\
            73.0  0.06183367249388349  \\
            74.0  0.060636207607291784  \\
            76.0  0.05838859391259232  \\
            77.0  0.05727449295984536  \\
            79.0  0.05517702927718835  \\
            80.0  0.054159343384339656  \\
            82.0  0.05224760075484911  \\
            83.0  0.051332833341581285  \\
            84.0  0.05044717271962812  \\
            85.0  0.049627253122014915  \\
            87.0  0.047996220316380026  \\
            89.0  0.046434337146606025  \\
            90.0  0.045699031499250975  \\
            92.0  0.04428460930272184  \\
            94.0  0.04297123509113733  \\
            96.0  0.04168078520155261  \\
            98.0  0.04043445721828521  \\
            100.0  0.039252706377461664  \\
            102.0  0.0381154162341814  \\
            104.0  0.03702924275274378  \\
            106.0  0.03599441272326454  \\
            108.0  0.03506106279638344  \\
            109.0  0.034619801256065265  \\
            110.0  0.0341346029746077  \\
            113.0  0.032815842018546704  \\
            114.0  0.032402260361451475  \\
            115.0  0.031995443133165845  \\
            117.0  0.03120788932775058  \\
            119.0  0.030467879421207916  \\
            122.0  0.029337583261568146  \\
            124.0  0.028645481592777397  \\
            127.0  0.02761964291667733  \\
            129.0  0.026970154087602925  \\
            132.0  0.02609563591454064  \\
            135.0  0.02525082425336659  \\
            136.0  0.024974236552746047  \\
            137.0  0.024686927026217817  \\
            140.0  0.023925105223732476  \\
            143.0  0.023155346473717274  \\
            146.0  0.022468425197572618  \\
            149.0  0.021817384517467196  \\
            152.0  0.021177643643720746  \\
            153.0  0.02098542265035877  \\
            155.0  0.020573182984432403  \\
            158.0  0.019980340879660392  \\
            161.0  0.01944344804563234  \\
            164.0  0.018923642842461133  \\
            167.0  0.01842937327471825  \\
            171.0  0.01779009912243728  \\
            172.0  0.017637360985506462  \\
            174.0  0.01735042992907052  \\
            178.0  0.016776666808491273  \\
            181.0  0.016376631481857504  \\
            185.0  0.015851796730391443  \\
            189.0  0.015353903003154375  \\
            192.0  0.015031288559272804  \\
            196.0  0.014566646967573005  \\
            199.0  0.014256426105802585  \\
            200.0  0.01415077416706183  \\
            204.0  0.013750554141231563  \\
            208.0  0.013384372126314088  \\
            212.0  0.01303610197141648  \\
            216.0  0.012684523248883873  \\
            217.0  0.012593203428049914  \\
            221.0  0.012246743649900008  \\
            225.0  0.011937832284997608  \\
            230.0  0.011554011103576416  \\
            235.0  0.01120660737179662  \\
            239.0  0.010931005029011509  \\
            244.0  0.010605592402280076  \\
            249.0  0.01031219785914445  \\
            254.0  0.010025868735929129  \\
            259.0  0.009747497734130892  \\
            264.0  0.009498881529581307  \\
            270.0  0.009208769191006702  \\
            275.0  0.008995830558255962  \\
            280.0  0.008758768182519059  \\
            286.0  0.008500064713056926  \\
            292.0  0.008243483545447683  \\
            298.0  0.008009627328924449  \\
            299.0  0.007975377570359392  \\
            304.0  0.007776440023997305  \\
            310.0  0.007570717410578883  \\
            316.0  0.0073607157048708235  \\
            317.0  0.007322926507304258  \\
            322.0  0.007161919554215533  \\
            329.0  0.006940060679790444  \\
            335.0  0.0067651532276970525  \\
            338.0  0.00668272219382351  \\
            342.0  0.0065658739588710276  \\
            349.0  0.00636849884512808  \\
            355.0  0.006223526866995941  \\
            356.0  0.006197724113428926  \\
            363.0  0.006012719442689917  \\
            370.0  0.005858797508199973  \\
            378.0  0.0056852890691576514  \\
            385.0  0.005546121525930388  \\
            393.0  0.005389557598722247  \\
            394.0  0.005371017251469194  \\
            401.0  0.005225950267644481  \\
            409.0  0.00507784627347727  \\
            417.0  0.004951591283040724  \\
            425.0  0.004817425525464579  \\
            434.0  0.00469024391326634  \\
            443.0  0.004549361427043982  \\
            452.0  0.004431451151977696  \\
            461.0  0.004309353205282043  \\
            470.0  0.004197206651290302  \\
            479.0  0.00409758194143167  \\
            489.0  0.003981938596324799  \\
            499.0  0.003862212336896368  \\
            509.0  0.003765920101427467  \\
            516.0  0.003701676887627395  \\
            519.0  0.003671032810766697  \\
            523.0  0.003631224219762375  \\
            529.0  0.003573016359803156  \\
            534.0  0.0035273124467846903  \\
            540.0  0.003470907994271832  \\
            551.0  0.0033743548387091377  \\
            562.0  0.003286960306612514  \\
            573.0  0.0032093893561199525  \\
            585.0  0.0031187623952061688  \\
            596.0  0.0030443829150395433  \\
            608.0  0.002968678756914612  \\
            620.0  0.002891434320410619  \\
            626.0  0.002850523769818229  \\
            633.0  0.002808028087356933  \\
            645.0  0.0027382619458141927  \\
            648.0  0.0027207818138546115  \\
            658.0  0.002670709121132762  \\
            672.0  0.0025970160118003764  \\
            685.0  0.002531378647127839  \\
            699.0  0.002465341232427513  \\
            713.0  0.0024053812667650743  \\
            727.0  0.0023496456023048722  \\
            742.0  0.002300085199745716  \\
            757.0  0.0022416171189401633  \\
            767.0  0.0022050322956069274  \\
            772.0  0.0021857904188202965  \\
            787.0  0.002134675192175573  \\
            803.0  0.0020804522612775864  \\
            819.0  0.002030545679109462  \\
            835.0  0.001979768376392741  \\
            852.0  0.0019353690272923925  \\
            869.0  0.001890751698320899  \\
            873.0  0.0018780095604714253  \\
            887.0  0.001837707923347773  \\
            905.0  0.001790248777561613  \\
            923.0  0.0017459559932176962  \\
            941.0  0.001708478331725295  \\
            960.0  0.0016686988943922806  \\
            979.0  0.0016283975736741776  \\
            999.0  0.001589772269253045  \\
            1019.0  0.0015498129687232744  \\
            1039.0  0.0015156144549148994  \\
            1060.0  0.001482069840481008  \\
            1081.0  0.001444434785560583  \\
            1096.0  0.001420943168685354  \\
            1098.0  0.0014177378582860222  \\
            1103.0  0.0014101385430348179  \\
            1125.0  0.0013783572314787435  \\
            1131.0  0.0013684725862181156  \\
            1148.0  0.0013418697579046584  \\
            1171.0  0.001314139356178936  \\
            1194.0  0.0012840674379520692  \\
            1218.0  0.0012576063055007266  \\
            1228.0  0.001246085376972528  \\
            1243.0  0.0012267538468717116  \\
            1267.0  0.0011963439489685124  \\
            1293.0  0.0011736006883535882  \\
            1315.0  0.0011475996721261492  \\
            1319.0  0.0011434267415029588  \\
            1345.0  0.001119460641711551  \\
            1372.0  0.0010966051317960242  \\
            1400.0  0.0010702620062119593  \\
            1428.0  0.0010443518672192942  \\
            1456.0  0.0010230927333199054  \\
            1462.0  0.0010188048279078268  \\
            1486.0  0.0009987503355646105  \\
            1515.0  0.000976633814758462  \\
            1546.0  0.0009559444085281312  \\
            1568.0  0.0009379743176310461  \\
            1577.0  0.0009310761749797635  \\
            1608.0  0.0009102030181837524  \\
            1641.0  0.0008893664836533038  \\
            1673.0  0.0008691178947375281  \\
            1707.0  0.00084784116397846  \\
            1741.0  0.0008270004972093145  \\
            1776.0  0.0008078882932966833  \\
            1812.0  0.0007914184912093982  \\
            1848.0  0.0007751793957128265  \\
            1873.0  0.0007608292795111799  \\
            1885.0  0.0007560168467272429  \\
            1887.0  0.000755012673762309  \\
            1911.0  0.0007467858191247137  \\
            1923.0  0.0007413533596609589  \\
            1961.0  0.0007264999992929274  \\
            2001.0  0.0007110161849120471  \\
            2041.0  0.0006981665294301598  \\
            2082.0  0.0006822213831130206  \\
            2123.0  0.0006669115512904321  \\
            2166.0  0.0006536714767151389  \\
            2209.0  0.0006383728535548093  \\
            2235.0  0.0006308460832308416  \\
            2254.0  0.0006250815192839315  \\
            2299.0  0.0006106157238951626  \\
            2345.0  0.0005978795461527231  \\
            2392.0  0.0005851366509248754  \\
            2433.0  0.0005751928563322717  \\
            2440.0  0.0005731596036800686  \\
            2489.0  0.0005603944554827936  \\
            2539.0  0.0005487949783705894  \\
            2590.0  0.0005368743232760521  \\
            2642.0  0.0005241337539553484  \\
            2658.0  0.0005209285064865636  \\
            2695.0  0.0005130176413423511  \\
            2749.0  0.0005013097934377307  \\
            2804.0  0.0004887416635286475  \\
            2851.0  0.0004800647330065008  \\
            2860.0  0.00047813565153029627  \\
            2917.0  0.0004687160855315228  \\
            2976.0  0.00045924792968287395  \\
            3035.0  0.0004491525013536464  \\
            3096.0  0.0004412218464655898  \\
            3134.0  0.0004355544656262222  \\
            3158.0  0.0004317322089079013  \\
            3181.0  0.0004286317584831254  \\
            3221.0  0.00042434616343121976  \\
            3286.0  0.0004169816363485679  \\
            3323.0  0.0004127008363958848  \\
            3352.0  0.00040849025035590545  \\
            3419.0  0.00040021803662060426  \\
            3488.0  0.0003922246578567765  \\
            3558.0  0.0003837848238059599  \\
            3629.0  0.0003769837607228749  \\
            3702.0  0.00036945022254783894  \\
            3776.0  0.0003623634184906246  \\
            3851.0  0.00035599602472585355  \\
            3929.0  0.00034894590816207763  \\
            4007.0  0.00034242495141730244  \\
            4034.0  0.00033995979572110747  \\
            4088.0  0.0003357415449969774  \\
            4170.0  0.00032777390157698864  \\
            4253.0  0.00032222860802911884  \\
            4335.0  0.0003164580392979465  \\
            4339.0  0.00031608587451387507  \\
            4426.0  0.00030955345081934443  \\
            4514.0  0.00030398214161652504  \\
            4524.0  0.0003034109699131911  \\
            4605.0  0.00029851728541311284  \\
            4697.0  0.0002917093082205153  \\
            4791.0  0.0002863921424473476  \\
            4887.0  0.00028042911220424026  \\
            4985.0  0.0002754122054659662  \\
            5085.0  0.00026979222405293406  \\
            5187.0  0.0002648865897436732  \\
            5190.0  0.00026465231309906364  \\
            5291.0  0.0002598196521996681  \\
            5362.0  0.00025625632190573135  \\
            5397.0  0.00025375557008733686  \\
            5505.0  0.00024905787597432445  \\
            5616.0  0.00024438870501776574  \\
            5728.0  0.00023997777008607306  \\
            5770.0  0.00023801674574693064  \\
            5843.0  0.00023482596572152082  \\
            5960.0  0.0002303121455061597  \\
            6080.0  0.00022517814132178403  \\
            6201.0  0.00022113190022847174  \\
            6326.0  0.00021675695563067027  \\
            6430.0  0.0002130773824656707  \\
            6453.0  0.00021236064499902411  \\
            6582.0  0.00020903892446036767  \\
            6586.0  0.00020898783528385938  \\
            6674.0  0.0002060678345876265  \\
            6714.0  0.00020515127432278737  \\
            6848.0  0.00020102164785940752  \\
            6986.0  0.00019766099153268365  \\
            7126.0  0.00019443815733647844  \\
            7269.0  0.00019080520217995363  \\
            7414.0  0.0001870357675212696  \\
            7563.0  0.00018365154274162894  \\
            7714.0  0.00018046661508136475  \\
            7869.0  0.00017743718040759906  \\
            8027.0  0.00017444064781738992  \\
            8188.0  0.00017131501620005243  \\
            8352.0  0.00016805035441864538  \\
            8519.0  0.00016514052202647907  \\
            8580.0  0.00016386797272881259  \\
            8690.0  0.0001616424768022607  \\
            8864.0  0.0001597155629932752  \\
            9042.0  0.00015662239621299482  \\
            9134.0  0.0001553558173817606  \\
            9223.0  0.00015395426853440932  \\
            9408.0  0.00015118521484892733  \\
            9597.0  0.0001483580307696877  \\
            9789.0  0.0001453549294893805  \\
            9985.0  0.00014266461685255482  \\
            10001.0  0.0001423878016035836  \\
            10011.0  0.00014216139255037168  \\
            10185.0  0.00014017433088330601  \\
            10389.0  0.00013809309321916876  \\
            10598.0  0.00013509652638518693  \\
            10808.0  0.00013233176361033606  \\
            10810.0  0.00013234450012237467  \\
            11027.0  0.00013017415870910499  \\
            11248.0  0.00012782146799558024  \\
            11473.0  0.0001256453380443187  \\
            11703.0  0.00012376868273580378  \\
            11938.0  0.0001213264823889826  \\
            12177.0  0.00011916324359213246  \\
            12421.0  0.0001171054699218031  \\
            12670.0  0.00011502399992414193  \\
            12924.0  0.00011298086157309311  \\
            12972.0  0.00011258874963768499  \\
            13183.0  0.00011071008003693345  \\
            13448.0  0.00010899681117113392  \\
            13717.0  0.0001068651781611808  \\
            13992.0  0.0001051065074437839  \\
            14169.0  0.00010380886990825426  \\
            14273.0  0.00010306658874912648  \\
            14559.0  0.00010120142621839491  \\
            14850.0  9.925553563464483e-5  \\
            15148.0  9.745616565640789e-5  \\
            15181.0  9.725919853129443e-5  \\
            15452.0  9.558001605474089e-5  \\
            15762.0  9.350394945995578e-5  \\
            16077.0  9.196421439435913e-5  \\
            16400.0  9.022444525843265e-5  \\
            16728.0  8.866600828903704e-5  \\
            17064.0  8.730222153890323e-5  \\
            17362.0  8.577021823116612e-5  \\
            17406.0  8.553974106635075e-5  \\
            17755.0  8.377517557496223e-5  \\
            18111.0  8.251859584054646e-5  \\
            18203.0  8.214704806539827e-5  \\
            18418.0  8.122886940326543e-5  \\
            18474.0  8.095867100009771e-5  \\
            18844.0  7.992849534653068e-5  \\
            19222.0  7.885410649395791e-5  \\
            19607.0  7.796027965371152e-5  \\
            20000.0  7.647881041843158e-5  \\
        }
        ;
    \addlegendentry {Thm 5.2, $\widehat{\theta} = 0.667$ (true)}
    \addplot[color={T-S-YOB5}, no marks, line width={1pt}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9374853379669795  \\
            2.0  0.8805562650161364  \\
            3.0  0.828605117826702  \\
            4.0  0.781330417025329  \\
            5.0  0.7377805300699611  \\
            6.0  0.697812608896476  \\
            7.0  0.6610695474291907  \\
            8.0  0.6268915844546563  \\
            9.0  0.5953494732022717  \\
            10.0  0.5662505747077797  \\
            11.0  0.5389282860652432  \\
            12.0  0.5137205170042756  \\
            13.0  0.4902107593361099  \\
            14.0  0.46835567049057386  \\
            15.0  0.4480440509606214  \\
            16.0  0.42892892069760485  \\
            17.0  0.4110177526326872  \\
            18.0  0.39409774312176676  \\
            19.0  0.3782523449892095  \\
            20.0  0.3633014114085198  \\
            21.0  0.34933691870838757  \\
            22.0  0.33611101781256714  \\
            23.0  0.32358977772417064  \\
            24.0  0.3117267223450408  \\
            25.0  0.30055817202604057  \\
            26.0  0.2900137356350737  \\
            27.0  0.280105273858792  \\
            28.0  0.27059192785389424  \\
            29.0  0.2615340624293445  \\
            30.0  0.2529511933343088  \\
            31.0  0.24482125003420038  \\
            32.0  0.23712744978090494  \\
            33.0  0.22971819187739606  \\
            34.0  0.22250609547514982  \\
            35.0  0.21594718183836054  \\
            36.0  0.20951109884434044  \\
            37.0  0.20342573589226062  \\
            38.0  0.1975371572528893  \\
            39.0  0.1919651174159188  \\
            40.0  0.18665566771484685  \\
            41.0  0.181498884545072  \\
            42.0  0.1765539742105499  \\
            43.0  0.17180398480292303  \\
            44.0  0.16723736911332432  \\
            45.0  0.16287621530358504  \\
            46.0  0.15869747992846805  \\
            47.0  0.15463213038532708  \\
            48.0  0.1508134586325569  \\
            49.0  0.14708626581865067  \\
            50.0  0.1435426807703218  \\
            51.0  0.14003697044024888  \\
            52.0  0.1366525213821081  \\
            53.0  0.13348502638216386  \\
            54.0  0.13038249553181974  \\
            55.0  0.1274554295886392  \\
            56.0  0.12457723463467522  \\
            57.0  0.12180235280728623  \\
            58.0  0.11909044595688255  \\
            60.0  0.11404455922082041  \\
            61.0  0.11165340802355772  \\
            62.0  0.1092927942679692  \\
            63.0  0.10697661229296541  \\
            65.0  0.10259958402448256  \\
            66.0  0.1004731230412479  \\
            67.0  0.09846778365321213  \\
            69.0  0.09459407427277242  \\
            70.0  0.09277619599830494  \\
            71.0  0.09103604700527917  \\
            73.0  0.0876464402878835  \\
            74.0  0.08600151377958946  \\
            76.0  0.0828935084875981  \\
            77.0  0.08136187711815389  \\
            79.0  0.07846147624790331  \\
            80.0  0.07705540628915764  \\
            82.0  0.07439647486699036  \\
            83.0  0.07312106393839456  \\
            84.0  0.07188336697572968  \\
            85.0  0.07072254432130481  \\
            87.0  0.06842877003646974  \\
            89.0  0.06623234275171402  \\
            90.0  0.06519146158217119  \\
            92.0  0.06318623726105149  \\
            94.0  0.0613100974705981  \\
            96.0  0.05947740398345783  \\
            98.0  0.05771010914081425  \\
            100.0  0.056029421627335804  \\
            102.0  0.054412976001424716  \\
            104.0  0.05286687903315751  \\
            106.0  0.0513910191741805  \\
            108.0  0.050039664433664276  \\
            109.0  0.04939662744463034  \\
            110.0  0.04870827527326531  \\
            113.0  0.04681102260251434  \\
            114.0  0.04621269240455979  \\
            115.0  0.045624454495861104  \\
            117.0  0.04448480021198931  \\
            119.0  0.04340753332420372  \\
            122.0  0.04178664782538453  \\
            124.0  0.04078498384902812  \\
            127.0  0.039311110802224616  \\
            129.0  0.038376497403251164  \\
            132.0  0.03709908989102567  \\
            135.0  0.03587005191462001  \\
            136.0  0.03546910823900367  \\
            137.0  0.03505763904342536  \\
            140.0  0.03394432265713023  \\
            143.0  0.0328347422144461  \\
            146.0  0.03182945016073912  \\
            149.0  0.030875919815104454  \\
            152.0  0.029945164360973428  \\
            153.0  0.02966072593818216  \\
            155.0  0.029063875790362976  \\
            158.0  0.028204714682237463  \\
            161.0  0.027417063997599616  \\
            164.0  0.02665696847051399  \\
            167.0  0.025932917687812536  \\
            171.0  0.025001172708805572  \\
            172.0  0.024778099486393437  \\
            174.0  0.024355106319073144  \\
            178.0  0.023517219177605717  \\
            181.0  0.022929752533502927  \\
            185.0  0.02216450588564115  \\
            189.0  0.021438967357655613  \\
            192.0  0.02095836209801949  \\
            196.0  0.020284732824439117  \\
            199.0  0.019828024071001805  \\
            200.0  0.01967409021266603  \\
            204.0  0.01908821809521047  \\
            208.0  0.018547477251891844  \\
            212.0  0.018033051738041588  \\
            216.0  0.01752032325665401  \\
            217.0  0.017388941184081817  \\
            221.0  0.01688848867522469  \\
            225.0  0.016435825183240417  \\
            230.0  0.01587905723844842  \\
            235.0  0.01537072634732082  \\
            239.0  0.014971005127881845  \\
            244.0  0.014498278314429361  \\
            249.0  0.014067901747209923  \\
            254.0  0.013650496301167629  \\
            259.0  0.013246798209163375  \\
            264.0  0.012881752471747865  \\
            270.0  0.012458094744338977  \\
            275.0  0.012142413006057057  \\
            280.0  0.011802070758381581  \\
            286.0  0.011427825635096325  \\
            292.0  0.011060182968299172  \\
            298.0  0.010722899705743789  \\
            299.0  0.01067247646910631  \\
            304.0  0.010389920596632149  \\
            310.0  0.010092230571696356  \\
            316.0  0.009792468721418607  \\
            317.0  0.00973958861225087  \\
            322.0  0.009508898705688341  \\
            329.0  0.009193229783730926  \\
            335.0  0.008943027675161842  \\
            338.0  0.008824705685084614  \\
            342.0  0.008659721966158355  \\
            349.0  0.008381424908795673  \\
            355.0  0.00817349526325386  \\
            356.0  0.00813706300458201  \\
            363.0  0.007878357093612346  \\
            370.0  0.007658457134862568  \\
            378.0  0.007412609553652765  \\
            385.0  0.007214306218591989  \\
            393.0  0.006992851689153912  \\
            394.0  0.006966580255904236  \\
            401.0  0.006765486926357721  \\
            409.0  0.006558400825218296  \\
            417.0  0.006378835897501762  \\
            425.0  0.006191706861174346  \\
            434.0  0.006010905820519346  \\
            443.0  0.005816075214070809  \\
            452.0  0.005649819937171569  \\
            461.0  0.005480327600008368  \\
            470.0  0.005324174072125626  \\
            479.0  0.005183945403550489  \\
            489.0  0.005023924427386755  \\
            499.0  0.004860592454131145  \\
            509.0  0.004726275288848298  \\
            516.0  0.004636584615471295  \\
            519.0  0.004594679250826504  \\
            523.0  0.004540191317076164  \\
            529.0  0.004460620655993245  \\
            534.0  0.0043979225385615125  \\
            540.0  0.004321136422440448  \\
            551.0  0.004189468949355229  \\
            562.0  0.004069635954311238  \\
            573.0  0.003962385616973599  \\
            585.0  0.0038393853438528085  \\
            596.0  0.0037378293012044796  \\
            608.0  0.003634321060778823  \\
            620.0  0.0035299578297677235  \\
            626.0  0.0034753642007613584  \\
            633.0  0.0034181512750203276  \\
            645.0  0.0033241857464408647  \\
            648.0  0.0033007933882949277  \\
            658.0  0.0032326447385066406  \\
            672.0  0.003133852618789676  \\
            685.0  0.003046138273046095  \\
            699.0  0.002957835725586433  \\
            713.0  0.0028773672176727596  \\
            727.0  0.00280252907412166  \\
            742.0  0.0027349797145013637  \\
            757.0  0.002657465167049955  \\
            767.0  0.002608951402670546  \\
            772.0  0.0025836383650029277  \\
            787.0  0.002515868630266869  \\
            803.0  0.002444473661895732  \\
            819.0  0.0023786606968160874  \\
            835.0  0.0023122522378704454  \\
            852.0  0.002253495508400191  \\
            869.0  0.0021949030398817223  \\
            873.0  0.002178552808224463  \\
            887.0  0.0021265091119350415  \\
            905.0  0.0020651111994954875  \\
            923.0  0.0020079118631362936  \\
            941.0  0.0019589856707890657  \\
            960.0  0.0019075101135606941  \\
            979.0  0.0018557261438581114  \\
            999.0  0.0018060500881435413  \\
            1019.0  0.0017550721490447523  \\
            1039.0  0.0017111841321789355  \\
            1060.0  0.0016681338014686673  \\
            1081.0  0.0016206183154562047  \\
            1096.0  0.0015908135841615364  \\
            1098.0  0.0015867590961328208  \\
            1103.0  0.0015771439701884628  \\
            1125.0  0.0015368892485233246  \\
            1131.0  0.0015245096371363633  \\
            1148.0  0.0014911923932860202  \\
            1171.0  0.001456004100456405  \\
            1194.0  0.0014183210158734648  \\
            1218.0  0.0013849308256431861  \\
            1228.0  0.0013704759435325489  \\
            1243.0  0.0013465054659592894  \\
            1267.0  0.0013088903522104516  \\
            1293.0  0.0012802521000398913  \\
            1315.0  0.0012482509644295783  \\
            1319.0  0.0012430926376601381  \\
            1345.0  0.0012133724299788402  \\
            1372.0  0.0011850319250005122  \\
            1400.0  0.0011527474428380123  \\
            1428.0  0.001121112124084945  \\
            1456.0  0.0010950015163528946  \\
            1462.0  0.0010897459315823196  \\
            1486.0  0.0010653691366516098  \\
            1515.0  0.0010384858751412986  \\
            1546.0  0.0010133323272116502  \\
            1568.0  0.0009917342642604824  \\
            1577.0  0.0009834347554991984  \\
            1608.0  0.0009582895825131492  \\
            1641.0  0.0009332400729056754  \\
            1673.0  0.0009090264877497134  \\
            1707.0  0.0008836910838365434  \\
            1741.0  0.0008589400354727387  \\
            1776.0  0.0008362731853491986  \\
            1812.0  0.000816761130971787  \\
            1848.0  0.0007975785695843087  \\
            1873.0  0.0007807581095614928  \\
            1885.0  0.0007751017502987288  \\
            1887.0  0.0007739218954487138  \\
            1911.0  0.0007642060720764015  \\
            1923.0  0.0007578422452934387  \\
            1961.0  0.0007404067133742579  \\
            2001.0  0.0007222972247825604  \\
            2041.0  0.0007072912652853609  \\
            2082.0  0.000688762722805204  \\
            2123.0  0.0006710062778180147  \\
            2166.0  0.0006556972857040584  \\
            2209.0  0.000638077923850161  \\
            2235.0  0.0006294293343666528  \\
            2254.0  0.0006228116881738346  \\
            2299.0  0.0006062422596777873  \\
            2345.0  0.0005917003162231903  \\
            2392.0  0.0005771623368747192  \\
            2433.0  0.0005658791427997369  \\
            2440.0  0.0005635685025545854  \\
            2489.0  0.000549114927891012  \\
            2539.0  0.0005360309823998369  \\
            2590.0  0.0005226159554728942  \\
            2642.0  0.0005082875240933641  \\
            2658.0  0.000504713302395399  \\
            2695.0  0.0004958499174660088  \\
            2749.0  0.0004827743354841154  \\
            2804.0  0.0004687840270563995  \\
            2851.0  0.0004591661329426668  \\
            2860.0  0.00045701596613670207  \\
            2917.0  0.0004466406816336832  \\
            2976.0  0.00043623894736861274  \\
            3035.0  0.000425137490282403  \\
            3096.0  0.00041652883482369275  \\
            3134.0  0.00041034183960727763  \\
            3158.0  0.0004061452167635277  \\
            3181.0  0.00040276761543950757  \\
            3221.0  0.00039816399036476566  \\
            3286.0  0.00039025124309615403  \\
            3323.0  0.00038563659288016875  \\
            3352.0  0.0003810435556365929  \\
            3419.0  0.00037211176800345895  \\
            3488.0  0.00036351026300575644  \\
            3558.0  0.00035439818560032457  \\
            3629.0  0.00034717514528832247  \\
            3702.0  0.0003391370815709666  \\
            3776.0  0.0003316250484109235  \\
            3851.0  0.00032491943547280214  \\
            3929.0  0.00031746305180682855  \\
            4007.0  0.00031061037421390347  \\
            4034.0  0.0003079929061109603  \\
            4088.0  0.00030357446540384966  \\
            4170.0  0.00029509723661132415  \\
            4253.0  0.0002893586988071239  \\
            4335.0  0.0002833608484520897  \\
            4339.0  0.00028296432998140307  \\
            4426.0  0.00027611085760308564  \\
            4514.0  0.00027038147368388344  \\
            4524.0  0.00026979337394391283  \\
            4605.0  0.0002647587100800832  \\
            4697.0  0.00025764359289411277  \\
            4791.0  0.00025220432421890667  \\
            4887.0  0.0002460211940595867  \\
            4985.0  0.00024092891097859617  \\
            5085.0  0.00023515763053575593  \\
            5187.0  0.0002302224772632631  \\
            5190.0  0.00022997657424364564  \\
            5291.0  0.00022507769738022143  \\
            5362.0  0.00022145043491081766  \\
            5397.0  0.0002188317129261552  \\
            5505.0  0.00021411339912023216  \\
            5616.0  0.00020944005954833488  \\
            5728.0  0.00020503262741438188  \\
            5770.0  0.00020305036661269818  \\
            5843.0  0.00019983423353051884  \\
            5960.0  0.00019532369405862157  \\
            6080.0  0.00019013449538239806  \\
            6201.0  0.00018617077477520223  \\
            6326.0  0.00018182967163676768  \\
            6430.0  0.000178188316275313  \\
            6453.0  0.00017750015918570756  \\
            6582.0  0.00017434634819229344  \\
            6586.0  0.00017430846271895996  \\
            6674.0  0.00017138860192320588  \\
            6714.0  0.00017052290685272786  \\
            6848.0  0.00016644543515015618  \\
            6986.0  0.00016324096343724146  \\
            7126.0  0.00016018530256810439  \\
            7269.0  0.00015666129306312392  \\
            7414.0  0.00015299290041464087  \\
            7563.0  0.00014978432156852571  \\
            7714.0  0.0001467709605683927  \\
            7869.0  0.0001439205502965429  \\
            8027.0  0.00014111235188299124  \\
            8188.0  0.00013814635534699192  \\
            8352.0  0.00013502232834415896  \\
            8519.0  0.00013229523872467213  \\
            8580.0  0.00013106576928625151  \\
            8690.0  0.0001289150022477546  \\
            8864.0  0.00012726237235589823  \\
            9042.0  0.0001243387390545252  \\
            9134.0  0.000123190340401907  \\
            9223.0  0.00012188499911807205  \\
            9408.0  0.00011930407933525035  \\
            9597.0  0.00011666544034745924  \\
            9789.0  0.0001138110867363752  \\
            9985.0  0.00011130459765908387  \\
            10001.0  0.00011103599536069005  \\
            10011.0  0.00011081227981817657  \\
            10185.0  0.00010902550106306659  \\
            10389.0  0.00010721948619614285  \\
            10598.0  0.00010439256834395863  \\
            10808.0  0.00010180035440008572  \\
            10810.0  0.00010181942999383829  \\
            11027.0  9.988408720742139e-5  \\
            11248.0  9.773123216622828e-5  \\
            11473.0  9.578911394568676e-5  \\
            11703.0  9.415620043942563e-5  \\
            11938.0  9.193371396733896e-5  \\
            12177.0  8.997743231201591e-5  \\
            12421.0  8.816487172439788e-5  \\
            12670.0  8.630514497034144e-5  \\
            12924.0  8.446918975163658e-5  \\
            12972.0  8.412057842644765e-5  \\
            13183.0  8.239086386727672e-5  \\
            13448.0  8.090907287494854e-5  \\
            13717.0  7.897098292585957e-5  \\
            13992.0  7.74493048348321e-5  \\
            14169.0  7.628287055069841e-5  \\
            14273.0  7.562396770487868e-5  \\
            14559.0  7.397966336402379e-5  \\
            14850.0  7.225230336878528e-5  \\
            15148.0  7.068479710076356e-5  \\
            15181.0  7.051417079695965e-5  \\
            15452.0  6.90306078407962e-5  \\
            15762.0  6.716097129356221e-5  \\
            16077.0  6.587602206242363e-5  \\
            16400.0  6.436565764115453e-5  \\
            16728.0  6.304139501625745e-5  \\
            17064.0  6.193350644882044e-5  \\
            17362.0  6.0582784638432146e-5  \\
            17406.0  6.038232082071795e-5  \\
            17755.0  5.883414258471046e-5  \\
            18111.0  5.7831462250269606e-5  \\
            18203.0  5.7529184706311556e-5  \\
            18418.0  5.673725367867445e-5  \\
            18474.0  5.649961512321913e-5  \\
            18844.0  5.57174612903961e-5  \\
            19222.0  5.489033425433909e-5  \\
            19607.0  5.425930914145516e-5  \\
            20000.0  5.2995735343820696e-5  \\
        }
        ;
    \addlegendentry {Thm 5.2, $\widehat{\theta} = 0.800$}
    \addplot[color={T-S-YOB4}, no marks, line width={1pt}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0  0.9534326350295887  \\
            2.0  0.9099505835965777  \\
            3.0  0.8693162707195984  \\
            4.0  0.8314884974267527  \\
            5.0  0.795893671026929  \\
            6.0  0.76254902370251  \\
            7.0  0.7312878318006565  \\
            8.0  0.7016812308814808  \\
            9.0  0.6738624509578084  \\
            10.0  0.6477477776094382  \\
            11.0  0.6228545696443352  \\
            12.0  0.5995067300020555  \\
            13.0  0.5774074639034281  \\
            14.0  0.5565582637174803  \\
            15.0  0.5369004296855612  \\
            16.0  0.518169682287145  \\
            17.0  0.5003945760595182  \\
            18.0  0.4834136640404351  \\
            19.0  0.467315346296369  \\
            20.0  0.45196033349731407  \\
            21.0  0.4374420771959082  \\
            22.0  0.4235566960454953  \\
            23.0  0.4102839476104228  \\
            24.0  0.3975908881583652  \\
            25.0  0.38551750829765097  \\
            26.0  0.3740083149636847  \\
            27.0  0.3630806922727229  \\
            28.0  0.35252284153053337  \\
            29.0  0.3423926585183503  \\
            30.0  0.3327111705420935  \\
            31.0  0.32346224446699867  \\
            32.0  0.3146338357539351  \\
            33.0  0.30608853303615224  \\
            34.0  0.29774662214261943  \\
            35.0  0.2900332531627332  \\
            36.0  0.28245770049025404  \\
            37.0  0.2752331133413006  \\
            38.0  0.2682165136748978  \\
            39.0  0.2615215242379433  \\
            40.0  0.2550978853925852  \\
            41.0  0.24884237631156442  \\
            42.0  0.2428113590584717  \\
            43.0  0.23698869164122516  \\
            44.0  0.2313638471622474  \\
            45.0  0.22595826580872455  \\
            46.0  0.2207503926874859  \\
            47.0  0.21567302618156575  \\
            48.0  0.21085554110880741  \\
            49.0  0.20614780972573216  \\
            50.0  0.20163896437543016  \\
            51.0  0.19718722774409303  \\
            52.0  0.1928731718467196  \\
            53.0  0.18879072017858653  \\
            54.0  0.18479082406009792  \\
            55.0  0.18098209388523137  \\
            56.0  0.17723950383697376  \\
            57.0  0.173616628787451  \\
            58.0  0.1700730186161735  \\
            60.0  0.16341112345425754  \\
            61.0  0.1602354893206778  \\
            62.0  0.15710601185257753  \\
            63.0  0.15403569330506078  \\
            65.0  0.1481943308123625  \\
            66.0  0.14535671776405712  \\
            67.0  0.14265520393698378  \\
            69.0  0.13742903933953682  \\
            70.0  0.13495554566623022  \\
            71.0  0.13257344424590625  \\
            73.0  0.12793687061483355  \\
            74.0  0.12568642342928998  \\
            76.0  0.12140423684343805  \\
            77.0  0.11930126198726315  \\
            79.0  0.11529318900388516  \\
            80.0  0.11334882734521981  \\
            82.0  0.10964618034121314  \\
            83.0  0.10786408331118183  \\
            84.0  0.10612974571331978  \\
            85.0  0.10448394989988108  \\
            87.0  0.10124561734885813  \\
            89.0  0.09813967930002339  \\
            90.0  0.09665782446490824  \\
            92.0  0.09379592244829493  \\
            94.0  0.09109706851313307  \\
            96.0  0.08846964438529509  \\
            98.0  0.08593566304070938  \\
            100.0  0.08351649430170136  \\
            102.0  0.08118774901775343  \\
            104.0  0.07895467300366053  \\
            106.0  0.07681664333660766  \\
            108.0  0.07483113738383  \\
            109.0  0.07388030455108588  \\
            110.0  0.07288503364191477  \\
            113.0  0.07010516849371001  \\
            114.0  0.06922334455308449  \\
            115.0  0.06835630537796125  \\
            117.0  0.06667378539749057  \\
            119.0  0.06507349165599437  \\
            122.0  0.06269358467400588  \\
            124.0  0.061209130308668966  \\
            127.0  0.05903641601260975  \\
            129.0  0.057655009462989945  \\
            132.0  0.05573988039167479  \\
            135.0  0.053901301357175094  \\
            136.0  0.053302906586064354  \\
            137.0  0.0526952432158143  \\
            140.0  0.05101970145334184  \\
            143.0  0.049368008800063916  \\
            146.0  0.04784974116904882  \\
            149.0  0.04640672359993095  \\
            152.0  0.04500513235195973  \\
            153.0  0.04457007859877064  \\
            155.0  0.043674091219276914  \\
            158.0  0.04238220991396042  \\
            161.0  0.04118365637436453  \\
            164.0  0.04002917333818479  \\
            167.0  0.038926894724192286  \\
            171.0  0.03751318503825856  \\
            172.0  0.0371738604780099  \\
            174.0  0.03652471197915316  \\
            178.0  0.035248839321251495  \\
            181.0  0.034348975495772184  \\
            185.0  0.03318341322636156  \\
            189.0  0.03207775466601601  \\
            192.0  0.03132976346355963  \\
            196.0  0.030306497157360845  \\
            199.0  0.029602227388056204  \\
            200.0  0.029367032377979874  \\
            204.0  0.028467372436742116  \\
            208.0  0.02762971962800512  \\
            212.0  0.026832083740832825  \\
            216.0  0.026045911597257214  \\
            217.0  0.02584704048360953  \\
            221.0  0.025085967749308356  \\
            225.0  0.024387695647397335  \\
            230.0  0.02353628044985155  \\
            235.0  0.022751756612966124  \\
            239.0  0.022139673896297587  \\
            244.0  0.02141424315121782  \\
            249.0  0.02074698697365746  \\
            254.0  0.020103264406305426  \\
            259.0  0.019483381802840052  \\
            264.0  0.018915641974166553  \\
            270.0  0.018259956527665204  \\
            275.0  0.017763961384670787  \\
            280.0  0.017245431033459192  \\
            286.0  0.01667043333828403  \\
            292.0  0.016110622116072233  \\
            298.0  0.01559323780611285  \\
            299.0  0.015514314582409983  \\
            304.0  0.015087326885641269  \\
            310.0  0.014628621286922367  \\
            316.0  0.014172975642137238  \\
            317.0  0.014094206055731516  \\
            322.0  0.01374184266333241  \\
            329.0  0.01326277340251178  \\
            335.0  0.01288080277190199  \\
            338.0  0.012699402938275331  \\
            342.0  0.01245072187181101  \\
            349.0  0.012031790149514398  \\
            355.0  0.011712767528900311  \\
            356.0  0.011657802189129707  \\
            363.0  0.011271408582823432  \\
            370.0  0.010935012871482144  \\
            378.0  0.010561963748241636  \\
            385.0  0.010259131932269483  \\
            393.0  0.00992341423124082  \\
            394.0  0.009883466723739194  \\
            401.0  0.009585067713393035  \\
            409.0  0.009274531702892606  \\
            417.0  0.009000065321936805  \\
            425.0  0.008719990686049709  \\
            434.0  0.00844353013121877  \\
            443.0  0.008154347803720161  \\
            452.0  0.00790208942799933  \\
            461.0  0.007649217917543003  \\
            470.0  0.007415172829326311  \\
            479.0  0.007202395600976964  \\
            489.0  0.006964015214562372  \\
            499.0  0.006724650841446148  \\
            509.0  0.0065223563163619505  \\
            516.0  0.006387169533865599  \\
            519.0  0.006325511105911735  \\
            523.0  0.006245221808299726  \\
            529.0  0.006128062893627847  \\
            534.0  0.006035310459607791  \\
            540.0  0.0059227722760586505  \\
            551.0  0.005729188574687035  \\
            562.0  0.0055517422482614905  \\
            573.0  0.0053912384647470425  \\
            585.0  0.005211154306078496  \\
            596.0  0.00506120476076045  \\
            608.0  0.00490801028979941  \\
            620.0  0.004755672991473936  \\
            626.0  0.004677231111780226  \\
            633.0  0.004593983626846847  \\
            645.0  0.004457183294057623  \\
            648.0  0.004423370100222037  \\
            658.0  0.004322722276288784  \\
            672.0  0.004179458905318399  \\
            685.0  0.004052644349273795  \\
            699.0  0.003924777285818031  \\
            713.0  0.0038075902309606447  \\
            727.0  0.0036984003677327333  \\
            742.0  0.003597757670828725  \\
            757.0  0.0034864569212115348  \\
            767.0  0.0034166984888642114  \\
            772.0  0.0033807042294293627  \\
            787.0  0.0032832010845775025  \\
            803.0  0.0031813509408394358  \\
            819.0  0.00308715332856863  \\
            835.0  0.00299314419803978  \\
            852.0  0.002908402578346048  \\
            869.0  0.0028247002374168577  \\
            873.0  0.002802121210274262  \\
            887.0  0.002729503220796699  \\
            905.0  0.002643494152781044  \\
            923.0  0.002563403395479781  \\
            941.0  0.0024937183233464254  \\
            960.0  0.002421214143136821  \\
            979.0  0.002349009944073705  \\
            999.0  0.0022794841686049447  \\
            1019.0  0.0022090619251600627  \\
            1039.0  0.0021476856162816436  \\
            1060.0  0.0020874363149972317  \\
            1081.0  0.002022539235873927  \\
            1096.0  0.001981421758927945  \\
            1098.0  0.00197586033013102  \\
            1103.0  0.001962617857103827  \\
            1125.0  0.0019070434149166115  \\
            1131.0  0.0018903029880214456  \\
            1148.0  0.0018451738403057  \\
            1171.0  0.0017962369227979683  \\
            1194.0  0.0017448709759489008  \\
            1218.0  0.001698679472780503  \\
            1228.0  0.0016789128693766738  \\
            1243.0  0.0016467446475019927  \\
            1267.0  0.0015964524673025271  \\
            1293.0  0.001556649707009682  \\
            1315.0  0.0015141175088487582  \\
            1319.0  0.0015072072547406635  \\
            1345.0  0.0014669347602817968  \\
            1372.0  0.0014284115876663623  \\
            1400.0  0.0013854787568431954  \\
            1428.0  0.001343628011879239  \\
            1456.0  0.0013085438361153414  \\
            1462.0  0.0013014671516596629  \\
            1486.0  0.00126933814545292  \\
            1515.0  0.0012337966181151588  \\
            1546.0  0.0012002995483642986  \\
            1568.0  0.0011723160841720088  \\
            1577.0  0.0011615258633575578  \\
            1608.0  0.0011285984341732158  \\
            1641.0  0.0010958031406829041  \\
            1673.0  0.001064348441223182  \\
            1707.0  0.0010316381438293376  \\
            1741.0  0.0009998589248947816  \\
            1776.0  0.0009706342325208943  \\
            1812.0  0.0009452359393999459  \\
            1848.0  0.0009203890216184441  \\
            1873.0  0.0008991949095719813  \\
            1885.0  0.0008918675283876117  \\
            1887.0  0.0008903706035578304  \\
            1911.0  0.0008776047764872879  \\
            1923.0  0.0008694855154280108  \\
            1961.0  0.0008470551996095074  \\
            2001.0  0.000823900186004386  \\
            2041.0  0.00080449009047658  \\
            2082.0  0.000781102976840247  \\
            2123.0  0.0007587518768806503  \\
            2166.0  0.0007392973036911452  \\
            2209.0  0.0007173201787622233  \\
            2235.0  0.0007064107382736522  \\
            2254.0  0.0006981162265117874  \\
            2299.0  0.0006775163645691511  \\
            2345.0  0.0006593634281574297  \\
            2392.0  0.0006412671971654982  \\
            2433.0  0.0006272088001207828  \\
            2440.0  0.0006243689447275351  \\
            2489.0  0.0006065640403273289  \\
            2539.0  0.0005904146682817696  \\
            2590.0  0.0005739474539418238  \\
            2642.0  0.0005565149742243932  \\
            2658.0  0.0005521375825141593  \\
            2695.0  0.0005413206311773557  \\
            2749.0  0.0005254470447674832  \\
            2804.0  0.0005086351476063761  \\
            2851.0  0.0004969691267398823  \\
            2860.0  0.0004943926029695662  \\
            2917.0  0.00048181549155471666  \\
            2976.0  0.00046925457197651146  \\
            3035.0  0.00045595877486423746  \\
            3096.0  0.0004455529074750081  \\
            3134.0  0.00043816027614921574  \\
            3158.0  0.00043315915769807375  \\
            3181.0  0.0004291158064981702  \\
            3221.0  0.0004235531765807051  \\
            3286.0  0.0004140570173674298  \\
            3323.0  0.00040854091621317617  \\
            3352.0  0.00040310941211919567  \\
            3419.0  0.0003925265056988459  \\
            3488.0  0.00038236542384410447  \\
            3558.0  0.00037165560304006404  \\
            3629.0  0.00036313804310399286  \\
            3702.0  0.00035372717829563696  \\
            3776.0  0.0003449589667458414  \\
            3851.0  0.0003371209458711458  \\
            3929.0  0.00032846014996706436  \\
            4007.0  0.0003205172627203391  \\
            4034.0  0.0003174922183406166  \\
            4088.0  0.00031238769650938393  \\
            4170.0  0.00030264802216111255  \\
            4253.0  0.00029603289491863453  \\
            4335.0  0.00028915453298443265  \\
            4339.0  0.00028870218892106965  \\
            4426.0  0.00028086600140643725  \\
            4514.0  0.00027433436467678415  \\
            4524.0  0.0002736603121918021  \\
            4605.0  0.00026792962862998534  \\
            4697.0  0.00025988609885485917  \\
            4791.0  0.00025373689448273106  \\
            4887.0  0.0002467434581853347  \\
            4985.0  0.00024101943008752492  \\
            5085.0  0.00023453983495313202  \\
            5187.0  0.00022903540405483881  \\
            5190.0  0.00022875958261597514  \\
            5291.0  0.00022329087301173347  \\
            5362.0  0.000219250051385107  \\
            5397.0  0.0002163325608041339  \\
            5505.0  0.00021109692364837602  \\
            5616.0  0.00020591877446187088  \\
            5728.0  0.0002010493082618701  \\
            5770.0  0.00019886927651202878  \\
            5843.0  0.0001953298849259028  \\
            5960.0  0.00019037716287256053  \\
            6080.0  0.00018468389676336327  \\
            6201.0  0.00018037195121656268  \\
            6326.0  0.00017564000826971796  \\
            6430.0  0.00017169360013611848  \\
            6453.0  0.00017095528766063571  \\
            6582.0  0.00016757431147400341  \\
            6586.0  0.0001675379239042375  \\
            6674.0  0.00016435745793457718  \\
            6714.0  0.00016343150340954136  \\
            6848.0  0.000159024054397924  \\
            6986.0  0.00015559843115051789  \\
            7126.0  0.00015234865121147844  \\
            7269.0  0.00014857807167681177  \\
            7414.0  0.00014466149545527376  \\
            7563.0  0.00014127459582779673  \\
            7714.0  0.00013810183394112084  \\
            7869.0  0.0001351061695739624  \\
            8027.0  0.00013216404574457741  \\
            8188.0  0.00012905096677584728  \\
            8352.0  0.00012575906883391142  \\
            8519.0  0.00012290942031560872  \\
            8580.0  0.00012161356160389323  \\
            8690.0  0.0001193476227050503  \\
            8864.0  0.0001176866412332899  \\
            9042.0  0.0001146447748516954  \\
            9134.0  0.00011347383579684119  \\
            9223.0  0.0001121233330031335  \\
            9408.0  0.00010945755603127868  \\
            9597.0  0.00010673629773837356  \\
            9789.0  0.0001037673178408473  \\
            9985.0  0.00010118844605197085  \\
            10001.0  0.0001009075254830376  \\
            10011.0  0.00010067270210560387  \\
            10185.0  9.88678490587405e-5  \\
            10389.0  9.708230722237451e-5  \\
            10598.0  9.416965566351312e-5  \\
            10808.0  9.151182501818337e-5  \\
            10810.0  9.153512009454285e-5  \\
            11027.0  8.959979007629147e-5  \\
            11248.0  8.74175474078332e-5  \\
            11473.0  8.548382120171513e-5  \\
            11703.0  8.387227556683026e-5  \\
            11938.0  8.163990860343729e-5  \\
            12177.0  7.967794118961205e-5  \\
            12421.0  7.789473260451058e-5  \\
            12670.0  7.60445329123527e-5  \\
            12924.0  7.420865181382892e-5  \\
            12972.0  7.38652910187092e-5  \\
            13183.0  7.211587171497148e-5  \\
            13448.0  7.06692323600726e-5  \\
            13717.0  6.87295304367932e-5  \\
            13992.0  6.724510764515804e-5  \\
            14169.0  6.608607718639285e-5  \\
            14273.0  6.543741709976304e-5  \\
            14559.0  6.38266859959039e-5  \\
            14850.0  6.212683698240902e-5  \\
            15148.0  6.0606382811841886e-5  \\
            15181.0  6.044158087843126e-5  \\
            15452.0  5.899038217873807e-5  \\
            15762.0  5.71484859995099e-5  \\
            16077.0  5.5937816744624464e-5  \\
            16400.0  5.448066028881945e-5  \\
            16728.0  5.321877073052705e-5  \\
            17064.0  5.2195681950706135e-5  \\
            17362.0  5.0879989509459497e-5  \\
            17406.0  5.068804691283954e-5  \\
            17755.0  4.918853087264101e-5  \\
            18111.0  4.827383410420254e-5  \\
            18203.0  4.7997906683256525e-5  \\
            18418.0  4.723808602238407e-5  \\
            18474.0  4.700684328072827e-5  \\
            18844.0  4.631797641299285e-5  \\
            19222.0  4.5580678805386115e-5  \\
            19607.0  4.505751361867223e-5  \\
            20000.0  4.3857631873553064e-5  \\
        }
        ;
    \addlegendentry {Thm 5.2, $\widehat{\theta} = 0.950$}
    \addplot[color={T-S-YOB9}, no marks, line width={1pt}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.051493347329680444  \\
            12.0  0.04559719608626857  \\
            13.0  0.04055290940192082  \\
            14.0  0.03635117093934236  \\
            15.0  0.032857489288555454  \\
            16.0  0.0296989991769378  \\
            17.0  0.02696043460548351  \\
            18.0  0.024429474812886015  \\
            19.0  0.02227135238096272  \\
            20.0  0.02030678970244226  \\
            21.0  0.018693092476730115  \\
            22.0  0.017200959194645798  \\
            23.0  0.01582197387800447  \\
            24.0  0.014800096407912543  \\
            25.0  0.013906111000681187  \\
            26.0  0.01311362844283967  \\
            27.0  0.01244467451100712  \\
            28.0  0.011740676362566644  \\
            29.0  0.011062395481166418  \\
            30.0  0.01046434021706204  \\
            31.0  0.009931220601393922  \\
            32.0  0.00946502376878808  \\
            33.0  0.008981421622730296  \\
            34.0  0.008422592471392832  \\
            35.0  0.008125552621311344  \\
            36.0  0.007728977449291237  \\
            37.0  0.007407450126321944  \\
            38.0  0.007057319232458281  \\
            39.0  0.006760195043742667  \\
            40.0  0.006565387866560294  \\
            41.0  0.006337973734865343  \\
            42.0  0.006114987101617924  \\
            43.0  0.005904592071078379  \\
            44.0  0.005696987535318146  \\
            45.0  0.005510412737810942  \\
            46.0  0.00533004204607275  \\
            47.0  0.005139893640587203  \\
            48.0  0.005008217886687349  \\
            49.0  0.004848723851229439  \\
            50.0  0.004726142006993029  \\
            51.0  0.004548793764319267  \\
            52.0  0.004376123055982342  \\
            53.0  0.004268203574285538  \\
            54.0  0.004137305171356313  \\
            55.0  0.004048825735888432  \\
            56.0  0.003934630893605795  \\
            57.0  0.0038250737293963268  \\
            58.0  0.0037038475871409918  \\
            60.0  0.003534870339854805  \\
            61.0  0.003477641695939144  \\
            62.0  0.0033953929472587473  \\
            63.0  0.003304727923485582  \\
            65.0  0.0031533225029693876  \\
            66.0  0.0030639298084623036  \\
            67.0  0.0029945924039272605  \\
            69.0  0.0028522226942796175  \\
            70.0  0.00279862274792077  \\
            71.0  0.0027563817060709908  \\
            73.0  0.00264403258425879  \\
            74.0  0.0025784451897713813  \\
            76.0  0.002472236237349168  \\
            77.0  0.002406916184610663  \\
            79.0  0.0022888049141740184  \\
            80.0  0.0022277074247388606  \\
            82.0  0.002127419293599388  \\
            83.0  0.002080899077429552  \\
            84.0  0.002037354913409428  \\
            85.0  0.002014242328850947  \\
            87.0  0.001939053486849192  \\
            89.0  0.0018776950326972934  \\
            90.0  0.0018546927959432798  \\
            92.0  0.0018066885460563276  \\
            94.0  0.0017733659636372744  \\
            96.0  0.0017261345794673168  \\
            98.0  0.0016732650408388147  \\
            100.0  0.0016274282315697512  \\
            102.0  0.0015766022488843815  \\
            104.0  0.0015304368407490297  \\
            106.0  0.0014844130769924733  \\
            108.0  0.0014611064516602764  \\
            109.0  0.0014539691277021282  \\
            110.0  0.0014259988997353875  \\
            113.0  0.0013767550105504263  \\
            114.0  0.001365471335116482  \\
            115.0  0.001353874810560089  \\
            117.0  0.0013269878705798848  \\
            119.0  0.0013072646994668471  \\
            122.0  0.0012443897694735498  \\
            124.0  0.0012212694062163289  \\
            127.0  0.0011781731991581978  \\
            129.0  0.001149413297747464  \\
            132.0  0.0011275022217882523  \\
            135.0  0.0010992831225532336  \\
            136.0  0.001088864323104624  \\
            137.0  0.0010737558823551447  \\
            140.0  0.0010522614478813844  \\
            143.0  0.0010137670420407063  \\
            146.0  0.000997559701292236  \\
            149.0  0.0009768655312487231  \\
            152.0  0.0009513436756053874  \\
            153.0  0.0009490740004340477  \\
            155.0  0.00092698470744458  \\
            158.0  0.0008972718048420587  \\
            161.0  0.0008818344877012445  \\
            164.0  0.0008608135979035429  \\
            167.0  0.0008446966817021247  \\
            171.0  0.0008201708910622203  \\
            172.0  0.0008147715072205152  \\
            174.0  0.0008079160478023402  \\
            178.0  0.000787137668749352  \\
            181.0  0.0007768823261027508  \\
            185.0  0.0007577535505758097  \\
            189.0  0.0007373599232793446  \\
            192.0  0.0007325644334295062  \\
            196.0  0.0007090550025090886  \\
            199.0  0.0007007648939589805  \\
            200.0  0.0006960222533386575  \\
            204.0  0.0006801579463066341  \\
            208.0  0.0006713476960786317  \\
            212.0  0.000664130531906013  \\
            216.0  0.0006492736080074496  \\
            217.0  0.0006443487672651363  \\
            221.0  0.0006241425025462469  \\
            225.0  0.0006152268074409103  \\
            230.0  0.0005997664574016109  \\
            235.0  0.0005893783717982127  \\
            239.0  0.0005778433966583727  \\
            244.0  0.0005658233088471314  \\
            249.0  0.0005576221813617384  \\
            254.0  0.0005469010892872406  \\
            259.0  0.0005346983166097354  \\
            264.0  0.0005276944050016399  \\
            270.0  0.0005195102516744704  \\
            275.0  0.0005190163083413782  \\
            280.0  0.000505641237017851  \\
            286.0  0.0004938976870411324  \\
            292.0  0.0004786040119052923  \\
            298.0  0.0004667363708478004  \\
            299.0  0.00046683253623595666  \\
            304.0  0.0004546291418303809  \\
            310.0  0.0004483595287216464  \\
            316.0  0.000439556046117311  \\
            317.0  0.00043646256720413705  \\
            322.0  0.00042912519751468466  \\
            329.0  0.0004166848511557269  \\
            335.0  0.0004090055432156454  \\
            338.0  0.00040567677387164087  \\
            342.0  0.0003978378769256797  \\
            349.0  0.0003856359301653251  \\
            355.0  0.0003793630322749628  \\
            356.0  0.00037799228911958706  \\
            363.0  0.0003649295289637522  \\
            370.0  0.00035898651794620594  \\
            378.0  0.0003495437125242176  \\
            385.0  0.00034460458792277924  \\
            393.0  0.00033703648286616836  \\
            394.0  0.00033570255290972566  \\
            401.0  0.00032568290909407627  \\
            409.0  0.00031702028581561607  \\
            417.0  0.00031289127892137383  \\
            425.0  0.0003050522245699871  \\
            434.0  0.00030235669860726263  \\
            443.0  0.00029217492965762527  \\
            452.0  0.0002890113787056482  \\
            461.0  0.0002821618192849222  \\
            470.0  0.000275533696034653  \\
            479.0  0.0002732420005613463  \\
            489.0  0.00026633665681866076  \\
            499.0  0.00025647710008864724  \\
            509.0  0.00025195636769556346  \\
            516.0  0.00025044424216271745  \\
            519.0  0.0002487532848405316  \\
            523.0  0.00024673447049295793  \\
            529.0  0.00024347080229043287  \\
            534.0  0.00024111055391501057  \\
            540.0  0.0002379841728989933  \\
            551.0  0.00023228197730401558  \\
            562.0  0.00022869022683934977  \\
            573.0  0.0002266607713714187  \\
            585.0  0.0002216413260173848  \\
            596.0  0.00021816471086001134  \\
            608.0  0.00021551769333004613  \\
            620.0  0.00021048205978365435  \\
            626.0  0.00020732049286241718  \\
            633.0  0.00020424291378494443  \\
            645.0  0.0002003209916212254  \\
            648.0  0.00019887218656051433  \\
            658.0  0.0001977992189287727  \\
            672.0  0.00019275070329680035  \\
            685.0  0.00018924632785746626  \\
            699.0  0.00018613271488809494  \\
            713.0  0.00018407598054951253  \\
            727.0  0.00018206028093092168  \\
            742.0  0.00018152209678498713  \\
            757.0  0.00017836436252973353  \\
            767.0  0.00017620736520480179  \\
            772.0  0.00017512180811621734  \\
            787.0  0.00017273295598941533  \\
            803.0  0.00016967516437002282  \\
            819.0  0.00016725844032797663  \\
            835.0  0.0001646138881658481  \\
            852.0  0.00016278095010036618  \\
            869.0  0.00016078180593261844  \\
            873.0  0.000159321496187681  \\
            887.0  0.00015673342957917385  \\
            905.0  0.00015405581335350087  \\
            923.0  0.00015086922715637876  \\
            941.0  0.00015012685186649362  \\
            960.0  0.00014803894149554623  \\
            979.0  0.00014572623687043206  \\
            999.0  0.0001436052407232565  \\
            1019.0  0.00014108840962107877  \\
            1039.0  0.00013950655044574434  \\
            1060.0  0.00013827214524930726  \\
            1081.0  0.00013501828974277956  \\
            1096.0  0.00013348327196494202  \\
            1098.0  0.000133244379059045  \\
            1103.0  0.00013260259460518464  \\
            1125.0  0.00013046113631049816  \\
            1131.0  0.00012957856793746576  \\
            1148.0  0.00012777280025098097  \\
            1171.0  0.00012714936164682315  \\
            1194.0  0.00012512746882759642  \\
            1218.0  0.0001243903261714725  \\
            1228.0  0.0001239255411070082  \\
            1243.0  0.00012229615396884178  \\
            1267.0  0.00011983430180752686  \\
            1293.0  0.00011975364604970657  \\
            1315.0  0.00011755883456369558  \\
            1319.0  0.0001172251473393554  \\
            1345.0  0.00011586663746107455  \\
            1372.0  0.000115033598357562  \\
            1400.0  0.00011262967264386363  \\
            1428.0  0.0001101702198354778  \\
            1456.0  0.00010923050945617947  \\
            1462.0  0.00010902128720574665  \\
            1486.0  0.00010762700396621302  \\
            1515.0  0.00010628310954286672  \\
            1546.0  0.00010546834036663479  \\
            1568.0  0.00010376672793226082  \\
            1577.0  0.00010327952956538673  \\
            1608.0  0.00010185061389100338  \\
            1641.0  0.00010054069190926125  \\
            1673.0  9.899115755870842e-5  \\
            1707.0  9.703118292761338e-5  \\
            1741.0  9.486555174327477e-5  \\
            1776.0  9.322202185528509e-5  \\
            1812.0  9.22174779321091e-5  \\
            1848.0  9.121931973927222e-5  \\
            1873.0  8.912447204146536e-5  \\
            1885.0  8.88172024672144e-5  \\
            1887.0  8.869640408924436e-5  \\
            1911.0  8.861661347151238e-5  \\
            1923.0  8.828648920188315e-5  \\
            1961.0  8.757802737733695e-5  \\
            2001.0  8.662700295141018e-5  \\
            2041.0  8.631368307269576e-5  \\
            2082.0  8.495794815002885e-5  \\
            2123.0  8.365191812098733e-5  \\
            2166.0  8.296304097589596e-5  \\
            2209.0  8.132492125186216e-5  \\
            2235.0  8.085800069132237e-5  \\
            2254.0  8.040391834654935e-5  \\
            2299.0  7.902699450972262e-5  \\
            2345.0  7.79248280787547e-5  \\
            2392.0  7.694052557648323e-5  \\
            2433.0  7.620210646467281e-5  \\
            2440.0  7.600548710518333e-5  \\
            2489.0  7.490093961372307e-5  \\
            2539.0  7.402652106699317e-5  \\
            2590.0  7.306456017493449e-5  \\
            2642.0  7.167342899158849e-5  \\
            2658.0  7.135727288743185e-5  \\
            2695.0  7.070458306350833e-5  \\
            2749.0  6.968142988383298e-5  \\
            2804.0  6.794880874836811e-5  \\
            2851.0  6.737927502819967e-5  \\
            2860.0  6.708768044186555e-5  \\
            2917.0  6.640236323828329e-5  \\
            2976.0  6.563900571932436e-5  \\
            3035.0  6.454099226222774e-5  \\
            3096.0  6.419127744637665e-5  \\
            3134.0  6.357112311108763e-5  \\
            3158.0  6.326913881624159e-5  \\
            3181.0  6.305184063843999e-5  \\
            3221.0  6.297654278855136e-5  \\
            3286.0  6.283233352898482e-5  \\
            3323.0  6.270149731881076e-5  \\
            3352.0  6.232468625957743e-5  \\
            3419.0  6.173244901227647e-5  \\
            3488.0  6.101319928596557e-5  \\
            3558.0  6.009547917412108e-5  \\
            3629.0  5.9674816570971436e-5  \\
            3702.0  5.8924723006982504e-5  \\
            3776.0  5.817991643586765e-5  \\
            3851.0  5.769004447286083e-5  \\
            3929.0  5.690372848438317e-5  \\
            4007.0  5.6244849129005396e-5  \\
            4034.0  5.589446939747505e-5  \\
            4088.0  5.5489662090469605e-5  \\
            4170.0  5.457228959023327e-5  \\
            4253.0  5.427187091418e-5  \\
            4335.0  5.37599972823821e-5  \\
            4339.0  5.368328669379583e-5  \\
            4426.0  5.292258881740215e-5  \\
            4514.0  5.2460653653214816e-5  \\
            4524.0  5.243588657427106e-5  \\
            4605.0  5.2008428693223295e-5  \\
            4697.0  5.093593439154685e-5  \\
            4791.0  5.042490040438165e-5  \\
            4887.0  4.973137116969616e-5  \\
            4985.0  4.923098944284124e-5  \\
            5085.0  4.850125078717397e-5  \\
            5187.0  4.80260696881095e-5  \\
            5190.0  4.798979385777798e-5  \\
            5291.0  4.7527523787098195e-5  \\
            5362.0  4.715240125280966e-5  \\
            5397.0  4.673203828742589e-5  \\
            5505.0  4.6337758802714714e-5  \\
            5616.0  4.602664401226006e-5  \\
            5728.0  4.566658897604731e-5  \\
            5770.0  4.533671238584195e-5  \\
            5843.0  4.493057974270649e-5  \\
            5960.0  4.43911681774347e-5  \\
            6080.0  4.362334280580799e-5  \\
            6201.0  4.3205557817953636e-5  \\
            6326.0  4.266938456477719e-5  \\
            6430.0  4.207184325353389e-5  \\
            6453.0  4.2011321172667876e-5  \\
            6582.0  4.17811932939566e-5  \\
            6586.0  4.179335530991497e-5  \\
            6674.0  4.139281081708234e-5  \\
            6714.0  4.133175592058997e-5  \\
            6848.0  4.084229723312557e-5  \\
            6986.0  4.06427566775279e-5  \\
            7126.0  4.037722628342962e-5  \\
            7269.0  3.992738992915127e-5  \\
            7414.0  3.9401852759484775e-5  \\
            7563.0  3.90560850504316e-5  \\
            7714.0  3.8653276442265696e-5  \\
            7869.0  3.832089189045032e-5  \\
            8027.0  3.799008173276301e-5  \\
            8188.0  3.745902877391349e-5  \\
            8352.0  3.698676440454925e-5  \\
            8519.0  3.666989073824119e-5  \\
            8580.0  3.646017595169809e-5  \\
            8690.0  3.612976093590606e-5  \\
            8864.0  3.611506871740788e-5  \\
            9042.0  3.5681919862833934e-5  \\
            9134.0  3.555370165858817e-5  \\
            9223.0  3.541083397862893e-5  \\
            9408.0  3.5062346037058244e-5  \\
            9597.0  3.467583454879412e-5  \\
            9789.0  3.419935337212646e-5  \\
            9985.0  3.3790654738681207e-5  \\
            10001.0  3.3733246728110446e-5  \\
            10011.0  3.367526497350677e-5  \\
            10185.0  3.344637697899204e-5  \\
            10389.0  3.325950658789922e-5  \\
            10598.0  3.276628242226713e-5  \\
            10808.0  3.2233512413397644e-5  \\
            10810.0  3.223912880215488e-5  \\
            11027.0  3.189352132705965e-5  \\
            11248.0  3.1553018754580504e-5  \\
            11473.0  3.1260408975627583e-5  \\
            11703.0  3.107001773542738e-5  \\
            11938.0  3.07263002296171e-5  \\
            12177.0  3.0409572776363956e-5  \\
            12421.0  3.007661721799461e-5  \\
            12670.0  2.9772540735238763e-5  \\
            12924.0  2.9470543845163094e-5  \\
            12972.0  2.9398622988769186e-5  \\
            13183.0  2.9101902384201655e-5  \\
            13448.0  2.886198640180819e-5  \\
            13717.0  2.8447925171921214e-5  \\
            13992.0  2.822460676576625e-5  \\
            14169.0  2.7958240297448957e-5  \\
            14273.0  2.7853799495991616e-5  \\
            14559.0  2.756173103464425e-5  \\
            14850.0  2.7283787621885436e-5  \\
            15148.0  2.6979571360094833e-5  \\
            15181.0  2.695106462966953e-5  \\
            15452.0  2.6672915182088022e-5  \\
            15762.0  2.6263720670498286e-5  \\
            16077.0  2.6051622834290973e-5  \\
            16400.0  2.5730546722103315e-5  \\
            16728.0  2.5459419865259637e-5  \\
            17064.0  2.5252836775769492e-5  \\
            17362.0  2.4953656920040714e-5  \\
            17406.0  2.4884144568560652e-5  \\
            17755.0  2.4497945412011758e-5  \\
            18111.0  2.4347841626992015e-5  \\
            18203.0  2.428520843434035e-5  \\
            18418.0  2.4028396795294177e-5  \\
            18474.0  2.3956621999941186e-5  \\
            18844.0  2.3768665046492957e-5  \\
            19222.0  2.3584715059805116e-5  \\
            19607.0  2.351256360550474e-5  \\
            20000.0  2.3068728224585082e-5  \\
        }
        ;
    \addlegendentry {Alg 3, $\widehat{\theta} = 0.500$}
    \addplot[color={T-S-YOB8}, no marks, line width={1pt}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.05173310458054015  \\
            12.0  0.045993549542239616  \\
            13.0  0.041057159887566835  \\
            14.0  0.036924032975027124  \\
            15.0  0.03347100519967878  \\
            16.0  0.030338305814541753  \\
            17.0  0.02761139465169841  \\
            18.0  0.025084491338553352  \\
            19.0  0.022921130997203713  \\
            20.0  0.0209471927753324  \\
            21.0  0.019318293129656355  \\
            22.0  0.017809270746038795  \\
            23.0  0.016412549395447597  \\
            24.0  0.015126758819238462  \\
            25.0  0.01429654932040624  \\
            26.0  0.01355408181316501  \\
            27.0  0.012921010016906199  \\
            28.0  0.012252883978930639  \\
            29.0  0.011605780225791631  \\
            30.0  0.011029920606382585  \\
            31.0  0.01051272472820548  \\
            32.0  0.010056511416534549  \\
            33.0  0.009582469660864524  \\
            34.0  0.009036624733335708  \\
            35.0  0.008736370462180218  \\
            36.0  0.008341136559425652  \\
            37.0  0.008016020061593004  \\
            38.0  0.007663599829513579  \\
            39.0  0.007361944238886392  \\
            40.0  0.007105115866395265  \\
            41.0  0.006812250281916611  \\
            42.0  0.006528659029389372  \\
            43.0  0.006262926199037897  \\
            44.0  0.00600370345281728  \\
            45.0  0.005831412714059702  \\
            46.0  0.005663975129174604  \\
            47.0  0.005487001732960805  \\
            48.0  0.00536145905229008  \\
            49.0  0.0052107751027290925  \\
            50.0  0.00509262322763377  \\
            51.0  0.004925106494133586  \\
            52.0  0.004761894364560491  \\
            53.0  0.00465618795384973  \\
            54.0  0.004529522517995858  \\
            55.0  0.004440810475392238  \\
            56.0  0.004329116842590751  \\
            57.0  0.0042212961518672655  \\
            58.0  0.0041030931495675054  \\
            60.0  0.003932614120662078  \\
            61.0  0.00385791912801795  \\
            62.0  0.0037552376229302584  \\
            63.0  0.0036432441312105055  \\
            65.0  0.0034546930353188394  \\
            66.0  0.003345488517077909  \\
            67.0  0.003260829354222774  \\
            69.0  0.0030876205113789116  \\
            70.0  0.0030217472472637277  \\
            71.0  0.0029692619073681094  \\
            73.0  0.0028341400286017275  \\
            74.0  0.002775471051555427  \\
            76.0  0.002679126972703845  \\
            77.0  0.002619979284631479  \\
            79.0  0.0025122473830660598  \\
            80.0  0.002456224639854954  \\
            82.0  0.0023635892838197625  \\
            83.0  0.0023202069387549115  \\
            84.0  0.0022788635394494932  \\
            85.0  0.002255512161944214  \\
            87.0  0.002183268990121938  \\
            89.0  0.002108978448453364  \\
            90.0  0.00208037443741091  \\
            92.0  0.0020216420865531953  \\
            94.0  0.0019795257578206424  \\
            96.0  0.0019221521405176313  \\
            98.0  0.0018592003129486786  \\
            100.0  0.001803822630428349  \\
            102.0  0.001743478639870458  \\
            104.0  0.0016882409856750471  \\
            106.0  0.0016340385843622602  \\
            108.0  0.0016053812680264646  \\
            109.0  0.001595932206161075  \\
            110.0  0.0015631692668105922  \\
            113.0  0.00150430121295153  \\
            114.0  0.001490429967817871  \\
            115.0  0.001479449999515193  \\
            117.0  0.0014550962828159641  \\
            119.0  0.0014365859922973727  \\
            122.0  0.0013809641459301633  \\
            124.0  0.001354563172126964  \\
            127.0  0.0013053762372763444  \\
            129.0  0.0012727891677527835  \\
            132.0  0.0012467782655788977  \\
            135.0  0.0012146879889403806  \\
            136.0  0.0012026448335205248  \\
            137.0  0.0011856565740904401  \\
            140.0  0.0011604493404115894  \\
            143.0  0.0011170355884024038  \\
            146.0  0.0010972033759494664  \\
            149.0  0.0010729614441139666  \\
            152.0  0.00104400433219391  \\
            153.0  0.0010409478014290336  \\
            155.0  0.0010162657297952617  \\
            158.0  0.0009829165449347405  \\
            161.0  0.0009649551707467742  \\
            164.0  0.0009410069935281622  \\
            167.0  0.0009224575797389027  \\
            171.0  0.000887759787042226  \\
            172.0  0.0008800203571038473  \\
            174.0  0.0008725689409797778  \\
            178.0  0.0008507243776417211  \\
            181.0  0.0008395817445247985  \\
            185.0  0.0008188228939433142  \\
            189.0  0.0007971700103964513  \\
            192.0  0.0007916049240576917  \\
            196.0  0.0007667946047414912  \\
            199.0  0.000757390572234815  \\
            200.0  0.0007524471826506839  \\
            204.0  0.0007355928457115569  \\
            208.0  0.0007255526783231877  \\
            212.0  0.0007173258767348458  \\
            216.0  0.0007013846446639481  \\
            217.0  0.0006961158345610871  \\
            221.0  0.0006751517572528353  \\
            225.0  0.0006652623826023406  \\
            230.0  0.0006448152859053516  \\
            235.0  0.0006309841770574594  \\
            239.0  0.0006157389438091244  \\
            244.0  0.0005999279766418445  \\
            249.0  0.0005892322321802516  \\
            254.0  0.0005755269470870886  \\
            259.0  0.0005636402350835393  \\
            264.0  0.0005568485755124011  \\
            270.0  0.0005485920621235579  \\
            275.0  0.0005477064963471561  \\
            280.0  0.0005345754353813956  \\
            286.0  0.0005230459009212527  \\
            292.0  0.0005080586189898086  \\
            298.0  0.000496366181563972  \\
            299.0  0.000496410305943909  \\
            304.0  0.00048144106571826686  \\
            310.0  0.00047370599942018695  \\
            316.0  0.00046283971308176984  \\
            317.0  0.00045910849457781914  \\
            322.0  0.00044987518577877455  \\
            329.0  0.0004345872173166027  \\
            335.0  0.00042519490498282397  \\
            338.0  0.0004211384083399077  \\
            342.0  0.00041184339806426293  \\
            349.0  0.00039707403107364016  \\
            355.0  0.00038947561820021684  \\
            356.0  0.00038779630295582344  \\
            363.0  0.0003722328507375895  \\
            370.0  0.00036530747423049314  \\
            378.0  0.0003568667144679535  \\
            385.0  0.0003522881058027988  \\
            393.0  0.000345335409118627  \\
            394.0  0.0003442114759939502  \\
            401.0  0.0003328585234890638  \\
            409.0  0.000323059830131243  \\
            417.0  0.0003183833432726453  \\
            425.0  0.0003096074235501166  \\
            434.0  0.0003064134896956779  \\
            443.0  0.000294912078562915  \\
            452.0  0.00029126744092095806  \\
            461.0  0.0002836881932531123  \\
            470.0  0.0002763455754851331  \\
            479.0  0.00027387600617464634  \\
            489.0  0.00026637420336361826  \\
            499.0  0.0002554311355533971  \\
            509.0  0.00025054217050221643  \\
            516.0  0.00024891644749552806  \\
            519.0  0.00024647182271519724  \\
            523.0  0.00024368450688345937  \\
            529.0  0.0002391985178553358  \\
            534.0  0.00023598037463895067  \\
            540.0  0.00023276054888477472  \\
            551.0  0.00022704199810185882  \\
            562.0  0.00022344602294837083  \\
            573.0  0.00022140315604160738  \\
            585.0  0.00021619838679323082  \\
            596.0  0.00021266105154994013  \\
            608.0  0.00021001510174018564  \\
            620.0  0.00020487070742230103  \\
            626.0  0.00020160548844264667  \\
            633.0  0.00019846714418707254  \\
            645.0  0.00019451482806212336  \\
            648.0  0.00019304983611621567  \\
            658.0  0.00019208818512173078  \\
            672.0  0.00018696509812337787  \\
            685.0  0.00018253826419116408  \\
            699.0  0.0001787251320197319  \\
            713.0  0.0001763487878765459  \\
            727.0  0.00017399494623635862  \\
            742.0  0.00017361641749820455  \\
            757.0  0.00016974935668806048  \\
            767.0  0.00016700300261314688  \\
            772.0  0.00016595993582139756  \\
            787.0  0.00016369649395827165  \\
            803.0  0.00016084623572112667  \\
            819.0  0.0001585616760886535  \\
            835.0  0.00015615783094855118  \\
            852.0  0.0001545074035411797  \\
            869.0  0.00015268544045440627  \\
            873.0  0.0001512584454028983  \\
            887.0  0.00014818626996274502  \\
            905.0  0.00014504806482512042  \\
            923.0  0.00014131661903936767  \\
            941.0  0.0001405917206863123  \\
            960.0  0.00013824415265058294  \\
            979.0  0.0001355846226644554  \\
            999.0  0.00013323594890244836  \\
            1019.0  0.0001303221196609122  \\
            1039.0  0.00012861014333782176  \\
            1060.0  0.00012724112366611483  \\
            1081.0  0.00012356542219516776  \\
            1096.0  0.00012188001233971914  \\
            1098.0  0.00012161121610187084  \\
            1103.0  0.00012108937003378243  \\
            1125.0  0.00011928774043710278  \\
            1131.0  0.00011852117746381877  \\
            1148.0  0.00011664513871977317  \\
            1171.0  0.00011608434535024807  \\
            1194.0  0.00011399088849023502  \\
            1218.0  0.00011334590781423684  \\
            1228.0  0.00011285868600811881  \\
            1243.0  0.00011112625919326427  \\
            1267.0  0.00010851292254268792  \\
            1293.0  0.00010857587454622681  \\
            1315.0  0.00010622931897751139  \\
            1319.0  0.00010586704293985235  \\
            1345.0  0.00010448727302430295  \\
            1372.0  0.00010375082190583144  \\
            1400.0  0.00010118816289286174  \\
            1428.0  9.85332134643777e-5  \\
            1456.0  9.757241065325732e-5  \\
            1462.0  9.73932052091331e-5  \\
            1486.0  9.557450824035349e-5  \\
            1515.0  9.385669552310694e-5  \\
            1546.0  9.292233818049338e-5  \\
            1568.0  9.069301069828329e-5  \\
            1577.0  9.021982311498314e-5  \\
            1608.0  8.882376842971325e-5  \\
            1641.0  8.763021827317776e-5  \\
            1673.0  8.61118827192452e-5  \\
            1707.0  8.427536542168652e-5  \\
            1741.0  8.209580267618311e-5  \\
            1776.0  8.052087552764234e-5  \\
            1812.0  7.96790898368319e-5  \\
            1848.0  7.885204974781318e-5  \\
            1873.0  7.675842477184304e-5  \\
            1885.0  7.653627986311891e-5  \\
            1887.0  7.64059117689733e-5  \\
            1911.0  7.640194973384508e-5  \\
            1923.0  7.605339352066074e-5  \\
            1961.0  7.52392063336745e-5  \\
            2001.0  7.410018128401263e-5  \\
            2041.0  7.391838972270217e-5  \\
            2082.0  7.231362781208824e-5  \\
            2123.0  7.074146564461359e-5  \\
            2166.0  7.002553319380025e-5  \\
            2209.0  6.809694390211338e-5  \\
            2235.0  6.757455267336462e-5  \\
            2254.0  6.717851492108735e-5  \\
            2299.0  6.59922930500283e-5  \\
            2345.0  6.505538787128042e-5  \\
            2392.0  6.421755936505482e-5  \\
            2433.0  6.360131128661704e-5  \\
            2440.0  6.339214173944915e-5  \\
            2489.0  6.21901250672988e-5  \\
            2539.0  6.125654197597464e-5  \\
            2590.0  6.0249330157687456e-5  \\
            2642.0  5.868345709028734e-5  \\
            2658.0  5.835055231914876e-5  \\
            2695.0  5.765156942750387e-5  \\
            2749.0  5.657570826354312e-5  \\
            2804.0  5.4700958760660424e-5  \\
            2851.0  5.415581300501547e-5  \\
            2860.0  5.380119785168535e-5  \\
            2917.0  5.319103737507104e-5  \\
            2976.0  5.2493524032821375e-5  \\
            3035.0  5.135070322328992e-5  \\
            3096.0  5.1153686070067134e-5  \\
            3134.0  5.050628233569913e-5  \\
            3158.0  5.0097953505214826e-5  \\
            3181.0  4.981988183236044e-5  \\
            3221.0  4.980230787805149e-5  \\
            3286.0  4.984388964740052e-5  \\
            3323.0  4.9776429348014355e-5  \\
            3352.0  4.940086229095919e-5  \\
            3419.0  4.890092910364763e-5  \\
            3488.0  4.822879141846293e-5  \\
            3558.0  4.729143123417227e-5  \\
            3629.0  4.697416330041538e-5  \\
            3702.0  4.628544562905907e-5  \\
            3776.0  4.561761657210939e-5  \\
            3851.0  4.52163243830002e-5  \\
            3929.0  4.449672333821308e-5  \\
            4007.0  4.392509344393315e-5  \\
            4034.0  4.35555798906608e-5  \\
            4088.0  4.3072438901611354e-5  \\
            4170.0  4.192604360354296e-5  \\
            4253.0  4.165975898174766e-5  \\
            4335.0  4.1082209550769685e-5  \\
            4339.0  4.097480107732624e-5  \\
            4426.0  4.0000191558699224e-5  \\
            4514.0  3.957697125618815e-5  \\
            4524.0  3.955362770613953e-5  \\
            4605.0  3.920210369960461e-5  \\
            4697.0  3.8183168664017116e-5  \\
            4791.0  3.774552605349087e-5  \\
            4887.0  3.711805831781819e-5  \\
            4985.0  3.673380934799027e-5  \\
            5085.0  3.609435862454322e-5  \\
            5187.0  3.576513629317228e-5  \\
            5190.0  3.573502643093653e-5  \\
            5291.0  3.525111564334261e-5  \\
            5362.0  3.485372439794489e-5  \\
            5397.0  3.4343180077694956e-5  \\
            5505.0  3.395361492516237e-5  \\
            5616.0  3.37180108120436e-5  \\
            5728.0  3.334314375799741e-5  \\
            5770.0  3.2981343739808916e-5  \\
            5843.0  3.2538983038717105e-5  \\
            5960.0  3.197451912075498e-5  \\
            6080.0  3.111520628388756e-5  \\
            6201.0  3.077147072165734e-5  \\
            6326.0  3.0255116229575444e-5  \\
            6430.0  2.9643366785288255e-5  \\
            6453.0  2.963302481497192e-5  \\
            6582.0  2.9544563845668998e-5  \\
            6586.0  2.9564051544973764e-5  \\
            6674.0  2.9213921190095724e-5  \\
            6714.0  2.9171354572192546e-5  \\
            6848.0  2.8657835393150828e-5  \\
            6986.0  2.854496395972542e-5  \\
            7126.0  2.8349101527388953e-5  \\
            7269.0  2.7896242520737957e-5  \\
            7414.0  2.7384467024395987e-5  \\
            7563.0  2.716168198707965e-5  \\
            7714.0  2.6810516767260388e-5  \\
            7869.0  2.6515143503798125e-5  \\
            8027.0  2.62596268307058e-5  \\
            8188.0  2.5711253911697303e-5  \\
            8352.0  2.5252555090043295e-5  \\
            8519.0  2.5021225037159798e-5  \\
            8580.0  2.4808998988918667e-5  \\
            8690.0  2.437953853707599e-5  \\
            8864.0  2.4466984430552604e-5  \\
            9042.0  2.396030945575034e-5  \\
            9134.0  2.3851651115124883e-5  \\
            9223.0  2.375785914286781e-5  \\
            9408.0  2.346143044559743e-5  \\
            9597.0  2.3134135230236682e-5  \\
            9789.0  2.267533863448643e-5  \\
            9985.0  2.2295567653236925e-5  \\
            10001.0  2.2237740777968742e-5  \\
            10011.0  2.2183975842402328e-5  \\
            10185.0  2.2011238574740014e-5  \\
            10389.0  2.195095478154563e-5  \\
            10598.0  2.153836744586943e-5  \\
            10808.0  2.1041700539396577e-5  \\
            10810.0  2.105022113592726e-5  \\
            11027.0  2.077135451476647e-5  \\
            11248.0  2.0384541365094948e-5  \\
            11473.0  2.0098210270169152e-5  \\
            11703.0  1.994503315994642e-5  \\
            11938.0  1.961600548099489e-5  \\
            12177.0  1.9266497837486484e-5  \\
            12421.0  1.8953244841292243e-5  \\
            12670.0  1.8663632653328072e-5  \\
            12924.0  1.83454116844417e-5  \\
            12972.0  1.8277495823554433e-5  \\
            13183.0  1.803371700881698e-5  \\
            13448.0  1.7851735909360704e-5  \\
            13717.0  1.74933033243207e-5  \\
            13992.0  1.7374570261623377e-5  \\
            14169.0  1.7161850447940566e-5  \\
            14273.0  1.7066004334963248e-5  \\
            14559.0  1.676339285947076e-5  \\
            14850.0  1.6511467602791e-5  \\
            15148.0  1.6217965854034617e-5  \\
            15181.0  1.6196994765821415e-5  \\
            15452.0  1.592526993125152e-5  \\
            15762.0  1.550275567260491e-5  \\
            16077.0  1.5366398634176095e-5  \\
            16400.0  1.5074075459666512e-5  \\
            16728.0  1.482857157042765e-5  \\
            17064.0  1.4674114234193215e-5  \\
            17362.0  1.4375304450311782e-5  \\
            17406.0  1.4306064968557608e-5  \\
            17755.0  1.3932120301128627e-5  \\
            18111.0  1.3864065290743828e-5  \\
            18203.0  1.3831100739030689e-5  \\
            18418.0  1.3637454626668781e-5  \\
            18474.0  1.356960323738187e-5  \\
            18844.0  1.3440475660172984e-5  \\
            19222.0  1.3344994148977319e-5  \\
            19607.0  1.3474426035821496e-5  \\
            20000.0  1.2999489649240783e-5  \\
        }
        ;
    \addlegendentry {Alg 3, $\widehat{\theta} = 0.600$}
    \addplot[color={T-S-YOB7}, no marks, line width={2pt}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.05195062726922131  \\
            12.0  0.04635513601293882  \\
            13.0  0.04151947859919843  \\
            14.0  0.03745166748817524  \\
            15.0  0.03403843230661568  \\
            16.0  0.030931860739783688  \\
            17.0  0.028217936968273436  \\
            18.0  0.02569687014833658  \\
            19.0  0.023530540036436155  \\
            20.0  0.021549578797143448  \\
            21.0  0.019907986444020538  \\
            22.0  0.01838452893634602  \\
            23.0  0.016972397269069562  \\
            24.0  0.015670251124910464  \\
            25.0  0.014548771342208099  \\
            26.0  0.01383645483652904  \\
            27.0  0.013225452690999517  \\
            28.0  0.012579542745088747  \\
            29.0  0.011951992636557215  \\
            30.0  0.011391148629921348  \\
            31.0  0.010884478303642212  \\
            32.0  0.01043577989702918  \\
            33.0  0.009968511330978317  \\
            34.0  0.009431554456252069  \\
            35.0  0.009130330972448468  \\
            36.0  0.00873734404991809  \\
            37.0  0.008411428781686924  \\
            38.0  0.008058517050075625  \\
            39.0  0.007754830937893727  \\
            40.0  0.007494085325703688  \\
            41.0  0.007199116870277487  \\
            42.0  0.006912945930396955  \\
            43.0  0.0066434387525723376  \\
            44.0  0.00638043914478581  \\
            45.0  0.006144358549224511  \\
            46.0  0.0059184227575640215  \\
            47.0  0.0056827072321348066  \\
            48.0  0.005515715991623164  \\
            49.0  0.005372581502326708  \\
            50.0  0.005259044156931327  \\
            51.0  0.005099831673799406  \\
            52.0  0.0049436704930576145  \\
            53.0  0.0048413715744692635  \\
            54.0  0.004719223271594422  \\
            55.0  0.004632691454630726  \\
            56.0  0.004524185954484789  \\
            57.0  0.004419055219079498  \\
            58.0  0.004304435623548321  \\
            60.0  0.004136237115025526  \\
            61.0  0.004062001703841446  \\
            62.0  0.003961632885609783  \\
            63.0  0.0038519323279238844  \\
            65.0  0.0036659874898650915  \\
            66.0  0.0035590631593617346  \\
            67.0  0.003475118384760011  \\
            69.0  0.0033027299611064933  \\
            70.0  0.0032361753348319052  \\
            71.0  0.0031824623404363584  \\
            73.0  0.003046300857843447  \\
            74.0  0.0029684477368010745  \\
            76.0  0.0028409980945061004  \\
            77.0  0.0027637712278598984  \\
            79.0  0.0026245625265842927  \\
            80.0  0.0025527965303726234  \\
            82.0  0.002434710327100569  \\
            83.0  0.0023794271506899695  \\
            84.0  0.0023415293067786296  \\
            85.0  0.002320015998374131  \\
            87.0  0.002253533788910955  \\
            89.0  0.0021849835260037784  \\
            90.0  0.002158466312895635  \\
            92.0  0.0021037364933599537  \\
            94.0  0.002063646924480796  \\
            96.0  0.0020096441567247296  \\
            98.0  0.0019508053287341752  \\
            100.0  0.001898320193163106  \\
            102.0  0.0018412777796972069  \\
            104.0  0.001788631703002114  \\
            106.0  0.0017369608408815069  \\
            108.0  0.0017083792442635238  \\
            109.0  0.001698692766426033  \\
            110.0  0.001667606327365585  \\
            113.0  0.0016100857221478385  \\
            114.0  0.0015961100228430627  \\
            115.0  0.0015815101908148868  \\
            117.0  0.0015497111325640514  \\
            119.0  0.0015253864527640841  \\
            122.0  0.0014555639969272322  \\
            124.0  0.00142239327782106  \\
            127.0  0.001361074071476917  \\
            129.0  0.0013208907401395472  \\
            132.0  0.0012889773137256355  \\
            135.0  0.00124946479436623  \\
            136.0  0.001234885211745539  \\
            137.0  0.0012198611119919598  \\
            140.0  0.001196937943915215  \\
            143.0  0.0011580750089792114  \\
            146.0  0.001139427900670468  \\
            149.0  0.0011173687739683006  \\
            152.0  0.0010908310914858159  \\
            153.0  0.0010875474067931308  \\
            155.0  0.0010653353490269336  \\
            158.0  0.0010351146271923213  \\
            161.0  0.0010179496372827307  \\
            164.0  0.000995448905202722  \\
            167.0  0.0009773672066270566  \\
            171.0  0.0009450974719725955  \\
            172.0  0.000937952110307021  \\
            174.0  0.0009286171833961539  \\
            178.0  0.0009016525922615862  \\
            181.0  0.0008875575279828412  \\
            185.0  0.0008620756234600835  \\
            189.0  0.000835776482315608  \\
            192.0  0.0008287274301735701  \\
            196.0  0.0007990842753563594  \\
            199.0  0.0007876049446939881  \\
            200.0  0.0007815434386118544  \\
            204.0  0.0007613762411128771  \\
            208.0  0.0007496865957280642  \\
            212.0  0.0007398071384922497  \\
            216.0  0.0007205393586381288  \\
            217.0  0.0007159214919364488  \\
            221.0  0.0006976435965236291  \\
            225.0  0.0006886547759784053  \\
            230.0  0.0006706422769886399  \\
            235.0  0.0006580387592949442  \\
            239.0  0.0006447837271293715  \\
            244.0  0.0006305343669015395  \\
            249.0  0.0006205846966272156  \\
            254.0  0.0006082109554815228  \\
            259.0  0.0005941782475367163  \\
            264.0  0.0005860630428300277  \\
            270.0  0.0005761379792673053  \\
            275.0  0.0005746575788678839  \\
            280.0  0.000559493432032662  \\
            286.0  0.0005460540917363657  \\
            292.0  0.0005286855049132828  \\
            298.0  0.0005152124217236721  \\
            299.0  0.0005151990880121383  \\
            304.0  0.0004981552835640519  \\
            310.0  0.0004891843588112681  \\
            316.0  0.0004766514377688971  \\
            317.0  0.0004724360517549518  \\
            322.0  0.00046190960181997096  \\
            329.0  0.0004447076429165557  \\
            335.0  0.00043395920337212766  \\
            338.0  0.00042948944722214535  \\
            342.0  0.00042185803747287723  \\
            349.0  0.0004095500874369376  \\
            355.0  0.0004032654617570215  \\
            356.0  0.00040187110403197817  \\
            363.0  0.00038872713050259257  \\
            370.0  0.00038257294295813277  \\
            378.0  0.00037310406184140913  \\
            385.0  0.0003678965504649874  \\
            393.0  0.0003601259008829464  \\
            394.0  0.00035883887127948193  \\
            401.0  0.00034624905494228344  \\
            409.0  0.00033563331554102983  \\
            417.0  0.00033034884786848636  \\
            425.0  0.00032073073694490395  \\
            434.0  0.00031726035568770453  \\
            443.0  0.00030469128740898984  \\
            452.0  0.0003006427614141081  \\
            461.0  0.0002920821124672802  \\
            470.0  0.0002841320565169721  \\
            479.0  0.0002811230452542194  \\
            489.0  0.00027302230467662143  \\
            499.0  0.00026113993387883415  \\
            509.0  0.0002557635289095926  \\
            516.0  0.00025385719109572585  \\
            519.0  0.00025129780932269213  \\
            523.0  0.0002482724301315378  \\
            529.0  0.0002446925179765386  \\
            534.0  0.000242139171507009  \\
            540.0  0.00023877690127255301  \\
            551.0  0.00023251331802634186  \\
            562.0  0.00022859589929780298  \\
            573.0  0.0002265053538943408  \\
            585.0  0.00022102242802367388  \\
            596.0  0.000217358354360049  \\
            608.0  0.00021456125530938604  \\
            620.0  0.00020915757693485212  \\
            626.0  0.00020569832746927504  \\
            633.0  0.0002024032732546819  \\
            645.0  0.00019835682965400311  \\
            648.0  0.00019684830247638347  \\
            658.0  0.0001957803925885209  \\
            672.0  0.0001904317452751219  \\
            685.0  0.00018580458523265408  \\
            699.0  0.00018172163641420313  \\
            713.0  0.00017922100652988104  \\
            727.0  0.00017679049534410663  \\
            742.0  0.0001765616530177275  \\
            757.0  0.0001723963283160313  \\
            767.0  0.00016952462931530606  \\
            772.0  0.00016813417508566218  \\
            787.0  0.0001649793005264135  \\
            803.0  0.00016106349507929093  \\
            819.0  0.00015889603278730171  \\
            835.0  0.00015644771420055966  \\
            852.0  0.0001547250460329186  \\
            869.0  0.0001529555339755187  \\
            873.0  0.00015150382147166927  \\
            887.0  0.00014843362802666348  \\
            905.0  0.00014527277914237014  \\
            923.0  0.0001414629687811679  \\
            941.0  0.00014076273726162702  \\
            960.0  0.00013841978140402192  \\
            979.0  0.00013579181671155504  \\
            999.0  0.00013346675162196258  \\
            1019.0  0.00013045958733087667  \\
            1039.0  0.0001287811817242314  \\
            1060.0  0.00012726231188272128  \\
            1081.0  0.00012349017906970562  \\
            1096.0  0.00012181823156965465  \\
            1098.0  0.00012154649363374047  \\
            1103.0  0.00012089895307818002  \\
            1125.0  0.00011852982158246787  \\
            1131.0  0.00011753570929643779  \\
            1148.0  0.00011500954603403634  \\
            1171.0  0.00011443741040035452  \\
            1194.0  0.00011179916392083058  \\
            1218.0  0.00011113530120636935  \\
            1228.0  0.00011047732164326528  \\
            1243.0  0.00010881138719132967  \\
            1267.0  0.00010635339248774288  \\
            1293.0  0.00010652301982303649  \\
            1315.0  0.00010431782688875563  \\
            1319.0  0.00010391879149040476  \\
            1345.0  0.00010263196303251106  \\
            1372.0  0.00010192486326269747  \\
            1400.0  9.942691481959516e-5  \\
            1428.0  9.687957849360413e-5  \\
            1456.0  9.595489381716312e-5  \\
            1462.0  9.577910919932049e-5  \\
            1486.0  9.411769352494295e-5  \\
            1515.0  9.250333351111263e-5  \\
            1546.0  9.168993434069605e-5  \\
            1568.0  8.958546557095022e-5  \\
            1577.0  8.90010989834428e-5  \\
            1608.0  8.718209512245994e-5  \\
            1641.0  8.572409607866779e-5  \\
            1673.0  8.39419489250391e-5  \\
            1707.0  8.167402466188858e-5  \\
            1741.0  7.896146821955894e-5  \\
            1776.0  7.710486447785996e-5  \\
            1812.0  7.612282446824235e-5  \\
            1848.0  7.517524243995617e-5  \\
            1873.0  7.268978573804453e-5  \\
            1885.0  7.24938590546481e-5  \\
            1887.0  7.237803056122424e-5  \\
            1911.0  7.236021483165707e-5  \\
            1923.0  7.20716128376257e-5  \\
            1961.0  7.132202322225283e-5  \\
            2001.0  7.03428701877222e-5  \\
            2041.0  7.025307204472325e-5  \\
            2082.0  6.879581505686775e-5  \\
            2123.0  6.746105268734542e-5  \\
            2166.0  6.679420723163436e-5  \\
            2209.0  6.505542189840184e-5  \\
            2235.0  6.461451288087585e-5  \\
            2254.0  6.418569380039392e-5  \\
            2299.0  6.281203021482287e-5  \\
            2345.0  6.174073212403071e-5  \\
            2392.0  6.075420017541637e-5  \\
            2433.0  6.0057430343932206e-5  \\
            2440.0  5.9823358183985116e-5  \\
            2489.0  5.8438405414818285e-5  \\
            2539.0  5.735132732979821e-5  \\
            2590.0  5.6249781033542274e-5  \\
            2642.0  5.446788447388228e-5  \\
            2658.0  5.410466831004678e-5  \\
            2695.0  5.333036062279607e-5  \\
            2749.0  5.222886102465502e-5  \\
            2804.0  5.0177338300106615e-5  \\
            2851.0  4.965754790946647e-5  \\
            2860.0  4.9348486195175804e-5  \\
            2917.0  4.8836144370777226e-5  \\
            2976.0  4.827191181404232e-5  \\
            3035.0  4.736109536461707e-5  \\
            3096.0  4.721682404561068e-5  \\
            3134.0  4.670146672158741e-5  \\
            3158.0  4.6349485116353677e-5  \\
            3181.0  4.612784293184982e-5  \\
            3221.0  4.616008412374591e-5  \\
            3286.0  4.629730072787204e-5  \\
            3323.0  4.622471493001673e-5  \\
            3352.0  4.580715407626296e-5  \\
            3419.0  4.52947770391812e-5  \\
            3488.0  4.461196073759153e-5  \\
            3558.0  4.3582828382781374e-5  \\
            3629.0  4.325365099451869e-5  \\
            3702.0  4.2520192815878545e-5  \\
            3776.0  4.1827947825372365e-5  \\
            3851.0  4.144949636557026e-5  \\
            3929.0  4.067817336481925e-5  \\
            4007.0  4.010519619370483e-5  \\
            4034.0  3.971696188879222e-5  \\
            4088.0  3.921339800026316e-5  \\
            4170.0  3.799064119028098e-5  \\
            4253.0  3.7735003483363944e-5  \\
            4335.0  3.7183985774745625e-5  \\
            4339.0  3.7099380457253306e-5  \\
            4426.0  3.63373423280216e-5  \\
            4514.0  3.603691684745832e-5  \\
            4524.0  3.600541149408973e-5  \\
            4605.0  3.5665010239497027e-5  \\
            4697.0  3.4591259834788296e-5  \\
            4791.0  3.414325680865522e-5  \\
            4887.0  3.348808892656226e-5  \\
            4985.0  3.3085919166023174e-5  \\
            5085.0  3.2449180469861474e-5  \\
            5187.0  3.2165028807141854e-5  \\
            5190.0  3.2132969575602304e-5  \\
            5291.0  3.165121551673925e-5  \\
            5362.0  3.125986414962022e-5  \\
            5397.0  3.073279214161713e-5  \\
            5505.0  3.037262023126072e-5  \\
            5616.0  3.017911945962877e-5  \\
            5728.0  2.980064277046049e-5  \\
            5770.0  2.9445580662297077e-5  \\
            5843.0  2.9016854291240364e-5  \\
            5960.0  2.844480833674263e-5  \\
            6080.0  2.756791719821239e-5  \\
            6201.0  2.725716382668809e-5  \\
            6326.0  2.671904558267607e-5  \\
            6430.0  2.6140183681788066e-5  \\
            6453.0  2.6147489494063845e-5  \\
            6582.0  2.611660352338709e-5  \\
            6586.0  2.6148739411465623e-5  \\
            6674.0  2.5790710255643886e-5  \\
            6714.0  2.5739849918784008e-5  \\
            6848.0  2.523769255832112e-5  \\
            6986.0  2.5159719235816288e-5  \\
            7126.0  2.5025185770672942e-5  \\
            7269.0  2.458112796346664e-5  \\
            7414.0  2.40753727712079e-5  \\
            7563.0  2.39166554659573e-5  \\
            7714.0  2.359535675413241e-5  \\
            7869.0  2.3356386420173628e-5  \\
            8027.0  2.3155583053491265e-5  \\
            8188.0  2.2628830983092542e-5  \\
            8352.0  2.2190819273872863e-5  \\
            8519.0  2.2001304786748647e-5  \\
            8580.0  2.1797599825426875e-5  \\
            8690.0  2.1375515026259593e-5  \\
            8864.0  2.1534475647286532e-5  \\
            9042.0  2.105260608446444e-5  \\
            9134.0  2.0944851675037428e-5  \\
            9223.0  2.0846014170100782e-5  \\
            9408.0  2.047400248923112e-5  \\
            9597.0  2.0075810886422323e-5  \\
            9789.0  1.9475451876688028e-5  \\
            9985.0  1.901144898940763e-5  \\
            10001.0  1.8935966841537557e-5  \\
            10011.0  1.8883924195313346e-5  \\
            10185.0  1.8747180535614096e-5  \\
            10389.0  1.873912832352846e-5  \\
            10598.0  1.8381805805486582e-5  \\
            10808.0  1.7925059678441932e-5  \\
            10810.0  1.7934599089686535e-5  \\
            11027.0  1.769886456357735e-5  \\
            11248.0  1.7342920574003953e-5  \\
            11473.0  1.7091401418296053e-5  \\
            11703.0  1.6952070014187813e-5  \\
            11938.0  1.6690154926271967e-5  \\
            12177.0  1.6369867310375644e-5  \\
            12421.0  1.6113664815131033e-5  \\
            12670.0  1.585696212745025e-5  \\
            12924.0  1.5567931162048318e-5  \\
            12972.0  1.5504177291255223e-5  \\
            13183.0  1.522141341924941e-5  \\
            13448.0  1.5002461168435406e-5  \\
            13717.0  1.4548766278420676e-5  \\
            13992.0  1.4430000433005529e-5  \\
            14169.0  1.4187378458447476e-5  \\
            14273.0  1.408225846071644e-5  \\
            14559.0  1.3739150236936917e-5  \\
            14850.0  1.346321149026591e-5  \\
            15148.0  1.3141701940515851e-5  \\
            15181.0  1.3121876873587645e-5  \\
            15452.0  1.2848633611091542e-5  \\
            15762.0  1.2404217330306578e-5  \\
            16077.0  1.2301598841306155e-5  \\
            16400.0  1.2013535951651874e-5  \\
            16728.0  1.179071733412033e-5  \\
            17064.0  1.1675793074813174e-5  \\
            17362.0  1.1374247772593346e-5  \\
            17406.0  1.130312919962624e-5  \\
            17755.0  1.0940490550594683e-5  \\
            18111.0  1.0918195455330699e-5  \\
            18203.0  1.0910101504761208e-5  \\
            18418.0  1.070217400079386e-5  \\
            18474.0  1.066355122755612e-5  \\
            18844.0  1.0584501154271452e-5  \\
            19222.0  1.0551484658125538e-5  \\
            19607.0  1.066284096498826e-5  \\
            20000.0  1.037173582842178e-5  \\
        }
        ;
    \addlegendentry {Alg 3, $\widehat{\theta} = 0.667$ (true)}
    \addplot[color={T-S-YOB5}, no marks, line width={1pt}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.052331343903803056  \\
            12.0  0.046992571290780126  \\
            13.0  0.04233983621336865  \\
            14.0  0.03839357995692138  \\
            15.0  0.03505694659791163  \\
            16.0  0.03200270852539609  \\
            17.0  0.029317435652462573  \\
            18.0  0.026811934751269733  \\
            19.0  0.024644899951545552  \\
            20.0  0.022655445606096124  \\
            21.0  0.020994529039622248  \\
            22.0  0.01944818927687373  \\
            23.0  0.018010967908122583  \\
            24.0  0.01668162861511738  \\
            25.0  0.015529669208514037  \\
            26.0  0.0145172214498606  \\
            27.0  0.01366721975083903  \\
            28.0  0.01307132255247661  \\
            29.0  0.012489194603632773  \\
            30.0  0.01196397384960376  \\
            31.0  0.011485565093679815  \\
            32.0  0.011058306741124619  \\
            33.0  0.01061212646375513  \\
            34.0  0.010100094806494537  \\
            35.0  0.009803873858679093  \\
            36.0  0.00942212481591084  \\
            37.0  0.009101198185442846  \\
            38.0  0.008754020883821429  \\
            39.0  0.00845281838441823  \\
            40.0  0.008189762014338808  \\
            41.0  0.007895530014104616  \\
            42.0  0.007609799445034909  \\
            43.0  0.007338217925392979  \\
            44.0  0.0070728558563147755  \\
            45.0  0.006832657082905066  \\
            46.0  0.006602738473160783  \\
            47.0  0.006361814656710959  \\
            48.0  0.006186363750343922  \\
            49.0  0.005983146324105347  \\
            50.0  0.0058203242363909  \\
            51.0  0.005601165414527041  \\
            52.0  0.005388203994861305  \\
            53.0  0.005246556193247001  \\
            54.0  0.005081086404653643  \\
            55.0  0.0049622963553866955  \\
            56.0  0.004817357689051217  \\
            57.0  0.004678394495470988  \\
            58.0  0.004576039346847752  \\
            60.0  0.004422974870224215  \\
            61.0  0.0043544677333665245  \\
            62.0  0.004263368528485088  \\
            63.0  0.004163804716017557  \\
            65.0  0.003992521657279815  \\
            66.0  0.0038943727705592927  \\
            67.0  0.003816169357516084  \\
            69.0  0.0036551283136184755  \\
            70.0  0.0035914722024267013  \\
            71.0  0.00353856294670918  \\
            73.0  0.003408354390238845  \\
            74.0  0.003334183913970487  \\
            76.0  0.0032107276640779437  \\
            77.0  0.003136526159704621  \\
            79.0  0.003001922880935871  \\
            80.0  0.002932340075770352  \\
            82.0  0.0028149230017324974  \\
            83.0  0.002759840360710401  \\
            84.0  0.0027079174697029556  \\
            85.0  0.002676111423648274  \\
            87.0  0.0025854536765801068  \\
            89.0  0.0024924524774481887  \\
            90.0  0.00245574561864554  \\
            92.0  0.00238150205625748  \\
            94.0  0.00232634832569554  \\
            96.0  0.002253829341148863  \\
            98.0  0.0021761671688706025  \\
            100.0  0.002106969965835582  \\
            102.0  0.002033010230371325  \\
            104.0  0.0019641220813340116  \\
            106.0  0.0018975921276315883  \\
            108.0  0.0018605848996039044  \\
            109.0  0.001847478899159479  \\
            110.0  0.0018207106316546423  \\
            113.0  0.0017698262556052216  \\
            114.0  0.0017569622463824185  \\
            115.0  0.0017438122556249196  \\
            117.0  0.0017152110647196744  \\
            119.0  0.001692491556744431  \\
            122.0  0.0016308710933498527  \\
            124.0  0.001600556059561341  \\
            127.0  0.0015450387413940628  \\
            129.0  0.0015085992367795864  \\
            132.0  0.0014770047257604579  \\
            135.0  0.0014396155122931872  \\
            136.0  0.0014258536746113942  \\
            137.0  0.0014069499074214316  \\
            140.0  0.0013763190590690168  \\
            143.0  0.0013275809067109516  \\
            146.0  0.0013022642503271273  \\
            149.0  0.001273613315434725  \\
            152.0  0.0012398442854959803  \\
            153.0  0.0012351577191613901  \\
            155.0  0.00120763022576824  \\
            158.0  0.0011696680006095962  \\
            161.0  0.001147380970348251  \\
            164.0  0.0011195702762151012  \\
            167.0  0.0010968468785872607  \\
            171.0  0.0010573839878008336  \\
            172.0  0.0010485404833572556  \\
            174.0  0.0010366088063245675  \\
            178.0  0.0010030041252686156  \\
            181.0  0.0009851368747343463  \\
            185.0  0.0009542183948295988  \\
            189.0  0.0009218920264868994  \\
            192.0  0.0009124553923128518  \\
            196.0  0.0008770551538016604  \\
            199.0  0.0008627531850636818  \\
            200.0  0.0008579346950784747  \\
            204.0  0.000840976738255825  \\
            208.0  0.0008304674325991106  \\
            212.0  0.0008212548413470559  \\
            216.0  0.0008048800419886905  \\
            217.0  0.0007995312324134752  \\
            221.0  0.0007788535342900923  \\
            225.0  0.0007678777118480107  \\
            230.0  0.000746980231342023  \\
            235.0  0.0007321455125020191  \\
            239.0  0.0007167591302631907  \\
            244.0  0.0007001972499910007  \\
            249.0  0.0006885897622287766  \\
            254.0  0.0006744873550593878  \\
            259.0  0.0006581907629652628  \\
            264.0  0.0006486540066276993  \\
            270.0  0.0006367307105014065  \\
            275.0  0.0006339289375025901  \\
            280.0  0.0006166026994174728  \\
            286.0  0.000601156582643945  \\
            292.0  0.0005815215598721642  \\
            298.0  0.0005661163065218949  \\
            299.0  0.0005659512481373467  \\
            304.0  0.0005470565997124914  \\
            310.0  0.0005363646996200005  \\
            316.0  0.0005219358660257682  \\
            317.0  0.0005173158335327222  \\
            322.0  0.0005056362999185057  \\
            329.0  0.00048662616866969484  \\
            335.0  0.00047442147286274206  \\
            338.0  0.0004694013599976514  \\
            342.0  0.0004579714036953797  \\
            349.0  0.0004394562507621264  \\
            355.0  0.00042998299198225136  \\
            356.0  0.0004285118054307998  \\
            363.0  0.00041519815850332936  \\
            370.0  0.0004089207428792579  \\
            378.0  0.0003992781147141913  \\
            385.0  0.00039368770749211946  \\
            393.0  0.00038535134756096756  \\
            394.0  0.0003841549671391352  \\
            401.0  0.00037142886132569895  \\
            409.0  0.0003605964231937338  \\
            417.0  0.00035500145934078044  \\
            425.0  0.00034514824309981804  \\
            434.0  0.0003413766206974593  \\
            443.0  0.00032883359314358606  \\
            452.0  0.00032423543984559417  \\
            461.0  0.0003153575756416657  \\
            470.0  0.000307269157649215  \\
            479.0  0.0003038372722247816  \\
            489.0  0.0002953389009953473  \\
            499.0  0.00028305134561496616  \\
            509.0  0.0002774935698870652  \\
            516.0  0.00027539601954509505  \\
            519.0  0.0002726588550744545  \\
            523.0  0.00026943423531470005  \\
            529.0  0.0002644500401842526  \\
            534.0  0.00026086592703240705  \\
            540.0  0.0002561122627524308  \\
            551.0  0.00024765803245296327  \\
            562.0  0.00024224746185445102  \\
            573.0  0.00023915423503537823  \\
            585.0  0.00023161448026339835  \\
            596.0  0.00022655139151459938  \\
            608.0  0.00022282951533803455  \\
            620.0  0.0002157643589216433  \\
            626.0  0.00021104670513098057  \\
            633.0  0.00020807281703526484  \\
            645.0  0.00020428652678107994  \\
            648.0  0.0002028444375722239  \\
            658.0  0.0002017913679973617  \\
            672.0  0.00019686958631620106  \\
            685.0  0.00019264553008716903  \\
            699.0  0.00018889344236400896  \\
            713.0  0.0001864458779347932  \\
            727.0  0.00018416029996088515  \\
            742.0  0.00018369393373840421  \\
            757.0  0.00017982589105475008  \\
            767.0  0.00017722317974667082  \\
            772.0  0.00017591276312822068  \\
            787.0  0.00017291221342861693  \\
            803.0  0.00016911781857812072  \\
            819.0  0.0001662986989022644  \\
            835.0  0.0001631423533431533  \\
            852.0  0.0001609994135077987  \\
            869.0  0.0001588435464971208  \\
            873.0  0.00015702080634358602  \\
            887.0  0.00015318347417921595  \\
            905.0  0.00014912175172692487  \\
            923.0  0.00014452147948934902  \\
            941.0  0.00014375118403805692  \\
            960.0  0.0001409711968944981  \\
            979.0  0.0001376580695204324  \\
            999.0  0.00013482541293040733  \\
            1019.0  0.00013122716850524907  \\
            1039.0  0.00012921067600531175  \\
            1060.0  0.0001276068049316247  \\
            1081.0  0.00012306336650342467  \\
            1096.0  0.00012112412478323628  \\
            1098.0  0.00012088269145414607  \\
            1103.0  0.00012032314191704987  \\
            1125.0  0.00011849862312019619  \\
            1131.0  0.00011765654556538032  \\
            1148.0  0.00011558929260914876  \\
            1171.0  0.00011510367859267268  \\
            1194.0  0.00011280656954960446  \\
            1218.0  0.00011219324010136857  \\
            1228.0  0.00011159383378860625  \\
            1243.0  0.00010973580420168333  \\
            1267.0  0.00010693000224698078  \\
            1293.0  0.00010711131121436142  \\
            1315.0  0.00010460128855096316  \\
            1319.0  0.00010418358614390448  \\
            1345.0  0.00010272113409033002  \\
            1372.0  0.00010200401053393225  \\
            1400.0  9.923505518766311e-5  \\
            1428.0  9.64975307588163e-5  \\
            1456.0  9.549774442672363e-5  \\
            1462.0  9.534667659307722e-5  \\
            1486.0  9.342418224020946e-5  \\
            1515.0  9.158467604219505e-5  \\
            1546.0  9.068699541695369e-5  \\
            1568.0  8.830752391368382e-5  \\
            1577.0  8.762483033287829e-5  \\
            1608.0  8.572546607167474e-5  \\
            1641.0  8.413225230326898e-5  \\
            1673.0  8.206005017448112e-5  \\
            1707.0  7.95978100731428e-5  \\
            1741.0  7.66302790368247e-5  \\
            1776.0  7.448527678273764e-5  \\
            1812.0  7.351573528831803e-5  \\
            1848.0  7.25313876321855e-5  \\
            1873.0  6.980616826075329e-5  \\
            1885.0  6.959202569089572e-5  \\
            1887.0  6.942191518207467e-5  \\
            1911.0  6.946532338979922e-5  \\
            1923.0  6.920927497160547e-5  \\
            1961.0  6.849682493258654e-5  \\
            2001.0  6.747076387243299e-5  \\
            2041.0  6.740086151370113e-5  \\
            2082.0  6.595195086742658e-5  \\
            2123.0  6.45045042664343e-5  \\
            2166.0  6.389410897589884e-5  \\
            2209.0  6.21274757016332e-5  \\
            2235.0  6.168877599113754e-5  \\
            2254.0  6.124469849468806e-5  \\
            2299.0  5.991239082130617e-5  \\
            2345.0  5.88499012778848e-5  \\
            2392.0  5.786862316971037e-5  \\
            2433.0  5.722995667535422e-5  \\
            2440.0  5.6977033804084715e-5  \\
            2489.0  5.560220388222321e-5  \\
            2539.0  5.460405337167571e-5  \\
            2590.0  5.3515146443434986e-5  \\
            2642.0  5.173929214300771e-5  \\
            2658.0  5.136617160529103e-5  \\
            2695.0  5.056018879039574e-5  \\
            2749.0  4.948623411635428e-5  \\
            2804.0  4.744165722318168e-5  \\
            2851.0  4.694665158351535e-5  \\
            2860.0  4.652138745117109e-5  \\
            2917.0  4.594403275082434e-5  \\
            2976.0  4.5281619800662415e-5  \\
            3035.0  4.409403797862707e-5  \\
            3096.0  4.405942567226636e-5  \\
            3134.0  4.3413992243726723e-5  \\
            3158.0  4.293436705054174e-5  \\
            3181.0  4.2636228016732445e-5  \\
            3221.0  4.274922054864792e-5  \\
            3286.0  4.31929189360496e-5  \\
            3323.0  4.3223176043386834e-5  \\
            3352.0  4.286635710785862e-5  \\
            3419.0  4.242855830160064e-5  \\
            3488.0  4.1791135640888326e-5  \\
            3558.0  4.08381741053564e-5  \\
            3629.0  4.060512815753321e-5  \\
            3702.0  3.9943263796628876e-5  \\
            3776.0  3.9344118963046446e-5  \\
            3851.0  3.9040726404363464e-5  \\
            3929.0  3.8410167786914455e-5  \\
            4007.0  3.7918094750506044e-5  \\
            4034.0  3.7540550739423463e-5  \\
            4088.0  3.707743290732427e-5  \\
            4170.0  3.593002506934441e-5  \\
            4253.0  3.568655247287823e-5  \\
            4335.0  3.517349633863692e-5  \\
            4339.0  3.506163254610559e-5  \\
            4426.0  3.4060194735650154e-5  \\
            4514.0  3.3746859450050324e-5  \\
            4524.0  3.3721920852718654e-5  \\
            4605.0  3.333391109771497e-5  \\
            4697.0  3.1991054465316655e-5  \\
            4791.0  3.148951429129088e-5  \\
            4887.0  3.0703130535359595e-5  \\
            4985.0  3.0267446936422106e-5  \\
            5085.0  2.9487662473216276e-5  \\
            5187.0  2.9235768825278893e-5  \\
            5190.0  2.9204819336335937e-5  \\
            5291.0  2.8633930106260614e-5  \\
            5362.0  2.8166255831754755e-5  \\
            5397.0  2.751574027508464e-5  \\
            5505.0  2.7142010699308595e-5  \\
            5616.0  2.7016863384269464e-5  \\
            5728.0  2.660844102653597e-5  \\
            5770.0  2.617047640832616e-5  \\
            5843.0  2.5834083951231397e-5  \\
            5960.0  2.5367355120541263e-5  \\
            6080.0  2.4643130280482194e-5  \\
            6201.0  2.445051029459452e-5  \\
            6326.0  2.3999298718988844e-5  \\
            6430.0  2.351476142769958e-5  \\
            6453.0  2.355475487790957e-5  \\
            6582.0  2.3574278134465893e-5  \\
            6586.0  2.3604589239374937e-5  \\
            6674.0  2.3175583052904955e-5  \\
            6714.0  2.311721279434305e-5  \\
            6848.0  2.254431751874597e-5  \\
            6986.0  2.2498645016775977e-5  \\
            7126.0  2.2338521063796963e-5  \\
            7269.0  2.184558987943961e-5  \\
            7414.0  2.130478397113529e-5  \\
            7563.0  2.122321109711042e-5  \\
            7714.0  2.091301981681276e-5  \\
            7869.0  2.066251999841717e-5  \\
            8027.0  2.047246489854459e-5  \\
            8188.0  1.9870016661952594e-5  \\
            8352.0  1.9396801272111093e-5  \\
            8519.0  1.923237427939728e-5  \\
            8580.0  1.901887091850065e-5  \\
            8690.0  1.8518600908854683e-5  \\
            8864.0  1.8737125719234695e-5  \\
            9042.0  1.8252427128973064e-5  \\
            9134.0  1.8181612531993393e-5  \\
            9223.0  1.812209172941945e-5  \\
            9408.0  1.7758867795037457e-5  \\
            9597.0  1.7380868241267534e-5  \\
            9789.0  1.675415583561253e-5  \\
            9985.0  1.629642069624768e-5  \\
            10001.0  1.6206620814073804e-5  \\
            10011.0  1.612874199484324e-5  \\
            10185.0  1.6009234822274444e-5  \\
            10389.0  1.608396401932861e-5  \\
            10598.0  1.574932564787211e-5  \\
            10808.0  1.5287272886736595e-5  \\
            10810.0  1.5297296987177106e-5  \\
            11027.0  1.5094613182219145e-5  \\
            11248.0  1.4708710852267553e-5  \\
            11473.0  1.4475631662586033e-5  \\
            11703.0  1.4356663113733685e-5  \\
            11938.0  1.4144803411386042e-5  \\
            12177.0  1.3807165495936488e-5  \\
            12421.0  1.3608742354777658e-5  \\
            12670.0  1.3377066116213288e-5  \\
            12924.0  1.3062478569320817e-5  \\
            12972.0  1.3007965457935187e-5  \\
            13183.0  1.2713816237292264e-5  \\
            13448.0  1.2471919253537466e-5  \\
            13717.0  1.2016448815562655e-5  \\
            13992.0  1.192698886893543e-5  \\
            14169.0  1.1685325758862638e-5  \\
            14273.0  1.160362073427631e-5  \\
            14559.0  1.1258497009482707e-5  \\
            14850.0  1.1014489473137196e-5  \\
            15148.0  1.0720404612807977e-5  \\
            15181.0  1.070961157057335e-5  \\
            15452.0  1.044750331492624e-5  \\
            15762.0  9.98609164381313e-6  \\
            16077.0  9.919843384924728e-6  \\
            16400.0  9.637344866624049e-6  \\
            16728.0  9.420458457621504e-6  \\
            17064.0  9.35124530969871e-6  \\
            17362.0  9.055155162232701e-6  \\
            17406.0  8.964463467500795e-6  \\
            17755.0  8.50956435007014e-6  \\
            18111.0  8.625149189062047e-6  \\
            18203.0  8.67611860127568e-6  \\
            18418.0  8.384051967436284e-6  \\
            18474.0  8.33408507927849e-6  \\
            18844.0  8.28269470351041e-6  \\
            19222.0  8.309002146469142e-6  \\
            19607.0  8.622171773406529e-6  \\
            20000.0  8.248710813370066e-6  \\
        }
        ;
    \addlegendentry {Alg 3, $\widehat{\theta} = 0.800$}
    \addplot[color={T-S-YOB4}, no marks, line width={1pt}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0  0.6075728117388085  \\
            2.0  0.4052726328175562  \\
            3.0  0.2873538047110887  \\
            4.0  0.21367490536227932  \\
            5.0  0.16364568670228605  \\
            6.0  0.1288059887644261  \\
            7.0  0.10374190909870304  \\
            8.0  0.08442920193650393  \\
            9.0  0.06988718486937553  \\
            10.0  0.058863884210855096  \\
            11.0  0.05279931267038074  \\
            12.0  0.04778410241116979  \\
            13.0  0.04336799913174943  \\
            14.0  0.03958426209447172  \\
            15.0  0.03635459705805575  \\
            16.0  0.03337703514292932  \\
            17.0  0.03073823201157696  \\
            18.0  0.02826219056772029  \\
            19.0  0.02610312936429324  \\
            20.0  0.024110854925838185  \\
            21.0  0.022432159760561194  \\
            22.0  0.020862735316421487  \\
            23.0  0.019398784475410047  \\
            24.0  0.018039285323225056  \\
            25.0  0.01685215384903232  \\
            26.0  0.015801346476151105  \\
            27.0  0.014911501107427682  \\
            28.0  0.013996312690493997  \\
            29.0  0.013126375814918352  \\
            30.0  0.012358615825941737  \\
            31.0  0.011927615798197814  \\
            32.0  0.01153940607361457  \\
            33.0  0.0111317308669671  \\
            34.0  0.010663585387699187  \\
            35.0  0.010385605652405264  \\
            36.0  0.010029544175250845  \\
            37.0  0.009726955475495692  \\
            38.0  0.009399977756855346  \\
            39.0  0.00911303686438254  \\
            40.0  0.008859382160849066  \\
            41.0  0.008576991637510379  \\
            42.0  0.008301592988584966  \\
            43.0  0.008038054692149688  \\
            44.0  0.0077798118250295666  \\
            45.0  0.0075438232245614864  \\
            46.0  0.007317566536832076  \\
            47.0  0.0070794319961437185  \\
            48.0  0.00690191511510538  \\
            49.0  0.00669931500232277  \\
            50.0  0.006532979341721138  \\
            51.0  0.006314983646023648  \\
            52.0  0.006101991337507905  \\
            53.0  0.005954643179640396  \\
            54.0  0.005785206911472437  \\
            55.0  0.005658989715529967  \\
            56.0  0.005508641542203481  \\
            57.0  0.005364245119166906  \\
            58.0  0.005209235252106637  \\
            60.0  0.004975008017347154  \\
            61.0  0.004870847930736193  \\
            62.0  0.004737302985936043  \\
            63.0  0.004594037449532507  \\
            65.0  0.004347622526060205  \\
            66.0  0.004208977780968526  \\
            67.0  0.004099734826851538  \\
            69.0  0.0038782161055350194  \\
            70.0  0.003790478430449158  \\
            71.0  0.00371709956704882  \\
            73.0  0.003604685878207879  \\
            74.0  0.003541332016603381  \\
            76.0  0.00343386188694074  \\
            77.0  0.0033689052781595056  \\
            79.0  0.0032507821497662548  \\
            80.0  0.003189328087213026  \\
            82.0  0.003084392179250593  \\
            83.0  0.003035270870992852  \\
            84.0  0.0029881220675326775  \\
            85.0  0.002957824071546803  \\
            87.0  0.002873957774251426  \\
            89.0  0.0027882795830738707  \\
            90.0  0.0027531754168452537  \\
            92.0  0.0026824911376522004  \\
            94.0  0.0026288142790904722  \\
            96.0  0.0025602748712439645  \\
            98.0  0.002486337974958075  \\
            100.0  0.0024193140264204267  \\
            102.0  0.0023485142555515794  \\
            104.0  0.0022818576609087643  \\
            106.0  0.002216979537248089  \\
            108.0  0.0021776934086686736  \\
            109.0  0.002162852901755225  \\
            110.0  0.00212507958011027  \\
            113.0  0.0020503704249500896  \\
            114.0  0.002031040748500306  \\
            115.0  0.0020109683072500927  \\
            117.0  0.0019690635340150584  \\
            119.0  0.001935289003955516  \\
            122.0  0.0018504840673545053  \\
            124.0  0.0018080251301692538  \\
            127.0  0.0017321394177349152  \\
            129.0  0.0016829347203790436  \\
            132.0  0.0016393671991521102  \\
            135.0  0.0015882011151105268  \\
            136.0  0.0015695430814013595  \\
            137.0  0.0015443252184092883  \\
            140.0  0.0015026913299691714  \\
            143.0  0.0014386058451236821  \\
            146.0  0.0014045516593856173  \\
            149.0  0.0013669699458962337  \\
            152.0  0.0013231974722013944  \\
            153.0  0.0013167269019213413  \\
            155.0  0.001294468474307931  \\
            158.0  0.001263547805598463  \\
            161.0  0.001244444496436803  \\
            164.0  0.0012209010597465416  \\
            167.0  0.0012012036901133257  \\
            171.0  0.0011672995047391967  \\
            172.0  0.001159659508732403  \\
            174.0  0.0011490593918729458  \\
            178.0  0.0011197455913416314  \\
            181.0  0.0011034402111022251  \\
            185.0  0.001075839635415332  \\
            189.0  0.0010474812438247942  \\
            192.0  0.0010384815977237348  \\
            196.0  0.0010073498835661478  \\
            199.0  0.0009937363363185657  \\
            200.0  0.0009872203853025247  \\
            204.0  0.0009646411190529483  \\
            208.0  0.0009497484122637129  \\
            212.0  0.0009366702523152521  \\
            216.0  0.0009154373175962676  \\
            217.0  0.0009086142932564679  \\
            221.0  0.0008820828115511891  \\
            225.0  0.0008674404409913541  \\
            230.0  0.0008406930593562559  \\
            235.0  0.0008213700794063136  \\
            239.0  0.000801567815587134  \\
            244.0  0.0007804471600350475  \\
            249.0  0.0007648321817458072  \\
            254.0  0.0007464730732483062  \\
            259.0  0.0007262336938095662  \\
            264.0  0.0007137721737926009  \\
            270.0  0.0006982156829038054  \\
            275.0  0.0006940993510916063  \\
            280.0  0.0006729445234548496  \\
            286.0  0.0006539437750897128  \\
            292.0  0.0006301992242877289  \\
            298.0  0.0006114459157498701  \\
            299.0  0.0006109869472445535  \\
            304.0  0.0005883186554033753  \\
            310.0  0.0005754604266275072  \\
            316.0  0.0005581012018885138  \\
            317.0  0.0005526991795233523  \\
            322.0  0.0005434584242556186  \\
            329.0  0.0005289659353523153  \\
            335.0  0.0005193381106056036  \\
            338.0  0.0005150658100530935  \\
            342.0  0.0005061761636454689  \\
            349.0  0.0004913696174189662  \\
            355.0  0.00048360233748653034  \\
            356.0  0.0004818593561947571  \\
            363.0  0.0004662744497594584  \\
            370.0  0.0004585267357892367  \\
            378.0  0.00044696270487825485  \\
            385.0  0.000440137773897601  \\
            393.0  0.00043051658976848316  \\
            394.0  0.0004290335595566208  \\
            401.0  0.0004142813888988396  \\
            409.0  0.0004016937794692132  \\
            417.0  0.0003952007887578975  \\
            425.0  0.0003835953803772191  \\
            434.0  0.0003784745422190104  \\
            443.0  0.00036394041839817807  \\
            452.0  0.00035829689437242223  \\
            461.0  0.0003480252822170591  \\
            470.0  0.00033867123887471035  \\
            479.0  0.0003343854267503255  \\
            489.0  0.00032453177959391376  \\
            499.0  0.0003106757966875385  \\
            509.0  0.00030416593082752553  \\
            516.0  0.0003015311258436937  \\
            519.0  0.0002984271468933354  \\
            523.0  0.0002947321121395203  \\
            529.0  0.0002889559565469942  \\
            534.0  0.0002847865461684644  \\
            540.0  0.0002793339023385876  \\
            551.0  0.000269679850030267  \\
            562.0  0.0002632109138538338  \\
            573.0  0.0002594888493690104  \\
            585.0  0.00025086895989201853  \\
            596.0  0.0002450925048362419  \\
            608.0  0.00024059190462013364  \\
            620.0  0.00023245238065016215  \\
            626.0  0.00022723462539197818  \\
            633.0  0.0002223432359572071  \\
            645.0  0.0002161424113008784  \\
            648.0  0.00021394283220710212  \\
            658.0  0.00021283525291057609  \\
            672.0  0.0002078608868783881  \\
            685.0  0.00020334113575726603  \\
            699.0  0.00019955183915935088  \\
            713.0  0.00019706490335174627  \\
            727.0  0.00019458482887487556  \\
            742.0  0.00019418055345305654  \\
            757.0  0.00019024283775615977  \\
            767.0  0.00018756774366599548  \\
            772.0  0.00018612164010302042  \\
            787.0  0.00018309082550006602  \\
            803.0  0.00017923352354869653  \\
            819.0  0.00017622811563627628  \\
            835.0  0.000172881046434407  \\
            852.0  0.00017057385574957733  \\
            869.0  0.00016819634935967727  \\
            873.0  0.00016640173232225234  \\
            887.0  0.00016248854464990156  \\
            905.0  0.00015821280444856434  \\
            923.0  0.00015342541925369893  \\
            941.0  0.0001524305836355518  \\
            960.0  0.00014952020957788453  \\
            979.0  0.0001462883971813674  \\
            999.0  0.00014341448095001036  \\
            1019.0  0.00013963238266121567  \\
            1039.0  0.00013746288411576858  \\
            1060.0  0.00013554756456748485  \\
            1081.0  0.00013096512863955165  \\
            1096.0  0.0001288254481035906  \\
            1098.0  0.00012849452709316493  \\
            1103.0  0.00012771855287888224  \\
            1125.0  0.00012506245326275776  \\
            1131.0  0.0001238492134054417  \\
            1148.0  0.00012061269233730759  \\
            1171.0  0.00011994981458798895  \\
            1194.0  0.00011677814577827514  \\
            1218.0  0.00011592802881843159  \\
            1228.0  0.00011505096994248704  \\
            1243.0  0.00011241757526669914  \\
            1267.0  0.00010850405986392372  \\
            1293.0  0.00010880325243762063  \\
            1315.0  0.00010522287156698624  \\
            1319.0  0.0001047937396337614  \\
            1345.0  0.00010339693863741054  \\
            1372.0  0.00010261434387463403  \\
            1400.0  0.00010016713052214584  \\
            1428.0  9.764785114194777e-5  \\
            1456.0  9.66560852269041e-5  \\
            1462.0  9.647728266089352e-5  \\
            1486.0  9.477457079978852e-5  \\
            1515.0  9.303131758672718e-5  \\
            1546.0  9.21906144690327e-5  \\
            1568.0  9.009952879872533e-5  \\
            1577.0  8.945424782608915e-5  \\
            1608.0  8.758101339239174e-5  \\
            1641.0  8.605233511475074e-5  \\
            1673.0  8.424795285255603e-5  \\
            1707.0  8.198882435851343e-5  \\
            1741.0  7.92768562052966e-5  \\
            1776.0  7.741437822029514e-5  \\
            1812.0  7.64556889363702e-5  \\
            1848.0  7.542106462775364e-5  \\
            1873.0  7.29224929464986e-5  \\
            1885.0  7.270781683720528e-5  \\
            1887.0  7.254736471710069e-5  \\
            1911.0  7.253605874281923e-5  \\
            1923.0  7.218393059290671e-5  \\
            1961.0  7.121055336186213e-5  \\
            2001.0  6.98259036527623e-5  \\
            2041.0  6.971659539675526e-5  \\
            2082.0  6.777019588657997e-5  \\
            2123.0  6.587888409485242e-5  \\
            2166.0  6.50727819092286e-5  \\
            2209.0  6.275839181187312e-5  \\
            2235.0  6.223263971042706e-5  \\
            2254.0  6.170729954951929e-5  \\
            2299.0  5.9979801571537643e-5  \\
            2345.0  5.86205170314455e-5  \\
            2392.0  5.738000137813928e-5  \\
            2433.0  5.657532812209133e-5  \\
            2440.0  5.6265756043763284e-5  \\
            2489.0  5.4532286916577166e-5  \\
            2539.0  5.3277264188983046e-5  \\
            2590.0  5.1931120739568444e-5  \\
            2642.0  4.963579095179775e-5  \\
            2658.0  4.925776277157055e-5  \\
            2695.0  4.8648462204843313e-5  \\
            2749.0  4.784803641676872e-5  \\
            2804.0  4.6263822582256576e-5  \\
            2851.0  4.582981411793048e-5  \\
            2860.0  4.547000549776621e-5  \\
            2917.0  4.4983584845965974e-5  \\
            2976.0  4.4431837431707755e-5  \\
            3035.0  4.34664053399394e-5  \\
            3096.0  4.3458133133371165e-5  \\
            3134.0  4.2944219518599134e-5  \\
            3158.0  4.254515959499988e-5  \\
            3181.0  4.227493975802645e-5  \\
            3221.0  4.235748608873301e-5  \\
            3286.0  4.265050816214921e-5  \\
            3323.0  4.265828154810179e-5  \\
            3352.0  4.221805392310413e-5  \\
            3419.0  4.173122397515825e-5  \\
            3488.0  4.096624873358431e-5  \\
            3558.0  3.984778385670192e-5  \\
            3629.0  3.9604908041670293e-5  \\
            3702.0  3.8875462651118835e-5  \\
            3776.0  3.823063675505882e-5  \\
            3851.0  3.787043761589504e-5  \\
            3929.0  3.710018608053508e-5  \\
            4007.0  3.656788738671257e-5  \\
            4034.0  3.612815806664543e-5  \\
            4088.0  3.56375496960325e-5  \\
            4170.0  3.4295978526641696e-5  \\
            4253.0  3.4107700309810587e-5  \\
            4335.0  3.360242690927275e-5  \\
            4339.0  3.3468297288443285e-5  \\
            4426.0  3.231430328454335e-5  \\
            4514.0  3.199400479062096e-5  \\
            4524.0  3.194225209662358e-5  \\
            4605.0  3.156131562967459e-5  \\
            4697.0  3.0095363307522645e-5  \\
            4791.0  2.9557468139474426e-5  \\
            4887.0  2.863965750928889e-5  \\
            4985.0  2.8150286131070978e-5  \\
            5085.0  2.731782385075036e-5  \\
            5187.0  2.719933011679484e-5  \\
            5190.0  2.7160603069596385e-5  \\
            5291.0  2.6536822957733204e-5  \\
            5362.0  2.6042229091492154e-5  \\
            5397.0  2.558340025251406e-5  \\
            5505.0  2.528251777844203e-5  \\
            5616.0  2.524360635968548e-5  \\
            5728.0  2.4945225259977713e-5  \\
            5770.0  2.466722399856141e-5  \\
            5843.0  2.4319452998418293e-5  \\
            5960.0  2.3852697557916833e-5  \\
            6080.0  2.310484402863818e-5  \\
            6201.0  2.29216356899048e-5  \\
            6326.0  2.2451456836083206e-5  \\
            6430.0  2.196381179440902e-5  \\
            6453.0  2.2015784065944445e-5  \\
            6582.0  2.2076998282713252e-5  \\
            6586.0  2.2110718938896324e-5  \\
            6674.0  2.1645550110389845e-5  \\
            6714.0  2.1590971334841165e-5  \\
            6848.0  2.100241463858314e-5  \\
            6986.0  2.0967456837556643e-5  \\
            7126.0  2.0858057581936912e-5  \\
            7269.0  2.0354615440557734e-5  \\
            7414.0  1.980537523878505e-5  \\
            7563.0  1.9759103133520802e-5  \\
            7714.0  1.9470097921769978e-5  \\
            7869.0  1.9275324913067365e-5  \\
            8027.0  1.9115455968606126e-5  \\
            8188.0  1.8527642986871135e-5  \\
            8352.0  1.802679244772491e-5  \\
            8519.0  1.788324291304348e-5  \\
            8580.0  1.7659236004520825e-5  \\
            8690.0  1.7146579506112908e-5  \\
            8864.0  1.7393987139501943e-5  \\
            9042.0  1.6932361249304176e-5  \\
            9134.0  1.6882654989101177e-5  \\
            9223.0  1.684437612191626e-5  \\
            9408.0  1.6488948184859203e-5  \\
            9597.0  1.610285911747822e-5  \\
            9789.0  1.5424063000166133e-5  \\
            9985.0  1.4930702131167961e-5  \\
            10001.0  1.4836562339111545e-5  \\
            10011.0  1.4759795488287321e-5  \\
            10185.0  1.4646399611676786e-5  \\
            10389.0  1.4853328676636041e-5  \\
            10598.0  1.4423968491181606e-5  \\
            10808.0  1.377895428737501e-5  \\
            10810.0  1.3792192305815853e-5  \\
            11027.0  1.3610352258335635e-5  \\
            11248.0  1.3209505864558802e-5  \\
            11473.0  1.3015342526626528e-5  \\
            11703.0  1.2906593697462846e-5  \\
            11938.0  1.2743401730260165e-5  \\
            12177.0  1.241339963856068e-5  \\
            12421.0  1.2256020566416132e-5  \\
            12670.0  1.2041404963281953e-5  \\
            12924.0  1.1736491607636553e-5  \\
            12972.0  1.1686497211475642e-5  \\
            13183.0  1.1382977058505494e-5  \\
            13448.0  1.1120660270037133e-5  \\
            13717.0  1.0655503407423162e-5  \\
            13992.0  1.0568136158287007e-5  \\
            14169.0  1.0304503805362915e-5  \\
            14273.0  1.0228479486492204e-5  \\
            14559.0  9.908747051414138e-6  \\
            14850.0  9.69294230992637e-6  \\
            15148.0  9.428491572088846e-6  \\
            15181.0  9.423175591293382e-6  \\
            15452.0  9.187989954281676e-6  \\
            15762.0  8.744276299338297e-6  \\
            16077.0  8.730720877411844e-6  \\
            16400.0  8.465832642967083e-6  \\
            16728.0  8.276092338614518e-6  \\
            17064.0  8.260431067396702e-6  \\
            17362.0  7.955678645417917e-6  \\
            17406.0  7.88715143334117e-6  \\
            17755.0  7.566618359580554e-6  \\
            18111.0  7.638805616813462e-6  \\
            18203.0  7.692393323634388e-6  \\
            18418.0  7.478205998788068e-6  \\
            18474.0  7.4401889680324856e-6  \\
            18844.0  7.378315805500765e-6  \\
            19222.0  7.4099758298136595e-6  \\
            19607.0  7.63080047108857e-6  \\
            20000.0  7.3639897922651005e-6  \\
        }
        ;
    \addlegendentry {Alg 3, $\widehat{\theta} = 0.950$}
    \addplot[black, line width={1pt}, dashdotted, no marks, forget plot]
        table[row sep={\\}]
        {
            \\
            2001.0  0.00234841971640325  \\
            2041.0  0.0023206955433446278  \\
            2082.0  0.0022931662215065368  \\
            2123.0  0.0022664908732245087  \\
            2166.0  0.002239385695245341  \\
            2209.0  0.002213128044513666  \\
            2235.0  0.002197644571231088  \\
            2254.0  0.0021865107859595024  \\
            2299.0  0.002160730430369052  \\
            2345.0  0.0021351985351711384  \\
            2392.0  0.0021099262041832214  \\
            2433.0  0.0020885203232354037  \\
            2440.0  0.002084923263768614  \\
            2489.0  0.0020601983409420316  \\
            2539.0  0.002035758939425413  \\
            2590.0  0.0020116115133573587  \\
            2642.0  0.0019877615384235247  \\
            2658.0  0.001980573596656661  \\
            2695.0  0.001964213580232155  \\
            2749.0  0.0019409713598089056  \\
            2804.0  0.0019180378161287666  \\
            2851.0  0.0018990029556442078  \\
            2860.0  0.0018954151656405893  \\
            2917.0  0.001873104958772051  \\
            2976.0  0.0018507349010602238  \\
            3035.0  0.0018290633761181517  \\
            3096.0  0.001807354729329469  \\
            3134.0  0.0017941740698802222  \\
            3158.0  0.0017859804295733408  \\
            3181.0  0.0017782211426454677  \\
            3221.0  0.0017649383348258601  \\
            3286.0  0.0017439074605009337  \\
            3323.0  0.0017322308397923283  \\
            3352.0  0.0017232233274898034  \\
            3419.0  0.001702881826346159  \\
            3488.0  0.0016825891547458355  \\
            3558.0  0.0016626483466961714  \\
            3629.0  0.0016430538226287264  \\
            3702.0  0.0016235367453463739  \\
            3776.0  0.0016043709130129857  \\
            3851.0  0.0015855497003577656  \\
            3929.0  0.001566587849359421  \\
            4007.0  0.0015482189027514563  \\
            4034.0  0.0015419931155224353  \\
            4088.0  0.0015297393516114338  \\
            4170.0  0.0015116189861614205  \\
            4253.0  0.001493849140113482  \\
            4335.0  0.0014768300137583984  \\
            4339.0  0.0014760129946735766  \\
            4426.0  0.0014585359071159416  \\
            4514.0  0.001441408365424458  \\
            4524.0  0.0014394958372400887  \\
            4605.0  0.0014242498760986756  \\
            4697.0  0.0014074456559962979  \\
            4791.0  0.0013908114857139893  \\
            4887.0  0.0013743538635242586  \\
            4985.0  0.0013580784987751089  \\
            5085.0  0.001341990361735372  \\
            5187.0  0.0013260937319189382  \\
            5190.0  0.001325633761833763  \\
            5291.0  0.0013103922447334428  \\
            5362.0  0.0012999537024331869  \\
            5397.0  0.0012948889363363063  \\
            5505.0  0.001279586286613886  \\
            5616.0  0.0012643511607308199  \\
            5728.0  0.0012494594482864506  \\
            5770.0  0.0012439945656969537  \\
            5843.0  0.001234645958948563  \\
            5960.0  0.0012200460275851204  \\
            6080.0  0.0012055405512701822  \\
            6201.0  0.0011913707471709605  \\
            6326.0  0.0011771897135552552  \\
            6430.0  0.0011657284274743363  \\
            6453.0  0.001163233690295201  \\
            6582.0  0.0011495007111669646  \\
            6586.0  0.0011490817714595756  \\
            6674.0  0.0011399669217892982  \\
            6714.0  0.0011358871039945637  \\
            6848.0  0.0011224983726800463  \\
            6986.0  0.0011091411602957878  \\
            7126.0  0.0010960149554304402  \\
            7269.0  0.0010830267156525257  \\
            7414.0  0.0010702677077844237  \\
            7563.0  0.001057566074818567  \\
            7714.0  0.0010450960116120233  \\
            7869.0  0.0010326954032371057  \\
            8027.0  0.0010204506655805004  \\
            8188.0  0.0010083638567657896  \\
            8352.0  0.0009964366194874566  \\
            8519.0  0.0009846702123899147  \\
            8580.0  0.0009804638785104655  \\
            8690.0  0.0009729983531389509  \\
            8864.0  0.0009614929908434147  \\
            9042.0  0.0009500911428809461  \\
            9134.0  0.0009443377841480084  \\
            9223.0  0.0009388595881482914  \\
            9408.0  0.0009277385131867279  \\
            9597.0  0.0009167325970031025  \\
            9789.0  0.0009059014899784033  \\
            9985.0  0.0008951898091660153  \\
            10001.0  0.0008943302377260569  \\
            10011.0  0.0008937941220589459  \\
            10185.0  0.000884600847402349  \\
            10389.0  0.0008741374430076842  \\
            10598.0  0.0008637531057625725  \\
            10808.0  0.0008536439553930166  \\
            10810.0  0.0008535491903001044  \\
            11027.0  0.0008434309747815911  \\
            11248.0  0.0008334485329298439  \\
            11473.0  0.000823602725088489  \\
            11703.0  0.0008138523991012437  \\
            11938.0  0.0008042017731662341  \\
            12177.0  0.0007946937316931523  \\
            12421.0  0.0007852899401144194  \\
            12670.0  0.0007759933546808538  \\
            12924.0  0.0007668065279817056  \\
            12972.0  0.0007651028277275506  \\
            13183.0  0.000757731635990156  \\
            13448.0  0.0007487370962265684  \\
            13717.0  0.0007398922662811807  \\
            13992.0  0.0007311325063510809  \\
            14169.0  0.0007256387238676904  \\
            14273.0  0.0007224616715359747  \\
            14559.0  0.0007139125941835082  \\
            14850.0  0.0007054855111179788  \\
            15148.0  0.0006971252178218517  \\
            15181.0  0.0006962155882617538  \\
            15452.0  0.0006888634642681418  \\
            15762.0  0.000680702235952056  \\
            16077.0  0.0006726683035605064  \\
            16400.0  0.0006646877305788915  \\
            16728.0  0.0006568369248736842  \\
            17064.0  0.0006490459818414699  \\
            17362.0  0.0006423387465963849  \\
            17406.0  0.0006413640064830519  \\
            17755.0  0.000633769835702057  \\
            18111.0  0.0006262655360162492  \\
            18203.0  0.0006243644821106619  \\
            18418.0  0.0006199811564850839  \\
            18474.0  0.0006188528673258927  \\
            18844.0  0.0006115333041513649  \\
            19222.0  0.0006042891927849301  \\
            19607.0  0.0005971415371763439  \\
            20000.0  0.0005900733133281607  \\
        }
        ;
    
    %\addlegendentry {Reference slope -0.600}
\end{axis}
\end{tikzpicture}


==> images/power_norm_single_q/tk_constant_adaptation_moreau_envelope_gap.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Number of restarts}, ylabel={$f_{2,\lambda}(x_N) - f_2^*$}, legend pos={north east}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}]
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  9.352801511433413e-7  \\
            1.0  3.670433158728845e-7  \\
            4.0  2.2312764676211196e-7  \\
            9.0  1.423692443052757e-7  \\
            19.0  1.1354930160594023e-7  \\
            49.0  1.0217168431436271e-7  \\
            99.0  1.297007828994287e-7  \\
            199.0  1.9852448448127003e-7  \\
            499.0  3.680367145855918e-7  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.0391884060463919e-7  \\
            1.0  1.0553488896248768e-7  \\
            4.0  6.619466157122763e-8  \\
            9.0  1.293859481726693e-8  \\
            19.0  2.716955611588191e-8  \\
            49.0  1.3469567992978635e-8  \\
            99.0  7.621797074468813e-9  \\
            199.0  2.220446049250313e-16  \\
            499.0  2.220446049250313e-16  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            0.0  5.195994958739902e-7  \\
            1.0  2.3628910241768609e-7  \\
            4.0  1.446611541666698e-7  \\
            9.0  7.765391956127132e-8  \\
            19.0  7.035942886091107e-8  \\
            49.0  5.7820626153670675e-8  \\
            99.0  6.866128998694876e-8  \\
            199.0  9.668926637118602e-8  \\
            499.0  1.606306206269892e-7  \\
        }
        ;
    \addlegendentry {Mean $\pm$ std}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            49.0  5.7820626153670675e-8  \\
        }
        ;
    \addlegendentry {Best mean}
    \addplot[only marks, mark={*}, color={black}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            0.0  5.195994958739902e-7  \\
        }
        ;
    \addlegendentry {No restart}
\end{axis}
\end{tikzpicture}


==> images/power_norm_single_q/tk_schedule_adaptation_moreau_envelope_gap_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Initial schedule length}, ylabel={$f_{2,\lambda}(x_N) - f_2^*$}, legend pos={north east}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}, xmode={log}]
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  1.409118148705867e-6  \\
            5.0  6.469438423475339e-7  \\
            10.0  4.245716332286818e-7  \\
            20.0  3.680367145855918e-7  \\
            50.0  1.9852448448127003e-7  \\
            100.0  1.297007828994287e-7  \\
            200.0  1.0217168431436271e-7  \\
            500.0  1.1354930160594023e-7  \\
            1000.0  1.423692443052757e-7  \\
            2000.0  2.2312764676211196e-7  \\
            5000.0  3.670433158728845e-7  \\
            10000.0  9.352801511433413e-7  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            2.0  2.220446049250313e-16  \\
            5.0  2.220446049250313e-16  \\
            10.0  2.220446049250313e-16  \\
            20.0  2.220446049250313e-16  \\
            50.0  2.220446049250313e-16  \\
            100.0  7.621797074468813e-9  \\
            200.0  1.3469567992978635e-8  \\
            500.0  2.716955611588191e-8  \\
            1000.0  1.293859481726693e-8  \\
            2000.0  6.619466157122763e-8  \\
            5000.0  1.0553488896248768e-7  \\
            10000.0  1.0391884060463919e-7  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            2.0  6.449390895113538e-7  \\
            5.0  3.125105408230411e-7  \\
            10.0  1.8408015947102286e-7  \\
            20.0  1.606306206269892e-7  \\
            50.0  9.668926637118602e-8  \\
            100.0  6.866128998694876e-8  \\
            200.0  5.7820626153670675e-8  \\
            500.0  7.035942886091107e-8  \\
            1000.0  7.765391956127132e-8  \\
            2000.0  1.446611541666698e-7  \\
            5000.0  2.3628910241768609e-7  \\
            10000.0  5.195994958739902e-7  \\
        }
        ;
    \addlegendentry {Constant}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}, forget plot]
        table[row sep={\\}]
        {
            \\
            200.0  5.7820626153670675e-8  \\
        }
        ;
    %\addlegendentry {Best mean}
    \addplot[only marks, mark={*}, color={black}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            10000.0  5.195994958739902e-7  \\
        }
        ;
    \addlegendentry {No restart}
    \addplot[color={T-Q-B5}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  7.179758787802382e-8  \\
            2.0  7.020030983240742e-8  \\
            5.0  7.503086584604763e-8  \\
            10.0  7.63044591759798e-8  \\
            20.0  7.726587170497419e-8  \\
            50.0  8.484431110757422e-8  \\
            100.0  9.148846074450186e-8  \\
        }
        ;
    \addplot[color={T-Q-B5}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  5.976657832292067e-9  \\
            2.0  7.840160609057592e-9  \\
            5.0  8.566543326805444e-9  \\
            10.0  9.912912910159424e-9  \\
            20.0  1.011839629439442e-8  \\
            50.0  1.0358352778055367e-8  \\
            100.0  1.155265054339185e-8  \\
        }
        ;
    \addplot[color={T-Q-B5}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  3.888712285515794e-8  \\
            2.0  3.9020235220732505e-8  \\
            5.0  4.179870458642654e-8  \\
            10.0  4.310868604306961e-8  \\
            20.0  4.36921339996843e-8  \\
            50.0  4.76013319428148e-8  \\
            100.0  5.152055564394686e-8  \\
        }
        ;
    \addlegendentry {Exponential}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  3.888712285515794e-8  \\
        }
        ;
    \addlegendentry {Best mean}
\end{axis}
\end{tikzpicture}


==> images/weakly_convex_pl/best_exponential_schedule_moreau_envelope_gap_comparison.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Total algorithm iterations}, ylabel={$F_{p,\tau,\lambda}(x_k) - F_{p,\tau}^*$}, legend pos={north east}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}, xmode={log}, ymode={log}]
    \addplot[no marks, color={T-S-YOB9}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.2898689053088856  \\
            3.0  1.1231369703167136  \\
            4.0  1.0463064478061643  \\
            6.0  0.9032414006568318  \\
            8.0  0.772083637352021  \\
            9.0  0.7103977537252545  \\
            11.0  0.611705809579986  \\
            12.0  0.5733600881170356  \\
            14.0  0.49982260022642067  \\
            16.0  0.430509264257546  \\
            17.0  0.3974664721015982  \\
            19.0  0.33471680324224606  \\
            21.0  0.2862557449715748  \\
            22.0  0.2679698057473009  \\
            24.0  0.23302977509535835  \\
            26.0  0.2003588778067886  \\
            27.0  0.1849124339013116  \\
            29.0  0.15588084169248986  \\
            31.0  0.12945149501281114  \\
            32.0  0.12142169000485657  \\
            34.0  0.10626505520485603  \\
            35.0  0.09915015141405298  \\
            37.0  0.08587810784596678  \\
            39.0  0.07392609289958207  \\
            40.0  0.06846179667042865  \\
            42.0  0.05859137711343888  \\
            44.0  0.05298099916953699  \\
            45.0  0.050409909717272466  \\
            47.0  0.04574624134962585  \\
            49.0  0.04173466600448949  \\
            50.0  0.039978800070930104  \\
            52.0  0.036977938224471874  \\
            53.0  0.03573744053927205  \\
            55.0  0.03397626471570414  \\
            57.0  0.03290402030699556  \\
            58.0  0.03253096598878745  \\
            60.0  0.031895164972881376  \\
            62.0  0.03127430814948145  \\
            64.0  0.030667985255013096  \\
            66.0  0.030075798909796673  \\
            68.0  0.029556217635210463  \\
            70.0  0.029047434646436356  \\
            72.0  0.028549187738471534  \\
            74.0  0.02806122199202922  \\
            77.0  0.02739046612914521  \\
            79.0  0.026927412538745952  \\
            81.0  0.026489203450374737  \\
            84.0  0.025826088108166292  \\
            87.0  0.025249686341888553  \\
            89.0  0.024852189710534184  \\
            92.0  0.02423481027127105  \\
            95.0  0.023745127738479324  \\
            97.0  0.023406548766726383  \\
            101.0  0.02274674301537912  \\
            105.0  0.02210930725306702  \\
            107.0  0.021806139408806786  \\
            111.0  0.021247435728181777  \\
            113.0  0.02097458124331901  \\
            117.0  0.020441476474276767  \\
            121.0  0.019924675379629254  \\
            124.0  0.01953787079619943  \\
            128.0  0.019069995566550903  \\
            133.0  0.018527473767683704  \\
            136.0  0.018174146259074972  \\
            141.0  0.01769909053820047  \\
            146.0  0.017199344219277362  \\
            149.0  0.016940115087707788  \\
            154.0  0.016477185054041305  \\
            157.0  0.01624801155084344  \\
            161.0  0.015925118938759933  \\
            166.0  0.015513666604612897  \\
            169.0  0.015301973732212041  \\
            176.0  0.014783354814562711  \\
            181.0  0.014453949601296473  \\
            182.0  0.014370271497444189  \\
            189.0  0.013932586235955684  \\
            196.0  0.013500458555676673  \\
            200.0  0.01326830962413245  \\
            204.0  0.01304095733576129  \\
            211.0  0.012690925201141425  \\
            215.0  0.012489169276627805  \\
            221.0  0.012193751133862125  \\
            223.0  0.012097156057586843  \\
            232.0  0.011685525166079362  \\
            240.0  0.01134441884454324  \\
            241.0  0.01131291201531148  \\
            249.0  0.010994165079312144  \\
            259.0  0.010614375047380949  \\
            261.0  0.010540330225467154  \\
            268.0  0.010285477958073518  \\
            279.0  0.009929978220300624  \\
            282.0  0.009824880796738267  \\
            289.0  0.00962024923389478  \\
            294.0  0.009466739970518542  \\
            302.0  0.009238907739346219  \\
            311.0  0.00900476808792861  \\
            317.0  0.00885202548861409  \\
            323.0  0.008702399833314292  \\
            335.0  0.008418682349243293  \\
            341.0  0.008284990373699834  \\
            348.0  0.008125668088926202  \\
            361.0  0.007864913137428688  \\
            362.0  0.007839488125981873  \\
            374.0  0.007608106617183929  \\
            381.0  0.007485003474802012  \\
            388.0  0.0073574373335914735  \\
            402.0  0.007120100027916996  \\
            403.0  0.007108969443352327  \\
            418.0  0.00687064517945426  \\
            426.0  0.0067506120544748695  \\
            434.0  0.006635817921722343  \\
            450.0  0.006421818733301006  \\
            462.0  0.006267916432503002  \\
            467.0  0.006211110624862268  \\
            482.0  0.006030355179264397  \\
            494.0  0.005895001809158817  \\
            502.0  0.005809391306884125  \\
            512.0  0.005704474409386889  \\
            522.0  0.00560225954173579  \\
            541.0  0.005424516445243734  \\
            551.0  0.005332058512566312  \\
            562.0  0.005233581163006063  \\
            582.0  0.005067617853345533  \\
            594.0  0.004973341883150871  \\
            602.0  0.004912731762903991  \\
            616.0  0.004808790180508314  \\
            627.0  0.0047333717393451945  \\
            639.0  0.004652518262326279  \\
            651.0  0.004573323079824486  \\
            662.0  0.004500389958990399  \\
            676.0  0.004415082142506544  \\
            688.0  0.004343507059752879  \\
            701.0  0.004270681881677181  \\
            714.0  0.004197947118012774  \\
            727.0  0.004130647301770082  \\
            741.0  0.004058233310159349  \\
            755.0  0.003990074152185484  \\
            769.0  0.003923290132296203  \\
            782.0  0.0038611836491332908  \\
            798.0  0.0037904869827228315  \\
            803.0  0.0037704657994425553  \\
            823.0  0.003684913621866818  \\
            843.0  0.0036054332247841938  \\
            859.0  0.003543332097550838  \\
            875.0  0.0034835877908365497  \\
            891.0  0.003426635310287413  \\
            903.0  0.003384656260001131  \\
            923.0  0.0033172753473939727  \\
            942.0  0.0032551201101661707  \\
            943.0  0.0032532153203225405  \\
            963.0  0.003190640134116631  \\
            983.0  0.0031319655374991867  \\
            995.0  0.0030974452631535453  \\
            1014.0  0.0030425138022114368  \\
            1023.0  0.003019803989633252  \\
            1043.0  0.002967719172078596  \\
            1063.0  0.002916703572610822  \\
            1072.0  0.0028933891882444414  \\
            1092.0  0.0028458656674978534  \\
            1112.0  0.002799278578390787  \\
            1123.0  0.002775065555326211  \\
            1143.0  0.0027314912850574346  \\
            1163.0  0.0026889011774144257  \\
            1175.0  0.002663730819269905  \\
            1197.0  0.0026196568994372813  \\
            1203.0  0.002607993590325649  \\
            1223.0  0.002569562302497898  \\
            1243.0  0.0025318108133959138  \\
            1263.0  0.0024959901585047623  \\
            1283.0  0.002460899067885482  \\
            1303.0  0.0024264005173304922  \\
            1313.0  0.0024098297073000406  \\
            1337.0  0.002371299640496511  \\
            1362.0  0.0023312520591964696  \\
            1364.0  0.0023281376280572495  \\
            1388.0  0.0022922047007640613  \\
            1414.0  0.0022545866702328426  \\
            1424.0  0.002240316316224229  \\
            1444.0  0.0022122773350201942  \\
            1464.0  0.002185640615550352  \\
            1484.0  0.0021593889210167715  \\
            1504.0  0.0021335157583341133  \\
            1522.0  0.00211101612071776  \\
            1544.0  0.0020844672973250405  \\
            1564.0  0.0020606799771773474  \\
            1579.0  0.002043611949031974  \\
            1604.0  0.002014817092326109  \\
            1624.0  0.001992893788414775  \\
            1638.0  0.0019777181566620807  \\
            1664.0  0.0019499020723262595  \\
            1669.0  0.0019452188117641141  \\
            1700.0  0.0019137453112540617  \\
            1724.0  0.001890149868728234  \\
            1732.0  0.0018823626175263279  \\
            1764.0  0.001852179270075597  \\
            1797.0  0.0018226832802371463  \\
            1804.0  0.0018159754218813715  \\
            1830.0  0.0017928991880371552  \\
            1864.0  0.0017643948097127945  \\
            1865.0  0.0017639337091059878  \\
            1899.0  0.001736100106087506  \\
            1905.0  0.0017312433414536344  \\
            1935.0  0.0017076037445971387  \\
            1965.0  0.0016849377358082026  \\
            1971.0  0.0016804480974487463  \\
            2005.0  0.0016552771265458555  \\
            2025.0  0.001640948171148097  \\
            2045.0  0.0016270880860312093  \\
            2083.0  0.0016011401438536634  \\
            2105.0  0.0015863453195715557  \\
            2122.0  0.0015749579038410412  \\
            2145.0  0.0015607002798664962  \\
            2165.0  0.0015481681394457925  \\
            2185.0  0.0015357559035570239  \\
            2205.0  0.0015234625446061947  \\
            2225.0  0.0015115233756318048  \\
            2245.0  0.001499928611337614  \\
            2284.0  0.0014773569810007047  \\
            2285.0  0.0014770586087004447  \\
            2325.0  0.001454748970079547  \\
            2345.0  0.0014441431075371907  \\
            2365.0  0.0014336301757404647  \\
            2386.0  0.001422438631772507  \\
            2414.0  0.001408006551888748  \\
            2426.0  0.001401875337093803  \\
            2459.0  0.001385994454347175  \\
            2466.0  0.0013823743009562528  \\
            2505.0  0.0013639501847974775  \\
            2526.0  0.0013537852879933845  \\
            2546.0  0.0013444892949678964  \\
            2566.0  0.0013355685648333232  \\
            2599.0  0.001321228789293527  \\
            2606.0  0.0013179397647649735  \\
            2646.0  0.0013005901328056726  \\
            2666.0  0.0012921025768475242  \\
            2686.0  0.0012839307928626724  \\
            2706.0  0.001275821099890621  \\
            2746.0  0.001259785789044177  \\
            2747.0  0.0012595817665995933  \\
            2786.0  0.0012440086995703166  \\
            2798.0  0.00123951441894633  \\
            2826.0  0.0012291034938775804  \\
            2850.0  0.001220263469594873  \\
            2866.0  0.0012144125956437442  \\
            2904.0  0.001200651470668676  \\
            2927.0  0.0011927373667317172  \\
            2947.0  0.0011858946068692858  \\
            2967.0  0.0011790990326542717  \\
            3007.0  0.0011656479252098672  \\
            3013.0  0.0011636462214037416  \\
            3047.0  0.0011523810472571954  \\
            3067.0  0.001146025859704709  \\
            3087.0  0.0011397653357688696  \\
            3126.0  0.0011275192125591036  \\
            3127.0  0.0011273672982191605  \\
            3167.0  0.0011151311872959525  \\
            3187.0  0.0011090730819072166  \\
            3207.0  0.0011032254491808052  \\
            3244.0  0.0010924782465183266  \\
            3267.0  0.0010860908383171588  \\
            3287.0  0.0010804505836894405  \\
            3307.0  0.0010748455371485247  \\
            3327.0  0.0010692754421008893  \\
            3366.0  0.0010586617051770463  \\
            3387.0  0.0010532732275341037  \\
            3407.0  0.001048044998525626  \\
            3448.0  0.0010372873642265574  \\
            3488.0  0.001027049356342455  \\
            3492.0  0.0010260427230829566  \\
            3528.0  0.0010173082327123695  \\
            3557.0  0.0010104554613653647  \\
            3568.0  0.0010077079042457924  \\
            3608.0  0.000998216334614951  \\
            3628.0  0.0009935108842713675  \\
            3648.0  0.0009888320862557326  \\
            3688.0  0.000979890263510327  \\
            3691.0  0.0009793411593037975  \\
            3728.0  0.0009710725970271644  \\
            3760.0  0.0009640871083047666  \\
            3768.0  0.0009623501896764903  \\
            3808.0  0.000953721840523105  \\
            3830.0  0.0009491145972832767  \\
            3848.0  0.0009454319070832448  \\
            3888.0  0.0009373094944980577  \\
            3908.0  0.0009332797683601886  \\
            3928.0  0.000929270860043314  \\
            3969.0  0.0009212258836152139  \\
            3974.0  0.0009201286927811019  \\
            4009.0  0.0009134710330034446  \\
            4048.0  0.0009060561031883397  \\
            4049.0  0.0009059701921396676  \\
            4089.0  0.0008985433096719039  \\
            4123.0  0.0008922879776869111  \\
            4129.0  0.0008911895345255773  \\
            4169.0  0.0008839080268211647  \\
            4200.0  0.0008784041368460078  \\
            4209.0  0.0008769368521487349  \\
            4249.0  0.0008700746204231536  \\
            4278.0  0.0008650531699164855  \\
            4289.0  0.0008632768853094923  \\
            4329.0  0.0008565429394928429  \\
            4349.0  0.0008531996689637109  \\
            4369.0  0.0008499099488729098  \\
            4409.0  0.000843554046558733  \\
            4429.0  0.0008403975425211853  \\
            4449.0  0.0008372552363761464  \\
            4490.0  0.0008307750389221353  \\
            4510.0  0.0008276753353081767  \\
            4530.0  0.0008245895296004942  \\
            4570.0  0.0008185261550097834  \\
            4590.0  0.0008156022356638372  \\
            4610.0  0.0008126908679239721  \\
            4630.0  0.0008097919888562842  \\
            4670.0  0.0008040314468048588  \\
            4692.0  0.0008008841552843969  \\
            4710.0  0.0007983201132179383  \\
            4750.0  0.0007926574974700621  \\
            4779.0  0.0007887278292842246  \\
            4790.0  0.0007871790282542397  \\
            4830.0  0.0007818268429434303  \\
            4868.0  0.0007767827516781199  \\
            4870.0  0.0007765183589354599  \\
            4910.0  0.0007712531597304493  \\
            4930.0  0.0007686366630155226  \\
            4959.0  0.0007649326158873107  \\
            4990.0  0.0007609000035171448  \\
            5011.0  0.0007583657947663761  \\
            5051.0  0.0007534428085086072  \\
            5091.0  0.0007485582125423318  \\
            5111.0  0.0007461302015930866  \\
            5145.0  0.000742024286281934  \\
            5171.0  0.0007389027975801916  \\
            5191.0  0.0007365123962506917  \\
            5231.0  0.0007318729013875934  \\
            5251.0  0.000729597155921087  \\
            5271.0  0.0007273299150286117  \\
            5311.0  0.000722820798646159  \\
            5331.0  0.0007205788494589265  \\
            5351.0  0.0007183452574491375  \\
            5391.0  0.0007139029995801926  \\
            5411.0  0.000711694261482426  \\
            5438.0  0.0007086669744254584  \\
            5471.0  0.0007052498448142818  \\
            5491.0  0.0007031564035489661  \\
            5532.0  0.0006988340954819929  \\
            5552.0  0.0006967632087676544  \\
            5572.0  0.0006946996968333208  \\
            5612.0  0.0006905946747424387  \\
            5632.0  0.0006885531036690481  \\
            5652.0  0.0006865187855404181  \\
            5692.0  0.0006825193588821879  \\
            5712.0  0.0006805854636760136  \\
            5748.0  0.0006771210293298077  \\
            5772.0  0.0006748231844309195  \\
            5792.0  0.0006729154732284481  \\
            5832.0  0.0006691194684437154  \\
            5855.0  0.0006670001480720973  \\
            5872.0  0.0006653491829400148  \\
            5912.0  0.000661604413287353  \\
            5952.0  0.0006579488965053051  \\
            5964.0  0.0006568803797920138  \\
            5992.0  0.0006543952775782665  \\
            6012.0  0.0006526271240111495  \\
            6052.0  0.0006491080193106512  \\
            6075.0  0.0006471438506307952  \\
            6093.0  0.0006455736724472151  \\
            6133.0  0.0006421007615346838  \\
            6173.0  0.0006386502960468534  \\
            6188.0  0.0006373125184164447  \\
            6213.0  0.0006352595971719471  \\
            6253.0  0.0006319801882808139  \\
            6273.0  0.0006303481201065858  \\
            6304.0  0.0006277855708291201  \\
            6313.0  0.0006270991640804287  \\
            6353.0  0.0006238703264151152  \\
            6393.0  0.0006206614616889273  \\
            6413.0  0.000619064474062793  \\
            6433.0  0.0006174724256824979  \\
            6473.0  0.0006143030753676232  \\
            6493.0  0.0006127776392118279  \\
            6533.0  0.0006097570309375683  \\
            6553.0  0.0006082534429258203  \\
            6573.0  0.0006067543116574233  \\
            6614.0  0.0006036530413558818  \\
            6634.0  0.0006021673216185508  \\
            6663.0  0.0006000629609065995  \\
            6694.0  0.0005977364684733783  \\
            6714.0  0.0005962682357042669  \\
            6754.0  0.0005933447574682636  \\
            6787.0  0.0005910473577982786  \\
            6794.0  0.0005905224844428426  \\
            6834.0  0.0005877405073228596  \\
            6874.0  0.0005849742730217302  \\
            6894.0  0.0005835970268928807  \\
            6914.0  0.0005822236775248271  \\
            6954.0  0.0005794886176035761  \\
            6974.0  0.0005781268814381813  \\
            7014.0  0.0005754149330298882  \\
            7034.0  0.0005740646954639538  \\
            7054.0  0.000572718265521077  \\
            7094.0  0.0005701156582649178  \\
            7115.0  0.0005688026022203482  \\
            7155.0  0.0005662444309225667  \\
            7175.0  0.0005649705344656137  \\
            7195.0  0.000563700082897165  \\
            7235.0  0.0005611694709443525  \\
            7275.0  0.0005586525084935896  \\
            7295.0  0.0005573991189489855  \\
            7315.0  0.0005561491095984784  \\
            7335.0  0.00055490246979546  \\
            7375.0  0.000552419184795334  \\
            7415.0  0.000550039330284125  \\
            7435.0  0.0005488565858936756  \\
            7455.0  0.0005476768980355948  \\
            7495.0  0.0005453266550382381  \\
            7515.0  0.0005441560815393755  \\
            7555.0  0.0005418239848797083  \\
            7582.0  0.0005402229338345143  \\
            7595.0  0.0005395038948223392  \\
            7636.0  0.000537104509858243  \\
            7656.0  0.000535955033072231  \\
            7696.0  0.0005336649395700266  \\
            7723.0  0.0005321975096778594  \\
            7736.0  0.0005314573204634055  \\
            7776.0  0.0005292755418890112  \\
            7816.0  0.0005271045227977916  \\
            7836.0  0.0005260230286809749  \\
            7867.0  0.0005243811324652916  \\
            7896.0  0.00052279451564678  \\
            7916.0  0.000521723642222335  \\
            7956.0  0.0005195897960850822  \\
            7996.0  0.0005174664338204726  \\
            8013.0  0.0005165966954554942  \\
            8036.0  0.0005153534952847109  \\
            8056.0  0.0005143241843148615  \\
            8096.0  0.0005123038446768965  \\
            8136.0  0.000510293038677243  \\
            8156.0  0.0005092911943629056  \\
            8177.0  0.0005082695250976247  \\
            8217.0  0.0005062779586326895  \\
            8237.0  0.0005052856946534636  \\
            8277.0  0.0005033081729410529  \\
            8315.0  0.0005014381411951973  \\
            8317.0  0.0005013399501128998  \\
            8357.0  0.0004993809751187885  \\
            8377.0  0.0004984049396940375  \\
            8417.0  0.000496489458808767  \\
            8457.0  0.0004946252957067777  \\
            8469.0  0.0004940676887102558  \\
            8497.0  0.0004927695424172749  \\
            8537.0  0.0004909221546444446  \\
            8557.0  0.0004900015840573733  \\
            8597.0  0.00048816666208827716  \\
            8627.0  0.00048679589094892476  \\
            8637.0  0.0004863399960601057  \\
            8677.0  0.0004845215426033504  \\
            8718.0  0.0004826400589266908  \\
            8738.0  0.00048173802583761563  \\
            8778.0  0.0004799552771888137  \\
            8788.0  0.0004795239282476475  \\
            8818.0  0.000478232674861233  \\
            8858.0  0.00047651749979877537  \\
            8878.0  0.0004756626857976602  \\
            8918.0  0.0004739585815849791  \\
            8952.0  0.0004725158609558176  \\
            8958.0  0.0004722618115537885  \\
            8998.0  0.00047057233884510117  \\
            9038.0  0.0004688901268118331  \\
            9058.0  0.0004680517321538713  \\
            9098.0  0.0004663803428806132  \\
            9118.0  0.0004655473392345111  \\
            9158.0  0.00046389143379051216  \\
            9198.0  0.0004623006711967707  \\
            9219.0  0.00046148997605322374  \\
            9259.0  0.00045990926087559336  \\
            9288.0  0.00045874536783870046  \\
            9299.0  0.0004583350511883971  \\
            9339.0  0.00045676731573100613  \\
            9379.0  0.000455206023414644  \\
            9399.0  0.00045442778376583633  \\
            9439.0  0.00045287609824287863  \\
            9459.0  0.0004521026447028005  \\
            9479.0  0.00045133077888390936  \\
            9519.0  0.0004497917951933134  \\
            9539.0  0.00044902466973950194  \\
            9579.0  0.0004475232696153509  \\
            9619.0  0.0004460563913774329  \\
            9638.0  0.00044534078516269296  \\
            9659.0  0.00044459529028244304  \\
            9699.0  0.0004431399397642014  \\
            9719.0  0.00044241441270766993  \\
            9760.0  0.00044091049109746226  \\
            9800.0  0.000439469481966471  \\
            9817.0  0.00043887990663817457  \\
            9840.0  0.0004380341306957377  \\
            9860.0  0.0004373185686461324  \\
            9900.0  0.00043589165556926976  \\
            9940.0  0.00043447033574097523  \\
            9960.0  0.00043376176526465813  \\
            10000.0  0.00042987090342704146  \\
        }
        ;
    \addlegendentry {$p=2.5$}
    \addplot[no marks, color={T-S-YOB9}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.3174138269274464  \\
            3.0  0.14481880016357615  \\
            4.0  0.11791878352682228  \\
            6.0  0.08826804739245434  \\
            8.0  0.07187230360318905  \\
            9.0  0.06607300344736286  \\
            11.0  0.057249793333279626  \\
            12.0  0.05379997750068479  \\
            14.0  0.04819066935721808  \\
            16.0  0.04380665972570849  \\
            17.0  0.04195017284046745  \\
            19.0  0.038746315632887406  \\
            21.0  0.03607310183732907  \\
            22.0  0.0348941398868261  \\
            24.0  0.03279145358461416  \\
            26.0  0.03096924320725887  \\
            27.0  0.03014554587956904  \\
            29.0  0.02864546277082198  \\
            31.0  0.027312879487493797  \\
            32.0  0.026700458175363966  \\
            34.0  0.02556891674438378  \\
            35.0  0.02504494574750547  \\
            37.0  0.024070313826387343  \\
            39.0  0.023182011765792813  \\
            40.0  0.022766552754791138  \\
            42.0  0.021986801844606347  \\
            44.0  0.021268216486881018  \\
            45.0  0.020929543694007013  \\
            47.0  0.02028944784785601  \\
            49.0  0.0196944078257767  \\
            50.0  0.019412248319204076  \\
            52.0  0.01887596516501388  \\
            53.0  0.018620880802666363  \\
            55.0  0.01813466905581649  \\
            57.0  0.01767785289957315  \\
            58.0  0.01745960512431898  \\
            60.0  0.017041891863357066  \\
            62.0  0.01664738651544814  \\
            64.0  0.016274111544642093  \\
            66.0  0.01592031298720083  \\
            68.0  0.015584429317310636  \\
            70.0  0.01526506541750974  \\
            72.0  0.014960970697816807  \\
            74.0  0.014671020607676472  \\
            77.0  0.014260424908539316  \\
            79.0  0.01400160813645664  \\
            81.0  0.013753785796965649  \\
            84.0  0.01340110583043164  \\
            87.0  0.013069378825608184  \\
            89.0  0.01285891743816378  \\
            92.0  0.01255799339378464  \\
            95.0  0.012273434893365224  \\
            97.0  0.012092140200221507  \\
            101.0  0.011748102231763103  \\
            105.0  0.011426657207799099  \\
            107.0  0.01127368770126756  \\
            111.0  0.010981985257671007  \\
            113.0  0.010842794797704126  \\
            117.0  0.010576700964156168  \\
            121.0  0.010325759493307768  \\
            124.0  0.010146695734575372  \\
            128.0  0.009919182091482698  \\
            133.0  0.009651369767376258  \\
            136.0  0.009498816065393099  \\
            141.0  0.009256980144030045  \\
            146.0  0.00902941295446567  \\
            149.0  0.008899178853699691  \\
            154.0  0.008691826339133518  \\
            157.0  0.008572867066960383  \\
            161.0  0.008420185204737921  \\
            166.0  0.008238238290907314  \\
            169.0  0.008133513560307296  \\
            176.0  0.00790111205990837  \\
            181.0  0.00774458744400218  \\
            182.0  0.007714168759709421  \\
            189.0  0.007508992929283197  \\
            196.0  0.00731644438925955  \\
            200.0  0.007211622535411397  \\
            204.0  0.007110334092291661  \\
            211.0  0.006941032652336445  \\
            215.0  0.006848545884815958  \\
            221.0  0.006715215146557695  \\
            223.0  0.006672141141931768  \\
            232.0  0.006486218376331051  \\
            240.0  0.006331038496259507  \\
            241.0  0.006312263161273481  \\
            249.0  0.006166729219410011  \\
            259.0  0.0059957055364012555  \\
            261.0  0.005962852276250876  \\
            268.0  0.005851185213407884  \\
            279.0  0.0056854611470567255  \\
            282.0  0.005642192596136167  \\
            289.0  0.0055442354807919165  \\
            294.0  0.00547672084785814  \\
            302.0  0.005372696528168792  \\
            311.0  0.0052611744964021715  \\
            317.0  0.005189851599307945  \\
            323.0  0.005120806026205234  \\
            335.0  0.004989102282971913  \\
            341.0  0.004926240047990123  \\
            348.0  0.00485525557435528  \\
            361.0  0.004729715115613073  \\
            362.0  0.0047203789202095985  \\
            374.0  0.004611693238260851  \\
            381.0  0.0045510122180330015  \\
            388.0  0.004492212820243119  \\
            402.0  0.00437990181268819  \\
            403.0  0.004372136027377559  \\
            418.0  0.004259484758054133  \\
            426.0  0.0042021942829929305  \\
            434.0  0.004146718992415591  \\
            450.0  0.004040862247658209  \\
            462.0  0.003965611308896143  \\
            467.0  0.003935237304667482  \\
            482.0  0.00384736749126214  \\
            494.0  0.003780377445543311  \\
            502.0  0.003737246617951683  \\
            512.0  0.0036849619852131954  \\
            522.0  0.0036343991713770267  \\
            541.0  0.0035427628376339163  \\
            551.0  0.003496716424461538  \\
            562.0  0.0034476920938596406  \\
            582.0  0.003362643696404965  \\
            594.0  0.0033139794352022903  \\
            602.0  0.0032824625209973376  \\
            616.0  0.0032290010755306286  \\
            627.0  0.0031884352199566066  \\
            639.0  0.003145550463036704  \\
            651.0  0.0031040244615691184  \\
            662.0  0.003067095348414683  \\
            676.0  0.0030215886753086423  \\
            688.0  0.002983849791623282  \\
            701.0  0.0029442190209090723  \\
            714.0  0.002905828477979861  \\
            727.0  0.002868617811143493  \\
            741.0  0.0028297996768994883  \\
            755.0  0.0027922188021163885  \\
            769.0  0.0027558138865590143  \\
            782.0  0.0027230122119531845  \\
            798.0  0.0026839018711796547  \\
            803.0  0.002671954283325667  \\
            823.0  0.0026254115257555184  \\
            843.0  0.0025807682205793003  \\
            859.0  0.002546340270476664  \\
            875.0  0.002512994381647344  \\
            891.0  0.0024806776757285436  \\
            903.0  0.002457085705106884  \\
            923.0  0.0024189373825017754  \\
            942.0  0.002383986368459736  \\
            943.0  0.002382180318097646  \\
            963.0  0.0023467358481538613  \\
            983.0  0.0023125312711996288  \\
            995.0  0.00229257546702161  \\
            1014.0  0.0022618087162676647  \\
            1023.0  0.00224757749205033  \\
            1043.0  0.002216707946036798  \\
            1063.0  0.002186836764700882  \\
            1072.0  0.002173706952951668  \\
            1092.0  0.002145195186569687  \\
            1112.0  0.0021175647919029874  \\
            1123.0  0.0021027282922157055  \\
            1143.0  0.002076381282205339  \\
            1163.0  0.002050812920844826  \\
            1175.0  0.002035830660701966  \\
            1197.0  0.0020090334251802707  \\
            1203.0  0.002001871088383247  \\
            1223.0  0.0019784324609157444  \\
            1243.0  0.001955641842488511  \\
            1263.0  0.0019334713168740567  \\
            1283.0  0.0019118945878480189  \\
            1303.0  0.0018908868617034157  \\
            1313.0  0.0018805890109215764  \\
            1337.0  0.0018564140045990304  \\
            1362.0  0.0018320102839301147  \\
            1364.0  0.0018300911445577625  \\
            1388.0  0.0018074318742860205  \\
            1414.0  0.0017836302712644597  \\
            1424.0  0.001774674487584244  \\
            1444.0  0.001757082412761432  \\
            1464.0  0.0017399031409979112  \\
            1484.0  0.0017231215423033693  \\
            1504.0  0.001706723235427097  \\
            1522.0  0.001692281154304461  \\
            1544.0  0.001675022440802634  \\
            1564.0  0.0016596945334682314  \\
            1579.0  0.0016484173499811035  \\
            1604.0  0.0016300245772857876  \\
            1624.0  0.0016156605065382511  \\
            1638.0  0.0016057848014614843  \\
            1664.0  0.0015878228219821141  \\
            1669.0  0.0015844236453149692  \\
            1700.0  0.0015637320084625282  \\
            1724.0  0.001548151691396769  \\
            1732.0  0.0015430405885788682  \\
            1764.0  0.001522994319540099  \\
            1797.0  0.0015029642252424378  \\
            1804.0  0.001498796268639003  \\
            1830.0  0.0014835549408026508  \\
            1864.0  0.0014641752108547213  \\
            1865.0  0.0014636143960745608  \\
            1899.0  0.001444848445341712  \\
            1905.0  0.0014415964781313898  \\
            1935.0  0.0014255963586624085  \\
            1965.0  0.0014100159208925822  \\
            1971.0  0.001406948667346231  \\
            2005.0  0.001389865308177512  \\
            2025.0  0.0013800463687408176  \\
            2045.0  0.0013703922813640276  \\
            2083.0  0.0013524882648371552  \\
            2105.0  0.0013423765013010063  \\
            2122.0  0.001334686112201846  \\
            2145.0  0.0013244480100004913  \\
            2165.0  0.0013156970839952975  \\
            2185.0  0.0013070836528335406  \\
            2205.0  0.0012986043270616738  \\
            2225.0  0.0012902558305358364  \\
            2245.0  0.001282034995656944  \\
            2284.0  0.0012663600422225826  \\
            2285.0  0.0012659641562490535  \\
            2325.0  0.0012503684725814709  \\
            2345.0  0.001242741926650503  \\
            2365.0  0.0012352260780020032  \\
            2386.0  0.001227450815691387  \\
            2414.0  0.0012172644455116476  \\
            2426.0  0.0012129606187643912  \\
            2459.0  0.0012013110270228926  \\
            2466.0  0.0011988742898568921  \\
            2505.0  0.0011855122172222407  \\
            2526.0  0.0011784639676410914  \\
            2546.0  0.0011718441105974262  \\
            2566.0  0.0011653128039931864  \\
            2599.0  0.0011547248145479599  \\
            2606.0  0.0011525084514861566  \\
            2646.0  0.0011400366485719879  \\
            2666.0  0.0011339212141765  \\
            2686.0  0.0011278839242575857  \\
            2706.0  0.0011219232094755174  \\
            2746.0  0.0011102254405461038  \\
            2747.0  0.001109936740357173  \\
            2786.0  0.0010988161828251563  \\
            2798.0  0.001095447989272321  \\
            2826.0  0.001087684329408799  \\
            2850.0  0.0010811339681031475  \\
            2866.0  0.0010768193503305475  \\
            2904.0  0.0010667357072257795  \\
            2927.0  0.0010607416235224544  \\
            2947.0  0.001055594631303783  \\
            2967.0  0.0010505071736066833  \\
            3007.0  0.0010405065564772062  \\
            3013.0  0.0010390261105794937  \\
            3047.0  0.0010307314243635298  \\
            3067.0  0.0010259259172494303  \\
            3087.0  0.0010211738320103274  \\
            3126.0  0.0010120574023733603  \\
            3127.0  0.0010118262123590606  \\
            3167.0  0.0010026813539879447  \\
            3187.0  0.0009981827987712466  \\
            3207.0  0.0009937323801627418  \\
            3244.0  0.0009856232771811998  \\
            3267.0  0.0009806619313343756  \\
            3287.0  0.0009763961371761359  \\
            3307.0  0.0009721746074925733  \\
            3327.0  0.0009679966194097066  \\
            3366.0  0.0009599721164618283  \\
            3387.0  0.0009557169142067135  \\
            3407.0  0.0009517061782818045  \\
            3448.0  0.0009436090252962074  \\
            3488.0  0.0009358668680260057  \\
            3492.0  0.0009351010194841203  \\
            3528.0  0.0009282754353976172  \\
            3557.0  0.0009228632799799479  \\
            3568.0  0.00092083013356981  \\
            3608.0  0.0009135265581708317  \\
            3628.0  0.0009099265908972907  \\
            3648.0  0.0009063604844888746  \\
            3688.0  0.0008993278582714601  \\
            3691.0  0.0008988056813635865  \\
            3728.0  0.0008924247870898109  \\
            3760.0  0.000886993092385347  \\
            3768.0  0.0008856475322278751  \\
            3808.0  0.0008789925010589439  \\
            3830.0  0.0008753830749795877  \\
            3848.0  0.0008724562398757811  \\
            3888.0  0.0008660354271428892  \\
            3908.0  0.0008628673105347298  \\
            3928.0  0.0008597268671420065  \\
            3969.0  0.0008533738723856287  \\
            3974.0  0.0008526068084878391  \\
            4009.0  0.0008472833227491347  \\
            4048.0  0.0008414445102320108  \\
            4049.0  0.0008412960654305982  \\
            4089.0  0.0008354093539430556  \\
            4123.0  0.000830482723129271  \\
            4129.0  0.000829620540762824  \\
            4169.0  0.0008239270728470112  \\
            4200.0  0.0008195786448576356  \\
            4209.0  0.000818326487394783  \\
            4249.0  0.0008128164078369619  \\
            4278.0  0.0008088768884612385  \\
            4289.0  0.000807394540039635  \\
            4329.0  0.000802058668708483  \\
            4349.0  0.0007994223101537559  \\
            4369.0  0.000796806653981469  \\
            4409.0  0.0007916364281984015  \\
            4429.0  0.0007890813590023905  \\
            4449.0  0.00078654599283668  \\
            4490.0  0.0007814090824368951  \\
            4510.0  0.0007789323480107476  \\
            4530.0  0.0007764743708271015  \\
            4570.0  0.000771613796100522  \\
            4590.0  0.0007692107615451327  \\
            4610.0  0.0007668256100594582  \\
            4630.0  0.0007644581318386891  \\
            4670.0  0.000759775372673815  \\
            4692.0  0.0007572290511145731  \\
            4710.0  0.0007551608714797513  \\
            4750.0  0.0007506130661852025  \\
            4779.0  0.0007473567515962442  \\
            4790.0  0.0007461304432278935  \\
            4830.0  0.0007417115356584334  \\
            4868.0  0.0007375712940448275  \\
            4870.0  0.0007373549213332799  \\
            4910.0  0.0007330592211919223  \\
            4930.0  0.0007309337943583368  \\
            4959.0  0.0007278780467893975  \\
            4990.0  0.0007246452528500481  \\
            5011.0  0.0007224747882722426  \\
            5051.0  0.0007183834065178447  \\
            5091.0  0.000714347194332458  \\
            5111.0  0.0007123494102847812  \\
            5145.0  0.0007089837557302935  \\
            5171.0  0.000706435637523439  \\
            5191.0  0.000704490443629101  \\
            5231.0  0.0007006383391191995  \\
            5251.0  0.0006987311644587759  \\
            5271.0  0.0006968364019345413  \\
            5311.0  0.00069308360540736  \\
            5331.0  0.0006912253218871458  \\
            5351.0  0.0006893789514061502  \\
            5391.0  0.0006857214693364326  \\
            5411.0  0.0006839101217583895  \\
            5438.0  0.0006814829296756602  \\
            5471.0  0.0006785442705959052  \\
            5491.0  0.0006767780092041155  \\
            5532.0  0.0006731914258359285  \\
            5552.0  0.0006714583607982794  \\
            5572.0  0.0006697359651623533  \\
            5612.0  0.0006663227689524825  \\
            5632.0  0.0006646317652150317  \\
            5652.0  0.0006629510245067822  \\
            5692.0  0.0006596199403600743  \\
            5712.0  0.0006579694041995827  \\
            5748.0  0.0006550232678030046  \\
            5772.0  0.0006530766891067949  \\
            5792.0  0.0006514651082962913  \\
            5832.0  0.0006482703928946561  \\
            5855.0  0.0006464503855156793  \\
            5872.0  0.000645113020860144  \\
            5912.0  0.0006419923057309902  \\
            5952.0  0.000638907578197167  \\
            5964.0  0.0006379890795141473  \\
            5992.0  0.000635858185560091  \\
            6012.0  0.0006343465402733927  \\
            6052.0  0.0006313489612347708  \\
            6075.0  0.0006296406846095842  \\
            6093.0  0.0006283114869964828  \\
            6133.0  0.0006253816761621076  \\
            6173.0  0.0006224844407381945  \\
            6188.0  0.0006214062590733382  \\
            6213.0  0.0006196192109472087  \\
            6253.0  0.0006167854305619889  \\
            6273.0  0.0006153801636804144  \\
            6304.0  0.0006132171135905057  \\
            6313.0  0.0006125925431228306  \\
            6353.0  0.0006098350380548946  \\
            6393.0  0.0006071071365700912  \\
            6413.0  0.0006057541304457231  \\
            6433.0  0.0006044083385950527  \\
            6473.0  0.0006017381555445279  \\
            6493.0  0.0006004136449921819  \\
            6533.0  0.0005977854925449385  \\
            6553.0  0.0005964817353307651  \\
            6573.0  0.000595184781663357  \\
            6614.0  0.0005925470604021617  \\
            6634.0  0.000591270514060983  \\
            6663.0  0.0005894311960524372  \\
            6694.0  0.0005874801439756155  \\
            6714.0  0.0005862296004080716  \\
            6754.0  0.0005837475713514552  \\
            6787.0  0.0005817187895984191  \\
            6794.0  0.0005812906144071778  \\
            6834.0  0.0005788583309212441  \\
            6874.0  0.0005764503308631818  \\
            6894.0  0.0005752553175349859  \\
            6914.0  0.0005740662325906499  \\
            6954.0  0.0005717056626217893  \\
            6974.0  0.0005705340862151979  \\
            7014.0  0.0005682081257342754  \\
            7034.0  0.0005670536531559999  \\
            7054.0  0.0005659047941269605  \\
            7094.0  0.0005636237447853135  \\
            7115.0  0.000562434999118329  \\
            7155.0  0.0005601872791895366  \\
            7175.0  0.0005590714790557533  \\
            7195.0  0.0005579609980632203  \\
            7235.0  0.000555755833764589  \\
            7275.0  0.0005535714708994723  \\
            7295.0  0.0005524869932013032  \\
            7315.0  0.0005514076004845487  \\
            7335.0  0.0005503332551010015  \\
            7375.0  0.0005481995576378181  \\
            7415.0  0.0005460856071469742  \\
            7435.0  0.0005450359468515183  \\
            7455.0  0.0005439911158206737  \\
            7495.0  0.0005419158015606307  \\
            7515.0  0.0005408852492006562  \\
            7555.0  0.0005388381837444299  \\
            7582.0  0.0005374668867334071  \\
            7595.0  0.0005368096141600344  \\
            7636.0  0.0005347492501742688  \\
            7656.0  0.000533751061942777  \\
            7696.0  0.0005317680345522361  \\
            7723.0  0.0005304394503171505  \\
            7736.0  0.0005298025976185599  \\
            7776.0  0.0005278545053559936  \\
            7816.0  0.0005259235166542644  \\
            7836.0  0.0005249643620424997  \\
            7867.0  0.0005234859375391023  \\
            7896.0  0.0005221119081990292  \\
            7916.0  0.0005211693315734264  \\
            7956.0  0.0005192963714964436  \\
            7996.0  0.0005174394849068967  \\
            8013.0  0.000516655122023773  \\
            8036.0  0.0005155984544868213  \\
            8056.0  0.0005146838185249925  \\
            8096.0  0.0005128661736141093  \\
            8136.0  0.0005110638588783703  \\
            8156.0  0.0005101683865197527  \\
            8177.0  0.0005092321829644177  \\
            8217.0  0.000507460291744832  \\
            8237.0  0.0005065798801935428  \\
            8277.0  0.0005048300041521696  \\
            8315.0  0.0005031809972789187  \\
            8317.0  0.0005030945653091391  \\
            8357.0  0.0005013733759723396  \\
            8377.0  0.0005005180671257201  \\
            8417.0  0.0004988179073746369  \\
            8457.0  0.0004971315422763841  \\
            8469.0  0.0004966282962541622  \\
            8497.0  0.0004954587954491774  \\
            8537.0  0.0004937994935829105  \\
            8557.0  0.0004929748311739655  \\
            8597.0  0.0004913353783460902  \\
            8627.0  0.0004901143451412597  \\
            8637.0  0.0004897089502033964  \\
            8677.0  0.0004880953836661054  \\
            8718.0  0.0004864546581720598  \\
            8738.0  0.0004856590954821958  \\
            8778.0  0.00048407729725951504  \\
            8788.0  0.0004836837768526748  \\
            8818.0  0.0004825078075697561  \\
            8858.0  0.0004809504754510688  \\
            8878.0  0.000480176321996445  \\
            8918.0  0.0004786369486837452  \\
            8952.0  0.00047733775773210274  \\
            8958.0  0.00047710936645627665  \\
            8998.0  0.00047559343295009956  \\
            9038.0  0.00047408900814301374  \\
            9058.0  0.0004733410683730082  \\
            9098.0  0.00047185364907600626  \\
            9118.0  0.0004711141359551886  \\
            9158.0  0.00046964341980674764  \\
            9198.0  0.00046818367473060906  \\
            9219.0  0.000467421656869228  \\
            9259.0  0.0004659783949732825  \\
            9288.0  0.0004649386963533928  \\
            9299.0  0.0004645457823408999  \\
            9339.0  0.0004631236950920572  \\
            9379.0  0.00046171201131029816  \\
            9399.0  0.0004610100331478954  \\
            9439.0  0.00045961373017214106  \\
            9459.0  0.00045891937606497816  \\
            9479.0  0.0004582275342071298  \\
            9519.0  0.00045685132990529875  \\
            9539.0  0.0004561669390734448  \\
            9579.0  0.0004548055099041376  \\
            9619.0  0.0004534537918003954  \\
            9638.0  0.00045281509597904076  \\
            9659.0  0.0004521116755407672  \\
            9699.0  0.00045077905357787006  \\
            9719.0  0.0004501162697988941  \\
            9760.0  0.00044876484546708094  \\
            9800.0  0.00044745572892266705  \\
            9817.0  0.00044690212434610643  \\
            9840.0  0.00044615574045227263  \\
            9860.0  0.00044550913782114937  \\
            9900.0  0.00044422265374535833  \\
            9940.0  0.0004429450496380116  \\
            9960.0  0.0004423095473099889  \\
            10000.0  0.00044104508236742163  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB8}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.1660839390976099  \\
            3.0  0.9318490550262849  \\
            4.0  0.8437984232035629  \\
            6.0  0.6814351323400337  \\
            8.0  0.5548024042048224  \\
            9.0  0.49543200361179013  \\
            11.0  0.40020258176702744  \\
            12.0  0.3555997407316206  \\
            14.0  0.29197002663930954  \\
            16.0  0.23365053420545343  \\
            17.0  0.2116153721812698  \\
            19.0  0.17058166632471805  \\
            21.0  0.1372393118927888  \\
            22.0  0.12357118922517343  \\
            24.0  0.09863167245430547  \\
            26.0  0.080963836566731  \\
            27.0  0.07299809657726772  \\
            29.0  0.06008013253258922  \\
            31.0  0.05024927436142902  \\
            32.0  0.045991948243227845  \\
            34.0  0.0403608099596211  \\
            35.0  0.037954228016385996  \\
            37.0  0.033983562109144556  \\
            39.0  0.031493519891210964  \\
            40.0  0.03057753651115308  \\
            42.0  0.029420458561756346  \\
            44.0  0.028789874479692928  \\
            45.0  0.02857458419322008  \\
            47.0  0.027971845485899805  \\
            49.0  0.027397141434786554  \\
            50.0  0.027025608498277412  \\
            52.0  0.026476960857230385  \\
            53.0  0.026310498974994292  \\
            55.0  0.025834551600437454  \\
            57.0  0.02537142374537421  \\
            58.0  0.025068117159886563  \\
            60.0  0.024632961995091632  \\
            62.0  0.02420793516881898  \\
            64.0  0.023792736305878404  \\
            66.0  0.023397453205781408  \\
            68.0  0.023010971193745622  \\
            70.0  0.02263304851663648  \\
            72.0  0.022295608221575537  \\
            74.0  0.021964915451152298  \\
            77.0  0.02153767166565882  \\
            79.0  0.02122508043989741  \\
            81.0  0.020924418405754864  \\
            84.0  0.020432416717489646  \\
            87.0  0.02006460783957357  \\
            89.0  0.01979307745455208  \\
            92.0  0.019355153026356094  \\
            95.0  0.019033808558109506  \\
            97.0  0.01880030580771113  \\
            101.0  0.01835036665436848  \\
            105.0  0.017920269547004916  \\
            107.0  0.01771032794814616  \\
            111.0  0.017323952272039  \\
            113.0  0.017137937191499183  \\
            117.0  0.016774491201054748  \\
            121.0  0.016429564732911545  \\
            124.0  0.016145053973654157  \\
            128.0  0.01582158539350569  \\
            133.0  0.015463774095859709  \\
            136.0  0.015214128829725108  \\
            141.0  0.014897027427018822  \\
            146.0  0.014537565896655032  \\
            149.0  0.014372680451490122  \\
            154.0  0.014034282657767974  \\
            157.0  0.013886497983740701  \\
            161.0  0.013662606866248287  \\
            166.0  0.013369447149249331  \\
            169.0  0.013236606861556418  \\
            176.0  0.012875317559465308  \\
            181.0  0.012660208452313382  \\
            182.0  0.012595804117215224  \\
            189.0  0.012300057337596723  \\
            196.0  0.011994097214587131  \\
            200.0  0.011834094261337674  \\
            204.0  0.011678693863560567  \\
            211.0  0.011432334406538588  \\
            215.0  0.011286044873529303  \\
            221.0  0.011080180782226966  \\
            223.0  0.011013468723541314  \\
            232.0  0.01071065366107244  \\
            240.0  0.010471067050809028  \\
            241.0  0.01045469691605743  \\
            249.0  0.010229244670915388  \\
            259.0  0.009963330301617442  \\
            261.0  0.009911307742243632  \\
            268.0  0.009723828913759516  \\
            279.0  0.009469923614065703  \\
            282.0  0.009391397672398327  \\
            289.0  0.00924591052155601  \\
            294.0  0.009126985621267644  \\
            302.0  0.008963326553875382  \\
            311.0  0.008792787594915046  \\
            317.0  0.00868083212297267  \\
            323.0  0.008571074233920256  \\
            335.0  0.008360055066607891  \\
            341.0  0.008260200888779738  \\
            348.0  0.00813767015639263  \\
            361.0  0.00794529156711525  \\
            362.0  0.007922935042921334  \\
            374.0  0.007747778263642177  \\
            381.0  0.007657314888488143  \\
            388.0  0.007555929289279495  \\
            402.0  0.007375116258821194  \\
            403.0  0.007368777045237555  \\
            418.0  0.007179362112977278  \\
            426.0  0.007087379693406809  \\
            434.0  0.006996971392395872  \\
            450.0  0.006826826638724457  \\
            462.0  0.0067055159040495735  \\
            467.0  0.006660940914778468  \\
            482.0  0.006515355221252166  \\
            494.0  0.006405881995880148  \\
            502.0  0.006336597690768592  \\
            512.0  0.006251398354687332  \\
            522.0  0.006168151933501042  \\
            541.0  0.006024860002620674  \\
            551.0  0.005949352442414265  \\
            562.0  0.00586662171796324  \\
            582.0  0.005726790873700855  \\
            594.0  0.005648936093650628  \\
            602.0  0.0055978196952752276  \\
            616.0  0.005510140932229514  \\
            627.0  0.005448192831730604  \\
            639.0  0.0053787557094851475  \\
            651.0  0.00531049572065134  \\
            662.0  0.005249078827710087  \\
            676.0  0.005175465210355633  \\
            688.0  0.005113622578315899  \\
            701.0  0.005052200048076964  \\
            714.0  0.004986641006762605  \\
            727.0  0.004927331414154289  \\
            741.0  0.004864580167328174  \\
            755.0  0.004802896898469679  \\
            769.0  0.004742866703841926  \\
            782.0  0.004687545148139053  \\
            798.0  0.004623214331191424  \\
            803.0  0.004605565738711552  \\
            823.0  0.00452998192402807  \\
            843.0  0.004457233055590413  \\
            859.0  0.004400977004363539  \\
            875.0  0.004347030882050318  \\
            891.0  0.004293968216766007  \\
            903.0  0.004255145987610833  \\
            923.0  0.004193210520277866  \\
            942.0  0.004133775942551259  \\
            943.0  0.004132472863637734  \\
            963.0  0.004074782990818725  \\
            983.0  0.004018984416970414  \\
            995.0  0.003985995960732048  \\
            1014.0  0.0039346218706665685  \\
            1023.0  0.003913012123280413  \\
            1043.0  0.0038624818415015486  \\
            1063.0  0.003813317602569946  \\
            1072.0  0.0037907767173452197  \\
            1092.0  0.0037439861511973614  \\
            1112.0  0.0036979659138543174  \\
            1123.0  0.0036751919700612895  \\
            1143.0  0.0036322085855241154  \\
            1163.0  0.0035898965818795168  \\
            1175.0  0.0035649842910122523  \\
            1197.0  0.0035214575482478984  \\
            1203.0  0.0035097062982396114  \\
            1223.0  0.0034709145236421247  \\
            1243.0  0.003433206950944947  \\
            1263.0  0.0033972897873302804  \\
            1283.0  0.00336187448690125  \\
            1303.0  0.0033269451238105603  \\
            1313.0  0.0033103296260520933  \\
            1337.0  0.0032709036662291985  \\
            1362.0  0.0032296044655253818  \\
            1364.0  0.0032264003661607484  \\
            1388.0  0.0031893872521519652  \\
            1414.0  0.003150517949127936  \\
            1424.0  0.0031357371077204038  \\
            1444.0  0.0031064527878735377  \\
            1464.0  0.0030784742669215577  \\
            1484.0  0.003050935373218162  \\
            1504.0  0.0030237252692328627  \\
            1522.0  0.0029995132312584227  \\
            1544.0  0.0029714178116615722  \\
            1564.0  0.0029462291724638282  \\
            1579.0  0.0029282086922651253  \\
            1604.0  0.0028967029097118607  \\
            1624.0  0.0028734678850731573  \\
            1638.0  0.0028573516042298993  \\
            1664.0  0.0028277409096005798  \\
            1669.0  0.0028227379625332906  \\
            1700.0  0.00278784776803081  \\
            1724.0  0.0027624096775206745  \\
            1732.0  0.00275399937741836  \\
            1764.0  0.002720698814348055  \\
            1797.0  0.00268822368991221  \\
            1804.0  0.002680869220215762  \\
            1830.0  0.002655843812576431  \\
            1864.0  0.002623587770823178  \\
            1865.0  0.0026232099899791105  \\
            1899.0  0.0025922311421948865  \\
            1905.0  0.002586889206767929  \\
            1935.0  0.0025603995127308956  \\
            1965.0  0.0025342718507426957  \\
            1971.0  0.0025290892162641  \\
            2005.0  0.0025010166711933327  \\
            2025.0  0.002484781864153058  \\
            2045.0  0.002468687880673657  \\
            2083.0  0.002438623154869598  \\
            2105.0  0.002422116245308765  \\
            2122.0  0.0024090218412196537  \\
            2145.0  0.0023924800784994667  \\
            2165.0  0.002377843367495534  \\
            2185.0  0.002363326243284444  \\
            2205.0  0.002349360229191369  \\
            2225.0  0.002335618442902036  \\
            2245.0  0.002321984006514291  \\
            2284.0  0.002295294721969229  \\
            2285.0  0.002295032997821505  \\
            2325.0  0.0022690318214371574  \\
            2345.0  0.0022564529563672124  \\
            2365.0  0.0022439672754155956  \\
            2386.0  0.0022306059455500025  \\
            2414.0  0.002213412060485189  \\
            2426.0  0.0022061507794801727  \\
            2459.0  0.0021873964551709273  \\
            2466.0  0.0021830503726858286  \\
            2505.0  0.0021611693777438814  \\
            2526.0  0.002149002631344545  \\
            2546.0  0.0021378113453442388  \\
            2566.0  0.0021269982746713605  \\
            2599.0  0.002109840536242644  \\
            2606.0  0.0021058447043130197  \\
            2646.0  0.0020849716343446767  \\
            2666.0  0.0020746388259667865  \\
            2686.0  0.0020643744034672955  \\
            2706.0  0.002054595616194908  \\
            2746.0  0.002035223142877334  \\
            2747.0  0.0020350326219202596  \\
            2786.0  0.0020160942286313677  \\
            2798.0  0.0020104024743835256  \\
            2826.0  0.0019972050467536254  \\
            2850.0  0.0019864121933417275  \\
            2866.0  0.00197927226839676  \\
            2904.0  0.0019624519844515546  \\
            2927.0  0.0019526161658982122  \\
            2947.0  0.0019439016908942015  \\
            2967.0  0.0019352391896529093  \\
            3007.0  0.0019186214372550127  \\
            3013.0  0.0019161694285724186  \\
            3047.0  0.0019023536322058839  \\
            3067.0  0.0018942889192104459  \\
            3087.0  0.0018862698962167303  \\
            3126.0  0.0018705173329594958  \\
            3127.0  0.0018703676279011032  \\
            3167.0  0.0018551767583533062  \\
            3187.0  0.0018476935904114822  \\
            3207.0  0.0018402507590706797  \\
            3244.0  0.0018263740305717296  \\
            3267.0  0.0018181615757280763  \\
            3287.0  0.0018108773928078104  \\
            3307.0  0.0018037897500667501  \\
            3327.0  0.0017968657151139417  \\
            3366.0  0.0017832602432729908  \\
            3387.0  0.0017763058149735244  \\
            3407.0  0.001769522495903939  \\
            3448.0  0.0017555152270241137  \\
            3488.0  0.00174247590766837  \\
            3492.0  0.001741204849946582  \\
            3528.0  0.0017298209337724439  \\
            3557.0  0.0017209019839639838  \\
            3568.0  0.0017172885722391196  \\
            3608.0  0.0017048773380257635  \\
            3628.0  0.001698716685502708  \\
            3648.0  0.0016925857676829677  \\
            3688.0  0.0016808949539065098  \\
            3691.0  0.0016801921645524678  \\
            3728.0  0.001669311874160576  \\
            3760.0  0.0016601221442392128  \\
            3768.0  0.0016578352873030365  \\
            3808.0  0.0016464639693594461  \\
            3830.0  0.0016402541773429947  \\
            3848.0  0.001635311795981288  \\
            3888.0  0.0016246026013542005  \\
            3908.0  0.0016192831589347183  \\
            3928.0  0.0016139869809440016  \\
            3969.0  0.0016033649490582317  \\
            3974.0  0.001601893367382823  \\
            4009.0  0.0015929356909304  \\
            4048.0  0.001582793902404824  \\
            4049.0  0.0015826969807687763  \\
            4089.0  0.0015728533298543013  \\
            4123.0  0.0015645505136029278  \\
            4129.0  0.0015630913760253792  \\
            4169.0  0.00155341027132622  \\
            4200.0  0.0015458122675809992  \\
            4209.0  0.0015438091783651325  \\
            4249.0  0.0015342849298522296  \\
            4278.0  0.0015275716720709249  \\
            4289.0  0.0015252257334136467  \\
            4329.0  0.0015162379190653752  \\
            4349.0  0.0015117705600202272  \\
            4369.0  0.001507320783356324  \\
            4409.0  0.001498473631156909  \\
            4429.0  0.0014940760838924292  \\
            4449.0  0.0014896957755441973  \\
            4490.0  0.0014808121058358258  \\
            4510.0  0.001476654318525009  \\
            4530.0  0.001472512124871458  \\
            4570.0  0.0014642742261309566  \\
            4590.0  0.0014601783758714433  \\
            4610.0  0.0014560978289186546  \\
            4630.0  0.0014520325137041866  \\
            4670.0  0.0014439472942256695  \\
            4692.0  0.0014395260676575976  \\
            4710.0  0.0014359950231974826  \\
            4750.0  0.0014283504645870775  \\
            4779.0  0.0014229564494239874  \\
            4790.0  0.0014207602173408789  \\
            4830.0  0.0014132237989159684  \\
            4868.0  0.0014061136254838761  \\
            4870.0  0.0014057407319187035  \\
            4910.0  0.001398310544040642  \\
            4930.0  0.0013946151335498425  \\
            4959.0  0.0013894847737163855  \\
            4990.0  0.0013839454609690844  \\
            5011.0  0.0013803757859569819  \\
            5051.0  0.0013734231408129975  \\
            5091.0  0.001366517248570105  \\
            5111.0  0.0013630817118014543  \\
            5145.0  0.0013572677602257308  \\
            5171.0  0.001352844154540204  \\
            5191.0  0.0013494544922444001  \\
            5231.0  0.001342895836811505  \\
            5251.0  0.0013396734304114005  \\
            5271.0  0.001336461356248548  \\
            5311.0  0.0013300680390191894  \\
            5331.0  0.0013268867136438335  \\
            5351.0  0.0013237155558857812  \\
            5391.0  0.0013174035807746733  \\
            5411.0  0.0013142626826858884  \\
            5438.0  0.0013099401724958064  \\
            5471.0  0.0013048998659324744  \\
            5491.0  0.0013019100060883615  \\
            5532.0  0.0012957464491643378  \\
            5552.0  0.0012927980078132938  \\
            5572.0  0.0012898585277386588  \\
            5612.0  0.001284006315180671  \\
            5632.0  0.0012810935149672892  \\
            5652.0  0.0012781895405686002  \\
            5692.0  0.001272407935448733  \\
            5712.0  0.001269530238224986  \\
            5748.0  0.0012643722670017468  \\
            5772.0  0.0012610387331067618  \\
            5792.0  0.0012583069665890768  \\
            5832.0  0.0012528671178277965  \\
            5855.0  0.0012498379117290709  \\
            5872.0  0.0012474586578318445  \\
            5912.0  0.0012420813600154388  \\
            5952.0  0.001236734999756854  \\
            5964.0  0.0012351370911622373  \\
            5992.0  0.0012314193543785511  \\
            6012.0  0.0012287729807095497  \\
            6052.0  0.0012235029943359107  \\
            6075.0  0.0012206775745278965  \\
            6093.0  0.0012184204788873727  \\
            6133.0  0.0012134246176750212  \\
            6173.0  0.0012084560998487977  \\
            6188.0  0.001206522255072417  \\
            6213.0  0.0012035147381761159  \\
            6253.0  0.001198600346963932  \\
            6273.0  0.0011961532076687797  \\
            6304.0  0.0011922956604415674  \\
            6313.0  0.0011912789273043137  \\
            6353.0  0.001186431159806667  \\
            6393.0  0.001181723922951065  \\
            6413.0  0.0011794186804148453  \\
            6433.0  0.0011771194446663627  \\
            6473.0  0.0011725389152275013  \\
            6493.0  0.0011702575825762625  \\
            6533.0  0.001165712684579401  \\
            6553.0  0.001163449080728566  \\
            6573.0  0.001161191348098008  \\
            6614.0  0.001156509700905971  \\
            6634.0  0.0011542697580444728  \\
            6663.0  0.0011511036864177847  \\
            6694.0  0.001147584621257492  \\
            6714.0  0.0011454390431855444  \\
            6754.0  0.0011411994182327285  \\
            6787.0  0.0011377834146880908  \\
            6794.0  0.0011369807395847109  \\
            6834.0  0.0011327828777615856  \\
            6874.0  0.0011286057042446387  \\
            6894.0  0.001126524835699659  \\
            6914.0  0.0011244490914680194  \\
            6954.0  0.0011203129128104915  \\
            6974.0  0.0011182524469635336  \\
            7014.0  0.0011141466841160974  \\
            7034.0  0.001112101356041931  \\
            7054.0  0.0011100981651456477  \\
            7094.0  0.0011061960629537326  \\
            7115.0  0.0011042108546008968  \\
            7155.0  0.001100336908562149  \\
            7175.0  0.0010984067475075048  \\
            7195.0  0.0010964811099956836  \\
            7235.0  0.001092643352581381  \\
            7275.0  0.0010888235307476304  \\
            7295.0  0.0010869203128854924  \\
            7315.0  0.0010850215396651897  \\
            7335.0  0.0010831271980980622  \\
            7375.0  0.0010793517581967056  \\
            7415.0  0.0010756077071150181  \\
            7435.0  0.001073808665228406  \\
            7455.0  0.0010720136435159117  \\
            7495.0  0.0010684356156835067  \\
            7515.0  0.0010666525871930648  \\
            7555.0  0.0010630984454188678  \\
            7582.0  0.0010606536784414726  \\
            7595.0  0.0010595601168289482  \\
            7636.0  0.0010558946324874812  \\
            7656.0  0.0010541392651984061  \\
            7696.0  0.001050640212936483  \\
            7723.0  0.0010483427087820516  \\
            7736.0  0.0010471566650565728  \\
            7776.0  0.0010436885356154965  \\
            7816.0  0.001040315999934931  \\
            7836.0  0.0010386647122048332  \\
            7867.0  0.0010361597585470215  \\
            7896.0  0.00103373181692732  \\
            7916.0  0.001032094476935893  \\
            7956.0  0.0010288301793484962  \\
            7996.0  0.0010255796639497875  \\
            8013.0  0.0010242507739378242  \\
            8036.0  0.0010223428579404187  \\
            8056.0  0.001020729573333361  \\
            8096.0  0.001017513195918898  \\
            8136.0  0.0010143103479091468  \\
            8156.0  0.0010127139751642652  \\
            8177.0  0.0010110907289871771  \\
            8217.0  0.0010079785809067121  \\
            8237.0  0.0010064596806303948  \\
            8277.0  0.0010034310456698778  \\
            8315.0  0.0010005651154498957  \\
            8317.0  0.0010004145802606063  \\
            8357.0  0.0009974102232419707  \\
            8377.0  0.00099591256636753  \\
            8417.0  0.000992926258066049  \\
            8457.0  0.0009899519068641014  \\
            8469.0  0.000989061924176555  \\
            8497.0  0.000986989452882621  \\
            8537.0  0.0009840388366029174  \\
            8557.0  0.0009825679490995589  \\
            8597.0  0.000979634978557083  \\
            8627.0  0.000977459188963442  \\
            8637.0  0.0009767584997911426  \\
            8677.0  0.0009739624188568916  \\
            8718.0  0.0009710636738864747  \\
            8738.0  0.0009696750999759154  \\
            8778.0  0.0009669059015439591  \\
            8788.0  0.0009662152534401108  \\
            8818.0  0.0009641472601190517  \\
            8858.0  0.0009613991253409901  \\
            8878.0  0.0009600289822859128  \\
            8918.0  0.0009572965136833872  \\
            8952.0  0.0009549820801655045  \\
            8958.0  0.0009545744270853334  \\
            8998.0  0.0009518626731330163  \\
            9038.0  0.0009491612027495451  \\
            9058.0  0.000947814308636203  \\
            9098.0  0.000945217087465613  \\
            9118.0  0.0009439314133101024  \\
            9158.0  0.0009413670665907132  \\
            9198.0  0.000938812019991511  \\
            9219.0  0.0009375119104439816  \\
            9259.0  0.000934971116729143  \\
            9288.0  0.0009330969504975989  \\
            9299.0  0.0009324395176318422  \\
            9339.0  0.0009299170715327114  \\
            9379.0  0.0009274037370387827  \\
            9399.0  0.000926150473770019  \\
            9439.0  0.000923650729563795  \\
            9459.0  0.0009224042384180479  \\
            9479.0  0.0009211599944614478  \\
            9519.0  0.0009186782278511631  \\
            9539.0  0.0009174461414482705  \\
            9579.0  0.0009150139119420348  \\
            9619.0  0.0009125902925412714  \\
            9638.0  0.0009114028720989026  \\
            9659.0  0.0009101751766555144  \\
            9699.0  0.0009077685070909456  \\
            9719.0  0.000906568360437988  \\
            9760.0  0.0009040754600659685  \\
            9800.0  0.0009016901692334913  \\
            9817.0  0.0009007181847882088  \\
            9840.0  0.0008993132794461733  \\
            9860.0  0.0008981279733667189  \\
            9900.0  0.0008957636157880651  \\
            9940.0  0.0008934075670611637  \\
            9960.0  0.0008922326470919067  \\
            10000.0  0.0008898889931970129  \\
        }
        ;
    \addlegendentry {$p=3.0$}
    \addplot[no marks, color={T-S-YOB8}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.22526101873679857  \\
            3.0  0.11652343830078858  \\
            4.0  0.09805055337498937  \\
            6.0  0.07687679931417389  \\
            8.0  0.0646892404169792  \\
            9.0  0.06027546066149275  \\
            11.0  0.053438029179564035  \\
            12.0  0.05071977242497633  \\
            14.0  0.0462390840394861  \\
            16.0  0.04267898223604684  \\
            17.0  0.041154439482762976  \\
            19.0  0.038497620169446294  \\
            21.0  0.03625387783973003  \\
            22.0  0.035255951119273744  \\
            24.0  0.03346257047367858  \\
            26.0  0.03189348925241796  \\
            27.0  0.031179402281082295  \\
            29.0  0.029870826899146698  \\
            31.0  0.028699149564033966  \\
            32.0  0.02815762734209981  \\
            34.0  0.027151804230465044  \\
            35.0  0.02668364887720093  \\
            37.0  0.02580863344275934  \\
            39.0  0.025006175776589923  \\
            40.0  0.024629185462464162  \\
            42.0  0.023918639302858948  \\
            44.0  0.023260253201852092  \\
            45.0  0.02294872361923293  \\
            47.0  0.0223577105379514  \\
            49.0  0.02180561780853784  \\
            50.0  0.02154289383741876  \\
            52.0  0.021041855685357883  \\
            53.0  0.020802739088224168  \\
            55.0  0.020345502944978222  \\
            57.0  0.0199141204887433  \\
            58.0  0.01970739619737592  \\
            60.0  0.019310578909515836  \\
            62.0  0.01893437744109864  \\
            64.0  0.018577106013247923  \\
            66.0  0.01823726389954041  \\
            68.0  0.017913510236927777  \\
            70.0  0.017604642890876446  \\
            72.0  0.0173095806271363  \\
            74.0  0.017027347996979414  \\
            77.0  0.01662614672312439  \\
            79.0  0.01637230358868083  \\
            81.0  0.016128539142408006  \\
            84.0  0.015780416887522925  \\
            87.0  0.015451636837544224  \\
            89.0  0.01524235386267268  \\
            92.0  0.014942158794250291  \\
            95.0  0.014657229253350852  \\
            97.0  0.014475147682539375  \\
            101.0  0.014128407727757796  \\
            105.0  0.013802967468665274  \\
            107.0  0.013647584038172572  \\
            111.0  0.013350337858983338  \\
            113.0  0.013208058316845907  \\
            117.0  0.012935241066483517  \\
            121.0  0.012676951292369539  \\
            124.0  0.01249203040954474  \\
            128.0  0.012256319171873668  \\
            133.0  0.0119777448991907  \\
            136.0  0.011818509233668714  \\
            141.0  0.011565238047066892  \\
            146.0  0.011325941924790705  \\
            149.0  0.011188562258066463  \\
            154.0  0.010969166063416734  \\
            157.0  0.010842919972486462  \\
            161.0  0.010680473781499833  \\
            166.0  0.010486273750440884  \\
            169.0  0.01037418578153139  \\
            176.0  0.010124613263641407  \\
            181.0  0.009955862706089754  \\
            182.0  0.009923005020287649  \\
            189.0  0.009700831505643166  \\
            196.0  0.009491446433121305  \\
            200.0  0.00937708918259675  \\
            204.0  0.00926633385815462  \\
            211.0  0.009080642345584262  \\
            215.0  0.00897889655072801  \\
            221.0  0.008831829567511475  \\
            223.0  0.008784218420909084  \\
            232.0  0.00857814243036275  \\
            240.0  0.00840541767362663  \\
            241.0  0.00838447392259394  \\
            249.0  0.008221791054896437  \\
            259.0  0.008029826940300954  \\
            261.0  0.007992851412030176  \\
            268.0  0.007866927855604644  \\
            279.0  0.007679333380741022  \\
            282.0  0.00763021154653821  \\
            289.0  0.007518779319378618  \\
            294.0  0.007441794028940402  \\
            302.0  0.007322879336983524  \\
            311.0  0.007194983634671399  \\
            317.0  0.0071129619670662995  \\
            323.0  0.007033387260603089  \\
            335.0  0.006881120444612831  \\
            341.0  0.006808217420091898  \\
            348.0  0.006725715576385633  \\
            361.0  0.0065793308004286665  \\
            362.0  0.006568419799627132  \\
            374.0  0.006441145098614332  \\
            381.0  0.006369877177661836  \\
            388.0  0.006300673984414618  \\
            402.0  0.006168085881794424  \\
            403.0  0.006158898064648172  \\
            418.0  0.006025322190734825  \\
            426.0  0.005957173986818506  \\
            434.0  0.005891043181792933  \\
            450.0  0.00576445874796146  \\
            462.0  0.005674150601685276  \\
            467.0  0.005637621510137088  \\
            482.0  0.005531689834265872  \\
            494.0  0.00545066981408145  \\
            502.0  0.005398384495374184  \\
            512.0  0.005334872779505853  \\
            522.0  0.005273315333903057  \\
            541.0  0.00516140198854145  \\
            551.0  0.005104992219955598  \\
            562.0  0.005044803497851443  \\
            582.0  0.004940060333891323  \\
            594.0  0.004879936568316847  \\
            602.0  0.004840922713856296  \\
            616.0  0.0047746068476980826  \\
            627.0  0.004724170021650425  \\
            639.0  0.004670738239617947  \\
            651.0  0.004618888204595784  \\
            662.0  0.004572684633309282  \\
            676.0  0.0045156266379253965  \\
            688.0  0.004468203875628604  \\
            701.0  0.004418300327661841  \\
            714.0  0.004369855908579092  \\
            727.0  0.004322802533747071  \\
            741.0  0.00427361228469977  \\
            755.0  0.004225886932174403  \\
            769.0  0.004179556880213886  \\
            782.0  0.004137728512458276  \\
            798.0  0.004087749829132022  \\
            803.0  0.004072458962602949  \\
            823.0  0.004012787322299866  \\
            843.0  0.003955391711054786  \\
            859.0  0.003911020979201965  \\
            875.0  0.003867953211782281  \\
            891.0  0.003826127352832325  \\
            903.0  0.003795538435619736  \\
            923.0  0.0037459762818221774  \\
            942.0  0.0037004581945820625  \\
            943.0  0.003698103214681754  \\
            963.0  0.003651827641685548  \\
            983.0  0.0036070647068878825  \\
            995.0  0.0035809000191272663  \\
            1014.0  0.0035404891749451187  \\
            1023.0  0.00352176735654102  \\
            1043.0  0.0034810916603669286  \\
            1063.0  0.003441645107852939  \\
            1072.0  0.003424279238053296  \\
            1092.0  0.0033865107678906843  \\
            1112.0  0.0033498331151270723  \\
            1123.0  0.003330107015488699  \\
            1143.0  0.003295021901512994  \\
            1163.0  0.003260905513189699  \\
            1175.0  0.0032408827848599366  \\
            1197.0  0.0032050112155806595  \\
            1203.0  0.0031954105701012562  \\
            1223.0  0.0031639540647003207  \\
            1243.0  0.0031333100138630143  \\
            1263.0  0.0031034448600484846  \\
            1283.0  0.0030743269348763084  \\
            1303.0  0.0030459263253229986  \\
            1313.0  0.0030319861157173896  \\
            1337.0  0.0029992122379657615  \\
            1362.0  0.00296605895683874  \\
            1364.0  0.002963448755051743  \\
            1388.0  0.0029325968530331576  \\
            1414.0  0.0029001228704875655  \\
            1424.0  0.0028878860327833412  \\
            1444.0  0.002863820067212357  \\
            1464.0  0.0028402815835335098  \\
            1484.0  0.002817252048185779  \\
            1504.0  0.0027947138172439243  \\
            1522.0  0.002774835566283675  \\
            1544.0  0.002751044821883151  \\
            1564.0  0.002729882752409627  \\
            1579.0  0.002714293244913382  \\
            1604.0  0.0026888304982037084  \\
            1624.0  0.0026689130727450506  \\
            1638.0  0.0026552028491134386  \\
            1664.0  0.0026302319606697345  \\
            1669.0  0.0026255013253778294  \\
            1700.0  0.0025966695849614935  \\
            1724.0  0.002574919682502953  \\
            1732.0  0.002567777040001245  \\
            1764.0  0.0025397261776957886  \\
            1797.0  0.0025116388818141517  \\
            1804.0  0.002505786839321327  \\
            1830.0  0.002484364930204077  \\
            1864.0  0.002457075486135841  \\
            1865.0  0.002456284921295486  \\
            1899.0  0.0024298030060934646  \\
            1905.0  0.002425208355678467  \\
            1935.0  0.0024025778133383163  \\
            1965.0  0.0023805017826809003  \\
            1971.0  0.0023761511832991657  \\
            2005.0  0.0023518922319983554  \\
            2025.0  0.002337927435049404  \\
            2045.0  0.0023241815882478153  \\
            2083.0  0.0022986480559380484  \\
            2105.0  0.002284203453252007  \\
            2122.0  0.0022732061175468913  \\
            2145.0  0.0022585497737613756  \\
            2165.0  0.0022460080239037547  \\
            2185.0  0.002233650290067247  \\
            2205.0  0.0022214722247148014  \\
            2225.0  0.002209469621248865  \\
            2245.0  0.0021976384082252904  \\
            2284.0  0.002175045688739209  \\
            2285.0  0.002174474510768893  \\
            2325.0  0.0021519504615087224  \\
            2345.0  0.0021409194891374404  \\
            2365.0  0.0021300380268577195  \\
            2386.0  0.002118769830239121  \\
            2414.0  0.002103990063320616  \\
            2426.0  0.002097739548263559  \\
            2459.0  0.0020808028145344647  \\
            2466.0  0.0020772568534924273  \\
            2505.0  0.002057791674222831  \\
            2526.0  0.0020475100217407266  \\
            2546.0  0.002037844324820605  \\
            2566.0  0.0020282993554357367  \\
            2599.0  0.0020128076583030416  \\
            2606.0  0.0020095619409475542  \\
            2646.0  0.0019912791203631924  \\
            2666.0  0.001982302628422943  \\
            2686.0  0.0019734332390683746  \\
            2706.0  0.001964668891096145  \\
            2746.0  0.0019474473452641649  \\
            2747.0  0.0019470219526562505  \\
            2786.0  0.001930622559320624  \\
            2798.0  0.0019256502828488662  \\
            2826.0  0.0019141798902403318  \\
            2850.0  0.0019044918910529642  \\
            2866.0  0.0018981054328079702  \\
            2904.0  0.0018831637111077699  \\
            2927.0  0.0018742711073343435  \\
            2947.0  0.0018666288005728103  \\
            2967.0  0.001859069030020284  \\
            3007.0  0.0018441913768847463  \\
            3013.0  0.0018419870172450327  \\
            3047.0  0.0018296270453188718  \\
            3067.0  0.001822459048398872  \\
            3087.0  0.0018153654519791663  \\
            3126.0  0.0018017422375212863  \\
            3127.0  0.0018013965021533669  \\
            3167.0  0.0017877105612986138  \\
            3187.0  0.001780970827716291  \\
            3207.0  0.0017742984285726432  \\
            3244.0  0.001762128342494032  \\
            3267.0  0.0017546744938781833  \\
            3287.0  0.0017482608064947347  \\
            3307.0  0.0017419092561538573  \\
            3327.0  0.0017356188704991352  \\
            3366.0  0.0017235249586619742  \\
            3387.0  0.0017171052888034733  \\
            3407.0  0.0017110502486942512  \\
            3448.0  0.0016988134453337382  \\
            3488.0  0.001687097407697465  \\
            3492.0  0.001685937624797015  \\
            3528.0  0.0016755943913332992  \\
            3557.0  0.0016673843647617731  \\
            3568.0  0.001664298173052213  \\
            3608.0  0.001653202778597549  \\
            3628.0  0.0016477285883046446  \\
            3648.0  0.0016423024700613345  \\
            3688.0  0.0016315917340665796  \\
            3691.0  0.0016307959218985614  \\
            3728.0  0.0016210652706611988  \\
            3760.0  0.0016127733444701597  \\
            3768.0  0.0016107179828735861  \\
            3808.0  0.001600544966883879  \\
            3830.0  0.0015950223741164238  \\
            3848.0  0.001590541502768578  \\
            3888.0  0.0015807030457795118  \\
            3908.0  0.0015758443205897896  \\
            3928.0  0.001571025218121157  \\
            3969.0  0.0015612677343003567  \\
            3974.0  0.0015600888257680913  \\
            4009.0  0.0015519024191369556  \\
            4048.0  0.0015429140775690086  \\
            4049.0  0.0015426854299574809  \\
            4089.0  0.0015336129867858305  \\
            4123.0  0.0015260123310698842  \\
            4129.0  0.0015246814417314545  \\
            4169.0  0.0015158872731484113  \\
            4200.0  0.0015091641138111457  \\
            4209.0  0.0015072270801058725  \\
            4249.0  0.001498697577150688  \\
            4278.0  0.0014925936021358713  \\
            4289.0  0.0014902955893440024  \\
            4329.0  0.0014820180475551776  \\
            4349.0  0.001477925012642704  \\
            4369.0  0.0014738619839974438  \\
            4409.0  0.0014658245279907788  \\
            4429.0  0.0014618494062899059  \\
            4449.0  0.0014579029019385094  \\
            4490.0  0.0014499006323358107  \\
            4510.0  0.0014460393749249646  \\
            4530.0  0.0014422054176570693  \\
            4570.0  0.0014346181593667866  \\
            4590.0  0.0014308642484644999  \\
            4610.0  0.0014271364177501958  \\
            4630.0  0.0014234343740607027  \\
            4670.0  0.0014161064977299897  \\
            4692.0  0.0014121188222115863  \\
            4710.0  0.001408878363433918  \\
            4750.0  0.001401747783643774  \\
            4779.0  0.001396637907765907  \\
            4790.0  0.001394712636704446  \\
            4830.0  0.0013877708643207586  \\
            4868.0  0.00138126084886915  \\
            4870.0  0.0013809204691596138  \\
            4910.0  0.001374159512561711  \\
            4930.0  0.0013708119833969147  \\
            4959.0  0.0013659964758069942  \\
            4990.0  0.001360898440778246  \\
            5011.0  0.0013574736312267329  \\
            5051.0  0.0013510132947748405  \\
            5091.0  0.0013446343007911927  \\
            5111.0  0.0013414747893709515  \\
            5145.0  0.001336148770582771  \\
            5171.0  0.0013321137810313247  \\
            5191.0  0.0013290319653262736  \\
            5231.0  0.0013229249641441765  \\
            5251.0  0.0013198994044176298  \\
            5271.0  0.001316892226698413  \\
            5311.0  0.001310932296552657  \\
            5331.0  0.0013079791898512397  \\
            5351.0  0.00130504375652356  \\
            5391.0  0.0012992252273390048  \\
            5411.0  0.0012963417958395962  \\
            5438.0  0.0012924761026540266  \\
            5471.0  0.0012877928663059964  \\
            5491.0  0.0012849764775037867  \\
            5532.0  0.0012792538745069065  \\
            5552.0  0.001276486921164228  \\
            5572.0  0.0012737358698700872  \\
            5612.0  0.001268280883410476  \\
            5632.0  0.0012655766579551754  \\
            5652.0  0.001262887753907254  \\
            5692.0  0.0012575553495585124  \\
            5712.0  0.0012549115734397187  \\
            5748.0  0.0012501899062603904  \\
            5772.0  0.0012470683305739964  \\
            5792.0  0.0012444828382612188  \\
            5832.0  0.001239354461988095  \\
            5855.0  0.0012364310540689577  \\
            5872.0  0.0012342820573064326  \\
            5912.0  0.001229264638261309  \\
            5952.0  0.0012243012427838225  \\
            5964.0  0.0012228226177747603  \\
            5992.0  0.001219390931956623  \\
            6012.0  0.0012169553960311432  \\
            6052.0  0.00121212300061954  \\
            6075.0  0.001209367447405569  \\
            6093.0  0.0012072225440449725  \\
            6133.0  0.0012024921918670527  \\
            6173.0  0.001197810946526068  \\
            6188.0  0.001196067971279038  \\
            6213.0  0.0011931779849540527  \\
            6253.0  0.0011885925030618312  \\
            6273.0  0.0011863173207701447  \\
            6304.0  0.0011828136320657437  \\
            6313.0  0.0011818015908840048  \\
            6353.0  0.001177331409888837  \\
            6393.0  0.0011729060358727928  \\
            6413.0  0.0011707099241943064  \\
            6433.0  0.0011685247435521864  \\
            6473.0  0.0011641868237982388  \\
            6493.0  0.0011620339113355973  \\
            6533.0  0.001157759755033347  \\
            6553.0  0.0011556383435236159  \\
            6573.0  0.001153527266193057  \\
            6614.0  0.0011492315216717712  \\
            6634.0  0.0011471514636085549  \\
            6663.0  0.001144153137631467  \\
            6694.0  0.0011409710339829362  \\
            6714.0  0.0011389305483046962  \\
            6754.0  0.0011348786087100248  \\
            6787.0  0.001131564552772061  \\
            6794.0  0.0011308648838101155  \\
            6834.0  0.0011268887913687014  \\
            6874.0  0.0011229497613607683  \\
            6894.0  0.001120993969895271  \\
            6914.0  0.001119047235647203  \\
            6954.0  0.0011151806676599325  \\
            6974.0  0.0011132607000998893  \\
            7014.0  0.001109447068450966  \\
            7034.0  0.0011075532746283121  \\
            7054.0  0.0011056680767552597  \\
            7094.0  0.001101923216606193  \\
            7115.0  0.0010999706600734072  \\
            7155.0  0.0010962768948546272  \\
            7175.0  0.001094442376907281  \\
            7195.0  0.0010926160225830414  \\
            7235.0  0.0010889875699115939  \\
            7275.0  0.0010853910728729303  \\
            7295.0  0.0010836046652325823  \\
            7315.0  0.001081826076643205  \\
            7335.0  0.0010800552516429223  \\
            7375.0  0.001076536673271489  \\
            7415.0  0.0010730484971664808  \\
            7435.0  0.0010713156769613002  \\
            7455.0  0.0010695902987479682  \\
            7495.0  0.0010661616616021476  \\
            7515.0  0.001064458300560859  \\
            7555.0  0.0010610732419217878  \\
            7582.0  0.001058804493647643  \\
            7595.0  0.0010577167379521519  \\
            7636.0  0.0010543055483677552  \\
            7656.0  0.0010526521673963017  \\
            7696.0  0.001049366047657873  \\
            7723.0  0.0010471633238731879  \\
            7736.0  0.001046107142225036  \\
            7776.0  0.001042875086744437  \\
            7816.0  0.001039669523582382  \\
            7836.0  0.0010380765666588223  \\
            7867.0  0.0010356202975546598  \\
            7896.0  0.0010333364763366164  \\
            7916.0  0.001031769231399173  \\
            7956.0  0.001028653668357614  \\
            7996.0  0.0010255630673177741  \\
            8013.0  0.0010242570413237788  \\
            8036.0  0.001022497104904471  \\
            8056.0  0.0010209732637098362  \\
            8096.0  0.001017943665497585  \\
            8136.0  0.0010149379224396367  \\
            8156.0  0.0010134439014654062  \\
            8177.0  0.0010118814751661762  \\
            8217.0  0.001008923114074509  \\
            8237.0  0.0010074525588477175  \\
            8277.0  0.001004528518258605  \\
            8315.0  0.001001771545462083  \\
            8317.0  0.0010016270001120286  \\
            8357.0  0.0009987477238545665  \\
            8377.0  0.0009973163400810259  \\
            8417.0  0.0009944699111253334  \\
            8457.0  0.0009916450435151708  \\
            8469.0  0.0009908017480862402  \\
            8497.0  0.0009888414730985825  \\
            8537.0  0.0009860589401834586  \\
            8557.0  0.0009846754828310305  \\
            8597.0  0.0009819240287662454  \\
            8627.0  0.0009798738438753106  \\
            8637.0  0.0009791929818621168  \\
            8677.0  0.0009764820972980016  \\
            8718.0  0.0009737241134151673  \\
            8738.0  0.00097238627363603  \\
            8778.0  0.0009697252364074049  \\
            8788.0  0.0009690630065166045  \\
            8818.0  0.0009670835302443883  \\
            8858.0  0.0009644609279790947  \\
            8878.0  0.0009631567208263767  \\
            8918.0  0.0009605623564963813  \\
            8952.0  0.0009583717417322361  \\
            8958.0  0.0009579865440776247  \\
            8998.0  0.0009554290689534906  \\
            9038.0  0.0009528897199298311  \\
            9058.0  0.0009516267776262173  \\
            9098.0  0.0009491142290804471  \\
            9118.0  0.0009478645721048063  \\
            9158.0  0.0009453783674110956  \\
            9198.0  0.0009429094769026475  \\
            9219.0  0.0009416201746169699  \\
            9259.0  0.0009391773136556027  \\
            9288.0  0.0009374167726445432  \\
            9299.0  0.0009367512800920984  \\
            9339.0  0.0009343418863738625  \\
            9379.0  0.0009319489478303462  \\
            9399.0  0.0009307585923137261  \\
            9439.0  0.0009283899964411436  \\
            9459.0  0.000927211711658748  \\
            9479.0  0.0009260374063093471  \\
            9519.0  0.0009237006468998742  \\
            9539.0  0.0009225381497456663  \\
            9579.0  0.000920224814018459  \\
            9619.0  0.0009179268829015465  \\
            9638.0  0.0009168407139786465  \\
            9659.0  0.0009156441903931885  \\
            9699.0  0.0009133765729582966  \\
            9719.0  0.0009122483669516596  \\
            9760.0  0.0009099471168224186  \\
            9800.0  0.0009077168522938786  \\
            9817.0  0.0009067733949106584  \\
            9840.0  0.0009055011053747009  \\
            9860.0  0.0009043986281372552  \\
            9900.0  0.0009022043715635536  \\
            9940.0  0.0009000242543997154  \\
            9960.0  0.0008989394519309859  \\
            10000.0  0.0008967802680530513  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB7}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.120355377717826  \\
            3.0  0.9027333916221774  \\
            4.0  0.8202137651587922  \\
            6.0  0.6670586683548992  \\
            8.0  0.5459254671556015  \\
            9.0  0.48881118221392705  \\
            11.0  0.40574465735181503  \\
            12.0  0.3663818259088052  \\
            14.0  0.2987016471480345  \\
            16.0  0.2424712869080535  \\
            17.0  0.2162111619823748  \\
            19.0  0.17640271244727082  \\
            21.0  0.14039803413150304  \\
            22.0  0.12702885211871703  \\
            24.0  0.10241164280773174  \\
            26.0  0.08274636155403682  \\
            27.0  0.07479817560297906  \\
            29.0  0.0605223848851555  \\
            31.0  0.05136097664254903  \\
            32.0  0.047267686323606395  \\
            34.0  0.04009052401118646  \\
            35.0  0.03756447821857117  \\
            37.0  0.03322131391336111  \\
            39.0  0.029850380031311123  \\
            40.0  0.028704376040788626  \\
            42.0  0.026985185483037563  \\
            44.0  0.026048352380711293  \\
            45.0  0.02589141255612942  \\
            47.0  0.025467397189661244  \\
            49.0  0.025053440181850448  \\
            50.0  0.02478965349655947  \\
            52.0  0.024399385236743162  \\
            53.0  0.02426555495617881  \\
            55.0  0.02388895698646104  \\
            57.0  0.023522105476853357  \\
            58.0  0.02328910902569578  \\
            60.0  0.022940795595904652  \\
            62.0  0.022599987802557054  \\
            64.0  0.022294788436038777  \\
            66.0  0.02199552930571087  \\
            68.0  0.021702059239518727  \\
            70.0  0.021417263868546546  \\
            72.0  0.02114112347393066  \\
            74.0  0.02087011421224338  \\
            77.0  0.02052344748249763  \\
            79.0  0.020271044072878837  \\
            81.0  0.020023138855417972  \\
            84.0  0.01962010435261813  \\
            87.0  0.01933148534371256  \\
            89.0  0.019117418928613315  \\
            92.0  0.01876486612707301  \\
            95.0  0.018504598384783688  \\
            97.0  0.01830816194631965  \\
            101.0  0.017927887004564137  \\
            105.0  0.017581358970469113  \\
            107.0  0.017411736701513147  \\
            111.0  0.017083635862045393  \\
            113.0  0.016924606459850874  \\
            117.0  0.016612937920309528  \\
            121.0  0.016326739641858514  \\
            124.0  0.01608916844893051  \\
            128.0  0.015818624345926697  \\
            133.0  0.015523206347353623  \\
            136.0  0.015305087714740566  \\
            141.0  0.015033795921305212  \\
            146.0  0.014729633449626795  \\
            149.0  0.014587019683473538  \\
            154.0  0.014301171847903343  \\
            157.0  0.014168102964957211  \\
            161.0  0.013969502458071001  \\
            166.0  0.013714517403378881  \\
            169.0  0.0135980913591922  \\
            176.0  0.013275438777532947  \\
            181.0  0.013086918122679085  \\
            182.0  0.013028820413471517  \\
            189.0  0.012775830923133055  \\
            196.0  0.01250331501360247  \\
            200.0  0.012361391101430353  \\
            204.0  0.012223192685871027  \\
            211.0  0.012002504935417099  \\
            215.0  0.011873797529749017  \\
            221.0  0.011689182794390515  \\
            223.0  0.011628567978156704  \\
            232.0  0.011353567871354442  \\
            240.0  0.011133945657728104  \\
            241.0  0.011119545303463084  \\
            249.0  0.010913485022137034  \\
            259.0  0.010667578373164496  \\
            261.0  0.010619366878679284  \\
            268.0  0.010449361651819835  \\
            279.0  0.010217671674219593  \\
            282.0  0.010145482855874279  \\
            289.0  0.010013162992633223  \\
            294.0  0.00990288657019407  \\
            302.0  0.009749886309122692  \\
            311.0  0.009593167001253983  \\
            317.0  0.009485210958741244  \\
            323.0  0.009383003266350973  \\
            335.0  0.00918397673847055  \\
            341.0  0.00908797068776415  \\
            348.0  0.008972870239391688  \\
            361.0  0.00878650697452193  \\
            362.0  0.008765644810256587  \\
            374.0  0.008602060657701426  \\
            381.0  0.008515688829549735  \\
            388.0  0.008418678841681437  \\
            402.0  0.008245641744208805  \\
            403.0  0.00823998242927677  \\
            418.0  0.008057946657511587  \\
            426.0  0.00796786824599353  \\
            434.0  0.007879232669663462  \\
            450.0  0.0077145808594898165  \\
            462.0  0.007594733761891912  \\
            467.0  0.007551812578441607  \\
            482.0  0.007407145433907959  \\
            494.0  0.007298862407668302  \\
            502.0  0.007230860856632073  \\
            512.0  0.007147133995778354  \\
            522.0  0.0070647950876442205  \\
            541.0  0.006922561379921821  \\
            551.0  0.006847668075821227  \\
            562.0  0.006764758598743065  \\
            582.0  0.006627279591328638  \\
            594.0  0.0065475880238100815  \\
            602.0  0.006496950994523123  \\
            616.0  0.006409682229401366  \\
            627.0  0.00634568795318528  \\
            639.0  0.006275894574984459  \\
            651.0  0.006207720942010639  \\
            662.0  0.006142975593699209  \\
            676.0  0.006067884749906559  \\
            688.0  0.006005508264192002  \\
            701.0  0.005941704690196015  \\
            714.0  0.005875015322817106  \\
            727.0  0.005816315296154691  \\
            741.0  0.005751446586387831  \\
            755.0  0.005687942450094137  \\
            769.0  0.005627525053241779  \\
            782.0  0.005569827142280653  \\
            798.0  0.005502829590593625  \\
            803.0  0.005485304713521804  \\
            823.0  0.005407420043934652  \\
            843.0  0.005331115507827528  \\
            859.0  0.005272505187811054  \\
            875.0  0.0052156504057208845  \\
            891.0  0.005159673794023067  \\
            903.0  0.005118846178471108  \\
            923.0  0.005053855392988383  \\
            942.0  0.0049913696165399144  \\
            943.0  0.004990045408807804  \\
            963.0  0.004928694406448118  \\
            983.0  0.0048697264587937205  \\
            995.0  0.004834831015645202  \\
            1014.0  0.004779304610260076  \\
            1023.0  0.0047564245137542245  \\
            1043.0  0.004703126382183529  \\
            1063.0  0.00465068302560053  \\
            1072.0  0.004626126356533092  \\
            1092.0  0.004576912020468123  \\
            1112.0  0.004528446238743787  \\
            1123.0  0.004503465888170287  \\
            1143.0  0.004456990351641823  \\
            1163.0  0.004412488613052113  \\
            1175.0  0.004386093683784507  \\
            1197.0  0.004338289287995406  \\
            1203.0  0.004325364623629713  \\
            1223.0  0.004284591816792143  \\
            1243.0  0.004244368721024077  \\
            1263.0  0.00420468575728464  \\
            1283.0  0.004166182177451423  \\
            1303.0  0.004129181148335299  \\
            1313.0  0.0041108583685274536  \\
            1337.0  0.004067355092940232  \\
            1362.0  0.00402253116098012  \\
            1364.0  0.004019137414440782  \\
            1388.0  0.003978731109848736  \\
            1414.0  0.003935612474690704  \\
            1424.0  0.0039192068989412285  \\
            1444.0  0.0038877226971516282  \\
            1464.0  0.003857038353982032  \\
            1484.0  0.0038267004453812845  \\
            1504.0  0.0037967038824464165  \\
            1522.0  0.0037704504207422508  \\
            1544.0  0.0037395747847897153  \\
            1564.0  0.003711819972738808  \\
            1579.0  0.0036919737517304833  \\
            1604.0  0.0036571904286362054  \\
            1624.0  0.003631389103406428  \\
            1638.0  0.003613523217690834  \\
            1664.0  0.0035806768202102986  \\
            1669.0  0.003575166553212124  \\
            1700.0  0.003535900286343527  \\
            1724.0  0.0035077019296973107  \\
            1732.0  0.0034983741764504543  \\
            1764.0  0.0034614169254026245  \\
            1797.0  0.0034245883123411596  \\
            1804.0  0.00341620316437954  \\
            1830.0  0.0033884228479477935  \\
            1864.0  0.0033525813404036244  \\
            1865.0  0.00335217429614233  \\
            1899.0  0.0033168904574393415  \\
            1905.0  0.0033107187358149062  \\
            1935.0  0.0032813163241062907  \\
            1965.0  0.0032523815958009753  \\
            1971.0  0.0032466390894986506  \\
            2005.0  0.003214368764155732  \\
            2025.0  0.0031958466841859423  \\
            2045.0  0.003178076856973243  \\
            2083.0  0.0031447029542689  \\
            2105.0  0.0031256100672269285  \\
            2122.0  0.003110437241636028  \\
            2145.0  0.0030915115222692204  \\
            2165.0  0.003075244736506391  \\
            2185.0  0.0030591005400814305  \\
            2205.0  0.0030430777315417295  \\
            2225.0  0.0030271751239592175  \\
            2245.0  0.0030113915447219676  \\
            2284.0  0.0029812647366183184  \\
            2285.0  0.002980955949595637  \\
            2325.0  0.002951601475873134  \\
            2345.0  0.0029370796481127458  \\
            2365.0  0.0029226601580090855  \\
            2386.0  0.002907183439320392  \\
            2414.0  0.0028878596424226567  \\
            2426.0  0.0028797451645006067  \\
            2459.0  0.002857982583552886  \\
            2466.0  0.002852931832775261  \\
            2505.0  0.0028275222914424148  \\
            2526.0  0.0028133785672297003  \\
            2546.0  0.0028006755012221964  \\
            2566.0  0.0027883038116592066  \\
            2599.0  0.0027684278948067052  \\
            2606.0  0.0027637944666495345  \\
            2646.0  0.0027395929079426506  \\
            2666.0  0.0027276059754629714  \\
            2686.0  0.00271577428101251  \\
            2706.0  0.0027044627101527326  \\
            2746.0  0.0026820413620012914  \\
            2747.0  0.00268180231657353  \\
            2786.0  0.002659885607883529  \\
            2798.0  0.0026532900593310834  \\
            2826.0  0.0026379913600936707  \\
            2850.0  0.00262521154530067  \\
            2866.0  0.0026169573128713196  \\
            2904.0  0.0025975020528192618  \\
            2927.0  0.0025861330830518558  \\
            2947.0  0.002576043744343334  \\
            2967.0  0.0025660107842025216  \\
            3007.0  0.0025461073713632263  \\
            3013.0  0.0025432649282334943  \\
            3047.0  0.0025272421750995636  \\
            3067.0  0.0025178837523368866  \\
            3087.0  0.0025085749376177716  \\
            3126.0  0.0024902749401736948  \\
            3127.0  0.002490104765590546  \\
            3167.0  0.0024718289545283653  \\
            3187.0  0.0024628320706472267  \\
            3207.0  0.002454199590684724  \\
            3244.0  0.0024380984705970315  \\
            3267.0  0.0024285610340016306  \\
            3287.0  0.002420100206958607  \\
            3307.0  0.002411681596869536  \\
            3327.0  0.0024033049296882498  \\
            3366.0  0.0023868371574139323  \\
            3387.0  0.0023787814045146895  \\
            3407.0  0.002370927907544315  \\
            3448.0  0.0023547087443098846  \\
            3488.0  0.0023392609687942797  \\
            3492.0  0.0023377241880289633  \\
            3528.0  0.00232395805584282  \\
            3557.0  0.00231319476227118  \\
            3568.0  0.0023088941543151584  \\
            3608.0  0.002294508417675967  \\
            3628.0  0.0022873636892772726  \\
            3648.0  0.0022802508055037585  \\
            3688.0  0.002266119833866717  \\
            3691.0  0.00226528728978717  \\
            3728.0  0.0022521140399870774  \\
            3760.0  0.002240998563167216  \\
            3768.0  0.0022382319818830968  \\
            3808.0  0.002225048730214071  \\
            3830.0  0.00221785320090543  \\
            3848.0  0.002211990730933493  \\
            3888.0  0.0021990422882444214  \\
            3908.0  0.0021926087765259117  \\
            3928.0  0.002186202207057177  \\
            3969.0  0.0021733459270736736  \\
            3974.0  0.0021715685459121254  \\
            4009.0  0.0021609827807374856  \\
            4048.0  0.0021491019410631203  \\
            4049.0  0.0021489836012998005  \\
            4089.0  0.0021370797282648886  \\
            4123.0  0.0021270356356942314  \\
            4129.0  0.002125270177884578  \\
            4169.0  0.002113553978925381  \\
            4200.0  0.0021043510221714  \\
            4209.0  0.002101930090998361  \\
            4249.0  0.002090746732934116  \\
            4278.0  0.0020826499678812923  \\
            4289.0  0.002079806152369576  \\
            4329.0  0.0020689474660004607  \\
            4349.0  0.0020635485837769696  \\
            4369.0  0.002058169877066995  \\
            4409.0  0.002047472598362931  \\
            4429.0  0.002042153831923788  \\
            4449.0  0.0020368548520996923  \\
            4490.0  0.0020261817546068303  \\
            4510.0  0.002021164610571781  \\
            4530.0  0.002016165249836344  \\
            4570.0  0.002006219550493746  \\
            4590.0  0.00200127304916571  \\
            4610.0  0.001996344005689248  \\
            4630.0  0.001991432339854217  \\
            4670.0  0.001981660822537547  \\
            4692.0  0.001976315751594289  \\
            4710.0  0.001971957864570558  \\
            4750.0  0.0019626019807449345  \\
            4779.0  0.001956086991654664  \\
            4790.0  0.0019534426538455997  \\
            4830.0  0.0019443444526802832  \\
            4868.0  0.0019357572959955475  \\
            4870.0  0.0019353068467072396  \\
            4910.0  0.0019263293110581739  \\
            4930.0  0.0019218629071173887  \\
            4959.0  0.0019155491332536819  \\
            4990.0  0.001908552379195159  \\
            5011.0  0.0019041791661069645  \\
            5051.0  0.0018957732190056273  \\
            5091.0  0.0018874203600871605  \\
            5111.0  0.0018832637023165667  \\
            5145.0  0.0018762274403136107  \\
            5171.0  0.0018708721677606714  \\
            5191.0  0.001866767624087206  \\
            5231.0  0.0018585971702119366  \\
            5251.0  0.0018545309638825318  \\
            5271.0  0.0018504772073317532  \\
            5311.0  0.0018426149860323218  \\
            5331.0  0.0018387727030611941  \\
            5351.0  0.0018349418887591545  \\
            5391.0  0.0018273144880653054  \\
            5411.0  0.001823517813157688  \\
            5438.0  0.0018182898723037187  \\
            5471.0  0.0018121953635313632  \\
            5491.0  0.0018084435936139745  \\
            5532.0  0.0018006668427552653  \\
            5552.0  0.0017969488486883336  \\
            5572.0  0.0017932418423650513  \\
            5612.0  0.0017860149257185036  \\
            5632.0  0.0017824940412725534  \\
            5652.0  0.0017789830914940426  \\
            5692.0  0.0017719908500911314  \\
            5712.0  0.0017685094859550483  \\
            5748.0  0.0017622676763137805  \\
            5772.0  0.001758123988172734  \\
            5792.0  0.0017546815681677027  \\
            5832.0  0.0017478256346121423  \\
            5855.0  0.0017440112941439609  \\
            5872.0  0.001741008009084098  \\
            5912.0  0.001734228413092159  \\
            5952.0  0.0017277563206727503  \\
            5964.0  0.0017258279243077901  \\
            5992.0  0.0017213403062051934  \\
            6012.0  0.0017181450920753017  \\
            6052.0  0.0017117801025700121  \\
            6075.0  0.0017082297683951788  \\
            6093.0  0.001705385504293526  \\
            6133.0  0.0016990891660104595  \\
            6173.0  0.0016928260861662338  \\
            6188.0  0.0016903900011062934  \\
            6213.0  0.001686596036339113  \\
            6253.0  0.0016803987900414824  \\
            6273.0  0.001677407215840345  \\
            6304.0  0.0016727490544338895  \\
            6313.0  0.0016715150982766992  \\
            6353.0  0.0016656525927269275  \\
            6393.0  0.0016598195056769505  \\
            6413.0  0.0016569139340429763  \\
            6433.0  0.0016540156451718428  \\
            6473.0  0.0016482408208009255  \\
            6493.0  0.0016453642380810768  \\
            6533.0  0.001639632614233237  \\
            6553.0  0.0016367775264519231  \\
            6573.0  0.0016339294439817991  \\
            6614.0  0.0016280198822253241  \\
            6634.0  0.0016252904641130194  \\
            6663.0  0.0016214645393735699  \\
            6694.0  0.001617213857202128  \\
            6714.0  0.0016145344281149013  \\
            6754.0  0.0016091946114869533  \\
            6787.0  0.0016048932487041656  \\
            6794.0  0.0016038800531668043  \\
            6834.0  0.0015985905976891187  \\
            6874.0  0.0015933260907671648  \\
            6894.0  0.0015907031451196406  \\
            6914.0  0.0015880863792821908  \\
            6954.0  0.0015828713112729265  \\
            6974.0  0.0015802729713977257  \\
            7014.0  0.0015751719115496708  \\
            7034.0  0.001572701862738376  \\
            7054.0  0.0015702373575000631  \\
            7094.0  0.0015653249129975173  \\
            7115.0  0.0015628325409914733  \\
            7155.0  0.001557953565634568  \\
            7175.0  0.0015555222555770412  \\
            7195.0  0.0015530963761123864  \\
            7235.0  0.0015482608458396315  \\
            7275.0  0.001543446849136974  \\
            7295.0  0.0015410478868454669  \\
            7315.0  0.0015386542612233415  \\
            7335.0  0.0015362659568120634  \\
            7375.0  0.0015315052500636441  \\
            7415.0  0.0015268143806513583  \\
            7435.0  0.001524552487026366  \\
            7455.0  0.0015222953893749731  \\
            7495.0  0.0015177955290718629  \\
            7515.0  0.001515552740072061  \\
            7555.0  0.001511081378841264  \\
            7582.0  0.00150800249744505  \\
            7595.0  0.001506628886441151  \\
            7636.0  0.0015020131699465783  \\
            7656.0  0.0014998035440800576  \\
            7696.0  0.0014953982359728185  \\
            7723.0  0.0014925065068706156  \\
            7736.0  0.0014910114345580401  \\
            7776.0  0.0014866430386657969  \\
            7816.0  0.0014822929478074118  \\
            7836.0  0.001480148223694988  \\
            7867.0  0.001477000464552093  \\
            7896.0  0.0014739491696504144  \\
            7916.0  0.0014718910799437174  \\
            7956.0  0.0014677872285323045  \\
            7996.0  0.001463699743293505  \\
            8013.0  0.001462028359890775  \\
            8036.0  0.0014596285393097055  \\
            8056.0  0.0014575990164002797  \\
            8096.0  0.0014535520762652423  \\
            8136.0  0.0014495212074579727  \\
            8156.0  0.001447511773833135  \\
            8177.0  0.0014454683112584544  \\
            8217.0  0.0014414700517438755  \\
            8237.0  0.001439476860862137  \\
            8277.0  0.0014355023058692086  \\
            8315.0  0.0014318697933996304  \\
            8317.0  0.0014316806282505166  \\
            8357.0  0.0014279048305041292  \\
            8377.0  0.0014260222788929169  \\
            8417.0  0.0014222678264262066  \\
            8457.0  0.0014185275169186437  \\
            8469.0  0.0014174081715736457  \\
            8497.0  0.0014148012810806967  \\
            8537.0  0.001411089050041404  \\
            8557.0  0.0014092381649127934  \\
            8597.0  0.001405546812846687  \\
            8627.0  0.0014027873813381854  \\
            8637.0  0.0014018692952134694  \\
            8677.0  0.0013982055445837182  \\
            8718.0  0.0013944044973082704  \\
            8738.0  0.0013925846118928642  \\
            8778.0  0.0013890201121592731  \\
            8788.0  0.001388152959488285  \\
            8818.0  0.0013855561476845265  \\
            8858.0  0.0013821045395154387  \\
            8878.0  0.0013803833511112549  \\
            8918.0  0.0013769501699747262  \\
            8952.0  0.0013740415711374246  \\
            8958.0  0.0013735292023868831  \\
            8998.0  0.0013701203918151438  \\
            9038.0  0.0013667236820494397  \\
            9058.0  0.0013650298474908583  \\
            9098.0  0.0013616511842404794  \\
            9118.0  0.0013599663416953938  \\
            9158.0  0.0013566056002799441  \\
            9198.0  0.0013532567380120358  \\
            9219.0  0.0013515561792691762  \\
            9259.0  0.0013482255760305791  \\
            9288.0  0.001345842699822089  \\
            9299.0  0.0013450186987686685  \\
            9339.0  0.0013418518403157723  \\
            9379.0  0.001338695650349405  \\
            9399.0  0.001337121541430952  \\
            9439.0  0.0013339812666263652  \\
            9459.0  0.001332415089148546  \\
            9479.0  0.001330851543918673  \\
            9519.0  0.0013277323271911673  \\
            9539.0  0.0013261766442265108  \\
            9579.0  0.0013230730945968327  \\
            9619.0  0.0013199797157729058  \\
            9638.0  0.0013184636133047615  \\
            9659.0  0.0013168966819332437  \\
            9699.0  0.0013138239480555496  \\
            9719.0  0.0013122914295990169  \\
            9760.0  0.001309107383996862  \\
            9800.0  0.001306060458763862  \\
            9817.0  0.0013041163509005976  \\
            9840.0  0.0013011878376199034  \\
            9860.0  0.0012987612827490543  \\
            9900.0  0.0012939275715268966  \\
            9940.0  0.0012891195756127112  \\
            9960.0  0.0012867251652356718  \\
            10000.0  0.001281955409151329  \\
        }
        ;
    \addlegendentry {$p=3.5$}
    \addplot[no marks, color={T-S-YOB7}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.18492464993493216  \\
            3.0  0.10234894265062114  \\
            4.0  0.08766145122517596  \\
            6.0  0.07046773067482279  \\
            8.0  0.060355323421236375  \\
            9.0  0.05664634793352855  \\
            11.0  0.05084460735391858  \\
            12.0  0.048517365571721656  \\
            14.0  0.04465282497635131  \\
            16.0  0.041554925390464674  \\
            17.0  0.04022030744632672  \\
            19.0  0.037882198373342245  \\
            21.0  0.03589471997470013  \\
            22.0  0.035006752434303776  \\
            24.0  0.03340443546965409  \\
            26.0  0.031995292101298735  \\
            27.0  0.03135165494733034  \\
            29.0  0.03016822298564715  \\
            31.0  0.02910408118575083  \\
            32.0  0.02861076250317128  \\
            34.0  0.027691871741765576  \\
            35.0  0.02726299416394038  \\
            37.0  0.02645930864293023  \\
            39.0  0.025719807225927867  \\
            40.0  0.025371556872453647  \\
            42.0  0.024713684326566905  \\
            44.0  0.024102314478827148  \\
            45.0  0.023812415487887643  \\
            47.0  0.02326132344907116  \\
            49.0  0.022745171914243103  \\
            50.0  0.022499082226864774  \\
            52.0  0.022028909808604856  \\
            53.0  0.0218041202133358  \\
            55.0  0.021373538803432606  \\
            57.0  0.020966393339973324  \\
            58.0  0.02077096408848616  \\
            60.0  0.020395236577780307  \\
            62.0  0.020038297430552104  \\
            64.0  0.019698645186370736  \\
            66.0  0.019374940542235635  \\
            68.0  0.019065984554835356  \\
            70.0  0.018770700315800058  \\
            72.0  0.01848811746494036  \\
            74.0  0.018217359036690573  \\
            77.0  0.017831673644372627  \\
            79.0  0.017587155449366215  \\
            81.0  0.017351979497246206  \\
            84.0  0.017015488445757156  \\
            87.0  0.01669699375024145  \\
            89.0  0.01649389643135782  \\
            92.0  0.0162020732211699  \\
            95.0  0.0159245331811882  \\
            97.0  0.015746884449268625  \\
            101.0  0.015407949087762034  \\
            105.0  0.01508905723034309  \\
            107.0  0.014936529267282193  \\
            111.0  0.014644247069404866  \\
            113.0  0.014504108102201029  \\
            117.0  0.014234960432142285  \\
            121.0  0.013979607899129593  \\
            124.0  0.013796462473856047  \\
            128.0  0.013562610298677502  \\
            133.0  0.013285637031726664  \\
            136.0  0.013127020464166124  \\
            141.0  0.01287428074355817  \\
            146.0  0.012634964811684607  \\
            149.0  0.012497339956504832  \\
            154.0  0.012277191569456437  \\
            157.0  0.012150308364679918  \\
            161.0  0.011986819037479822  \\
            166.0  0.01179103663176378  \\
            169.0  0.011677866409236761  \\
            176.0  0.011425431200453733  \\
            181.0  0.011254383928958198  \\
            182.0  0.011221044602338968  \\
            189.0  0.010995315104713636  \\
            196.0  0.010782093025836367  \\
            200.0  0.010665436976279292  \\
            204.0  0.010552316094512489  \\
            211.0  0.0103623462197785  \\
            215.0  0.010258087607267489  \\
            221.0  0.010107173824143034  \\
            223.0  0.010058262275074194  \\
            232.0  0.009846242001720077  \\
            240.0  0.009668132599510652  \\
            241.0  0.009646510555627588  \\
            249.0  0.009478369136392674  \\
            259.0  0.009279524046518127  \\
            261.0  0.009241167450540233  \\
            268.0  0.009110403419272278  \\
            279.0  0.008915198215672148  \\
            282.0  0.008864003130603993  \\
            289.0  0.008747742021662562  \\
            294.0  0.008667317467786961  \\
            302.0  0.008542922201334362  \\
            311.0  0.008408900452052658  \\
            317.0  0.008322821629087372  \\
            323.0  0.008239213462643684  \\
            335.0  0.008078956946968545  \\
            341.0  0.008002100211122474  \\
            348.0  0.007915022165832798  \\
            361.0  0.007760246966005866  \\
            362.0  0.007748696518772167  \\
            374.0  0.007613816471198183  \\
            381.0  0.007538170777715229  \\
            388.0  0.007464633533624376  \\
            402.0  0.007323509313565723  \\
            403.0  0.007313718522139736  \\
            418.0  0.007171205897047214  \\
            426.0  0.0070983738283029955  \\
            434.0  0.007027616078992838  \\
            450.0  0.006891946749427372  \\
            462.0  0.006794970688305319  \\
            467.0  0.0067556996182980035  \\
            482.0  0.006641668103072235  \\
            494.0  0.006554301997169675  \\
            502.0  0.0064978506756475365  \\
            512.0  0.006429202929960506  \\
            522.0  0.006362587459731376  \\
            541.0  0.006241273308348826  \\
            551.0  0.00618002309651866  \\
            562.0  0.006114593050850893  \\
            582.0  0.0060005370442991705  \\
            594.0  0.005934955797039946  \\
            602.0  0.005892356331299888  \\
            616.0  0.005819864633118045  \\
            627.0  0.0057646616466428425  \\
            639.0  0.005706114696609191  \\
            651.0  0.005649235213645385  \\
            662.0  0.005598494713769453  \\
            676.0  0.005535761279027047  \\
            688.0  0.005483559614668902  \\
            701.0  0.005428565761992728  \\
            714.0  0.00537511890435231  \\
            727.0  0.005323148526375953  \\
            741.0  0.00526875589489853  \\
            755.0  0.0052159216856117185  \\
            769.0  0.005164573570580674  \\
            782.0  0.005118164567443036  \\
            798.0  0.005062649530630894  \\
            803.0  0.005045650956001441  \\
            823.0  0.004979252209464764  \\
            843.0  0.004915290475704064  \\
            859.0  0.004865778470064621  \\
            875.0  0.004817665278848734  \\
            891.0  0.0047708868701990806  \\
            903.0  0.004736642768182668  \\
            923.0  0.004681098023449612  \\
            942.0  0.004630019079444392  \\
            943.0  0.004627374649311038  \\
            963.0  0.004575376155052933  \\
            983.0  0.004525013029926636  \\
            995.0  0.004495545288631375  \\
            1014.0  0.004449989470155586  \\
            1023.0  0.004428866005050566  \\
            1043.0  0.004382932608289624  \\
            1063.0  0.004338334628987164  \\
            1072.0  0.0043186843141853745  \\
            1092.0  0.004275912103692075  \\
            1112.0  0.0042343283786674705  \\
            1123.0  0.004211944392017891  \\
            1143.0  0.004172098251317137  \\
            1163.0  0.004133310542547849  \\
            1175.0  0.004110526879284742  \\
            1197.0  0.004069672799610896  \\
            1203.0  0.004058730701787837  \\
            1223.0  0.004022855242563584  \\
            1243.0  0.003987871177448127  \\
            1263.0  0.003953742542094148  \\
            1283.0  0.003920435363167861  \\
            1303.0  0.003887917519151253  \\
            1313.0  0.0038719450345171265  \\
            1337.0  0.003834363468092585  \\
            1362.0  0.0037963039611910343  \\
            1364.0  0.0037933056388269777  \\
            1388.0  0.0037578456585366225  \\
            1414.0  0.003720479958201644  \\
            1424.0  0.0037063887147781127  \\
            1444.0  0.0036786578270944694  \\
            1464.0  0.0036515116200271304  \\
            1484.0  0.0036249300281136197  \\
            1504.0  0.0035988939329883616  \\
            1522.0  0.0035759127642679737  \\
            1544.0  0.00354838615970169  \\
            1564.0  0.003523880491068345  \\
            1579.0  0.003505815387993895  \\
            1604.0  0.003476286263800883  \\
            1624.0  0.00345316805725426  \\
            1638.0  0.00343724428812162  \\
            1664.0  0.0034082200883415997  \\
            1669.0  0.0034027183926225953  \\
            1700.0  0.0033691652224460125  \\
            1724.0  0.003343828323842272  \\
            1732.0  0.0033355029360009943  \\
            1764.0  0.003302784097242329  \\
            1797.0  0.0032699856036529913  \\
            1804.0  0.003263147251139841  \\
            1830.0  0.0032381008624874914  \\
            1864.0  0.003206162056751701  \\
            1865.0  0.003205236261240637  \\
            1899.0  0.003174206735444929  \\
            1905.0  0.0031688195466412802  \\
            1935.0  0.0031422701080594307  \\
            1965.0  0.0031163464810124155  \\
            1971.0  0.0031112347206479697  \\
            2005.0  0.00308271387863841  \\
            2025.0  0.0030662820319914503  \\
            2045.0  0.0030500979817926098  \\
            2083.0  0.003020009264709645  \\
            2105.0  0.0030029725800009123  \\
            2122.0  0.0029899943667401905  \\
            2145.0  0.002972688054045807  \\
            2165.0  0.0029578695230371827  \\
            2185.0  0.002943260110442496  \\
            2205.0  0.0029288549912408314  \\
            2225.0  0.0029146494941990177  \\
            2245.0  0.0029006390956408  \\
            2284.0  0.002873863497753357  \\
            2285.0  0.002873186201789707  \\
            2325.0  0.0028464628533138186  \\
            2345.0  0.0028333648574075843  \\
            2365.0  0.0028204376040572928  \\
            2386.0  0.0028070437665351318  \\
            2414.0  0.002789464847896727  \\
            2426.0  0.002782026736421769  \\
            2459.0  0.002761860579383989  \\
            2466.0  0.002757636362601896  \\
            2505.0  0.002734434758532211  \\
            2526.0  0.002722170424026249  \\
            2546.0  0.0027106350629586356  \\
            2566.0  0.0026992382739391917  \\
            2599.0  0.0026807293079826942  \\
            2606.0  0.002676849584667526  \\
            2646.0  0.002654983427592611  \\
            2666.0  0.002644240063107245  \\
            2686.0  0.002633619980774368  \\
            2706.0  0.0026231208636387604  \\
            2746.0  0.0026024765564068206  \\
            2747.0  0.0026019663812069287  \\
            2786.0  0.002582289775469036  \\
            2798.0  0.0025763204712155106  \\
            2826.0  0.002562544027527293  \\
            2850.0  0.002550901720905414  \\
            2866.0  0.0025432236364716343  \\
            2904.0  0.0025252496631566076  \\
            2927.0  0.002514545469333664  \\
            2947.0  0.0025053421196201773  \\
            2967.0  0.0024962343622401467  \\
            3007.0  0.002478299153711573  \\
            3013.0  0.0024756405092602003  \\
            3047.0  0.0024607272789100077  \\
            3067.0  0.0024520738240850896  \\
            3087.0  0.0024435067508386007  \\
            3126.0  0.0024270440884322903  \\
            3127.0  0.0024266261266943975  \\
            3167.0  0.0024100744765818234  \\
            3187.0  0.0024019187342355745  \\
            3207.0  0.002393841354393754  \\
            3244.0  0.002379100627272397  \\
            3267.0  0.0023700671776677672  \\
            3287.0  0.002362291167379753  \\
            3307.0  0.0023545876085907915  \\
            3327.0  0.002346955394166826  \\
            3366.0  0.002332273696780169  \\
            3387.0  0.0023244760935951375  \\
            3407.0  0.002317118644757778  \\
            3448.0  0.0023022416025509506  \\
            3488.0  0.0022879873855980283  \\
            3492.0  0.0022865757944695512  \\
            3528.0  0.00227398245857841  \\
            3557.0  0.002263980719496354  \\
            3568.0  0.0022602197086516113  \\
            3608.0  0.0022466923027290807  \\
            3628.0  0.0022400147914716255  \\
            3648.0  0.0022333936735169867  \\
            3688.0  0.0022203175063995463  \\
            3691.0  0.002219345590998326  \\
            3728.0  0.0022074577271037747  \\
            3760.0  0.002197321767293915  \\
            3768.0  0.002194808490091289  \\
            3808.0  0.002182364167627098  \\
            3830.0  0.002175605163107358  \\
            3848.0  0.002170119339479265  \\
            3888.0  0.0021580687832068912  \\
            3908.0  0.002152114776829096  \\
            3928.0  0.002146207464997166  \\
            3969.0  0.0021342409292441924  \\
            3974.0  0.0021327946024579914  \\
            4009.0  0.0021227481314634094  \\
            4048.0  0.0021117112517072515  \\
            4049.0  0.0021114304070286158  \\
            4089.0  0.002100283398606659  \\
            4123.0  0.002090939520025283  \\
            4129.0  0.0020893028985670835  \\
            4169.0  0.00207848484244875  \\
            4200.0  0.00207021007640713  \\
            4209.0  0.002067825302771103  \\
            4249.0  0.002057320483168824  \\
            4278.0  0.002049799147614265  \\
            4289.0  0.002046966712830101  \\
            4329.0  0.0020367604412201393  \\
            4349.0  0.0020317115395468033  \\
            4369.0  0.0020266982330728028  \\
            4409.0  0.0020167767636344344  \\
            4429.0  0.0020118677960471523  \\
            4449.0  0.002006992814145016  \\
            4490.0  0.00199710372460049  \\
            4510.0  0.001992330037596044  \\
            4530.0  0.00198758880815501  \\
            4570.0  0.001978202277452696  \\
            4590.0  0.0019735562678742584  \\
            4610.0  0.001968941299005103  \\
            4630.0  0.001964357030134761  \\
            4670.0  0.0019552792554001796  \\
            4692.0  0.0019503372990831722  \\
            4710.0  0.0019463203199957685  \\
            4750.0  0.0019374776785791253  \\
            4779.0  0.0019311380778450253  \\
            4790.0  0.001928748861165662  \\
            4830.0  0.0019201314702907704  \\
            4868.0  0.0019120460369640446  \\
            4870.0  0.001911623178301326  \\
            4910.0  0.0019032217247696391  \\
            4930.0  0.0018990603738136013  \\
            4959.0  0.0018930723334386014  \\
            4990.0  0.0018867306127852256  \\
            5011.0  0.0018824689396262067  \\
            5051.0  0.0018744269935684836  \\
            5091.0  0.0018664824332789084  \\
            5111.0  0.0018625460673704554  \\
            5145.0  0.001855908343472687  \\
            5171.0  0.0018508778002354635  \\
            5191.0  0.0018470345550479447  \\
            5231.0  0.001839415983758731  \\
            5251.0  0.001835640219358387  \\
            5271.0  0.0018318865151641845  \\
            5311.0  0.0018244444427733372  \\
            5331.0  0.0018207556592819208  \\
            5351.0  0.0018170881053117959  \\
            5391.0  0.0018098158851964712  \\
            5411.0  0.001806210825234515  \\
            5438.0  0.0018013763847527246  \\
            5471.0  0.001795517536410315  \\
            5491.0  0.0017919931101670018  \\
            5532.0  0.0017848294075312153  \\
            5552.0  0.001781364485607824  \\
            5572.0  0.0017779187132715953  \\
            5612.0  0.0017710839235519319  \\
            5632.0  0.0017676945647187923  \\
            5652.0  0.001764323672503255  \\
            5692.0  0.0017576366282760446  \\
            5712.0  0.0017543201515532688  \\
            5748.0  0.001748395286792089  \\
            5772.0  0.001744476996551596  \\
            5792.0  0.0017412308517238174  \\
            5832.0  0.0017347900093751898  \\
            5855.0  0.0017311172133402677  \\
            5872.0  0.0017284167735320283  \\
            5912.0  0.0017221099812310592  \\
            5952.0  0.0017158684972074338  \\
            5964.0  0.0017140086207190516  \\
            5992.0  0.0017096912130542521  \\
            6012.0  0.001706626306696052  \\
            6052.0  0.0017005433008523895  \\
            6075.0  0.0016970735050916572  \\
            6093.0  0.0016943720791260785  \\
            6133.0  0.0016884126350681038  \\
            6173.0  0.001682512689755252  \\
            6188.0  0.0016803153503112543  \\
            6213.0  0.0016766712693528623  \\
            6253.0  0.0016708874221020504  \\
            6273.0  0.001668016796862765  \\
            6304.0  0.0016635950452568416  \\
            6313.0  0.001662317571518165  \\
            6353.0  0.0016566736323788106  \\
            6393.0  0.00165108410007293  \\
            6413.0  0.0016483094669919468  \\
            6433.0  0.0016455481146045677  \\
            6473.0  0.0016400648348094018  \\
            6493.0  0.001637342701694965  \\
            6533.0  0.0016319369431314927  \\
            6553.0  0.0016292531186034413  \\
            6573.0  0.001626581866312859  \\
            6614.0  0.0016211446953472166  \\
            6634.0  0.001618511194387877  \\
            6663.0  0.0016147142390197052  \\
            6694.0  0.0016106834387570807  \\
            6714.0  0.0016080981300037444  \\
            6754.0  0.0016029628865675942  \\
            6787.0  0.0015987614053050141  \\
            6794.0  0.0015978742204058114  \\
            6834.0  0.00159283143854155  \\
            6874.0  0.0015878338622859116  \\
            6894.0  0.0015853518179852109  \\
            6914.0  0.0015828808268622868  \\
            6954.0  0.0015779716810426835  \\
            6974.0  0.0015755333668434524  \\
            7014.0  0.0015706888631511384  \\
            7034.0  0.0015682825189449142  \\
            7054.0  0.00156588667798437  \\
            7094.0  0.0015611262048340828  \\
            7115.0  0.0015586434535070654  \\
            7155.0  0.001553945450628794  \\
            7175.0  0.0015516115723547645  \\
            7195.0  0.001549287681264648  \\
            7235.0  0.0015446695800400416  \\
            7275.0  0.0015400905925940442  \\
            7295.0  0.001537815596244259  \\
            7315.0  0.001535550175305704  \\
            7335.0  0.0015332942634603381  \\
            7375.0  0.001528810704961681  \\
            7415.0  0.0015243644028333993  \\
            7435.0  0.0015221550637583765  \\
            7455.0  0.0015199548490058262  \\
            7495.0  0.0015155815450157574  \\
            7515.0  0.001513408333509635  \\
            7555.0  0.001509088490102851  \\
            7582.0  0.001506192435483309  \\
            7595.0  0.001504803690899741  \\
            7636.0  0.0015004476527846083  \\
            7656.0  0.001498335790111427  \\
            7696.0  0.0014941374203412065  \\
            7723.0  0.0014913224501743535  \\
            7736.0  0.0014899724878185115  \\
            7776.0  0.001485840555401603  \\
            7816.0  0.0014817411938742556  \\
            7836.0  0.001479703595185999  \\
            7867.0  0.0014765610794191183  \\
            7896.0  0.0014736385051558924  \\
            7916.0  0.001471632540345768  \\
            7956.0  0.0014676439070368049  \\
            7996.0  0.0014636860064251081  \\
            8013.0  0.0014620131095079017  \\
            8036.0  0.0014597584497413824  \\
            8056.0  0.0014578059307515157  \\
            8096.0  0.001453923175897083  \\
            8136.0  0.0014500698225576674  \\
            8156.0  0.0014481540569725778  \\
            8177.0  0.001446150266148098  \\
            8217.0  0.0014423553378500875  \\
            8237.0  0.0014404685136018853  \\
            8277.0  0.0014367159271618528  \\
            8315.0  0.001433176722019305  \\
            8317.0  0.0014329911374641837  \\
            8357.0  0.0014292938064009062  \\
            8377.0  0.0014274553337618723  \\
            8417.0  0.0014237985691445752  \\
            8457.0  0.0014201684425848525  \\
            8469.0  0.0014190845512576447  \\
            8497.0  0.0014165646354129169  \\
            8537.0  0.0014129868342480805  \\
            8557.0  0.0014112075894054579  \\
            8597.0  0.0014076682209572973  \\
            8627.0  0.0014050302778864513  \\
            8637.0  0.0014041540974759424  \\
            8677.0  0.00140066492322872  \\
            8718.0  0.0013971141078408596  \\
            8738.0  0.0013953913108299878  \\
            8778.0  0.001391963849308354  \\
            8788.0  0.0013911107360567098  \\
            8818.0  0.0013885603322368034  \\
            8858.0  0.0013851804848551566  \\
            8878.0  0.0013834993526342552  \\
            8918.0  0.0013801545041582782  \\
            8952.0  0.001377329478330125  \\
            8958.0  0.0013768326574188413  \\
            8998.0  0.0013735335525842359  \\
            9038.0  0.0013702569338959884  \\
            9058.0  0.0013686269780258944  \\
            9098.0  0.0013653836177200793  \\
            9118.0  0.0013637701518036086  \\
            9158.0  0.001360559496524724  \\
            9198.0  0.0013573703434893074  \\
            9219.0  0.0013557045659075076  \\
            9259.0  0.0013525477495296482  \\
            9288.0  0.00135027214718663  \\
            9299.0  0.0013494118449711508  \\
            9339.0  0.0013462966246423232  \\
            9379.0  0.0013432018643914233  \\
            9399.0  0.0013416620876714864  \\
            9439.0  0.0013385976046106339  \\
            9459.0  0.0013370728443097804  \\
            9479.0  0.0013355530358579296  \\
            9519.0  0.00133252816878223  \\
            9539.0  0.0013310230577893887  \\
            9579.0  0.0013280273514232382  \\
            9619.0  0.0013250508288136812  \\
            9638.0  0.0013236436424325286  \\
            9659.0  0.00132209328810162  \\
            9699.0  0.001319154530376521  \\
            9719.0  0.0013176921337672248  \\
            9760.0  0.0013147086453721207  \\
            9800.0  0.0013118164487609127  \\
            9817.0  0.001310592758354569  \\
            9840.0  0.0013089423566961882  \\
            9860.0  0.0013075120415649256  \\
            9900.0  0.0013046647579568237  \\
            9940.0  0.001301835118272082  \\
            9960.0  0.0013004268586514134  \\
            10000.0  0.0012976233487487219  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB5}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0871183221838725  \\
            3.0  0.8817864428693435  \\
            4.0  0.8032237174091037  \\
            6.0  0.6565311831566822  \\
            8.0  0.5392168701645155  \\
            9.0  0.4836593088178343  \\
            11.0  0.4023587621355766  \\
            12.0  0.36372272546720646  \\
            14.0  0.29705165912317166  \\
            16.0  0.2414124605510123  \\
            17.0  0.21536593611873575  \\
            19.0  0.1757450683913342  \\
            21.0  0.13979778676053983  \\
            22.0  0.12641680123426935  \\
            24.0  0.1017124473417029  \\
            26.0  0.08263288720166137  \\
            27.0  0.07524499683740302  \\
            29.0  0.06177194366739075  \\
            31.0  0.05127476844537286  \\
            32.0  0.04713280953217411  \\
            34.0  0.0397531015863552  \\
            35.0  0.03652779275657082  \\
            37.0  0.03198039042345242  \\
            39.0  0.02829631579097352  \\
            40.0  0.0267869272892132  \\
            42.0  0.024729998302879135  \\
            44.0  0.02335701175960011  \\
            45.0  0.022932958877464608  \\
            47.0  0.02260740125579671  \\
            49.0  0.022288899065974276  \\
            50.0  0.022073403311698204  \\
            52.0  0.02176775527118114  \\
            53.0  0.021678634255419642  \\
            55.0  0.02138621777058741  \\
            57.0  0.0210998259033543  \\
            58.0  0.020910062616339237  \\
            60.0  0.020654732859911856  \\
            62.0  0.020404133967595033  \\
            64.0  0.02015814817666799  \\
            66.0  0.019922077095105573  \\
            68.0  0.019690200361442162  \\
            70.0  0.019462417867854295  \\
            72.0  0.01924067031313547  \\
            74.0  0.01902493651953533  \\
            77.0  0.018753688311132742  \\
            79.0  0.018548220461756595  \\
            81.0  0.01836057840718605  \\
            84.0  0.018045018110696903  \\
            87.0  0.01781496253761588  \\
            89.0  0.01764203743956788  \\
            92.0  0.017348553826872982  \\
            95.0  0.017138853779158848  \\
            97.0  0.016987052120543973  \\
            101.0  0.0166891944775577  \\
            105.0  0.016399367212196626  \\
            107.0  0.01626004214651425  \\
            111.0  0.01598677306566827  \\
            113.0  0.0158529968713549  \\
            117.0  0.015607023636059874  \\
            121.0  0.015366841985284554  \\
            124.0  0.015168471866758643  \\
            128.0  0.01495148743331194  \\
            133.0  0.014712269353502352  \\
            136.0  0.014534342946809895  \\
            141.0  0.014309311535027873  \\
            146.0  0.01404860088362654  \\
            149.0  0.013935810081021559  \\
            154.0  0.013694702930464967  \\
            157.0  0.013587241207260469  \\
            161.0  0.013426947883220262  \\
            166.0  0.013211171127329875  \\
            169.0  0.013114874189622322  \\
            176.0  0.01283611684183318  \\
            181.0  0.012673982347894575  \\
            182.0  0.012619984214126892  \\
            189.0  0.012404159253922414  \\
            196.0  0.012161277809173983  \\
            200.0  0.012041082496725806  \\
            204.0  0.011922681559783554  \\
            211.0  0.011734890591850029  \\
            215.0  0.011623820581831359  \\
            221.0  0.011464274173084174  \\
            223.0  0.011411832416563458  \\
            232.0  0.011173295403510166  \\
            240.0  0.010982200741496511  \\
            241.0  0.010971187418266998  \\
            249.0  0.01078965514140984  \\
            259.0  0.010574164311722482  \\
            261.0  0.010531804511949017  \\
            268.0  0.010379587348037272  \\
            279.0  0.010175892513973842  \\
            282.0  0.010108937664748175  \\
            289.0  0.009991483789780473  \\
            294.0  0.009893771555594861  \\
            302.0  0.009755225278372958  \\
            311.0  0.009619011348981979  \\
            317.0  0.009524727278146202  \\
            323.0  0.00943184056046131  \\
            335.0  0.009256464291711813  \\
            341.0  0.009170917964665242  \\
            348.0  0.009065879154991446  \\
            361.0  0.008901308739255348  \\
            362.0  0.008881026979787446  \\
            374.0  0.00872985192585372  \\
            381.0  0.008653136455959467  \\
            388.0  0.008564619072649177  \\
            402.0  0.008407608653580118  \\
            403.0  0.00840272882302639  \\
            418.0  0.008238664549954654  \\
            426.0  0.008156811865722967  \\
            434.0  0.008078250470471084  \\
            450.0  0.007924524118198417  \\
            462.0  0.007816147909115346  \\
            467.0  0.007776689370668662  \\
            482.0  0.007642577541156832  \\
            494.0  0.007545149431024292  \\
            502.0  0.007481754983771822  \\
            512.0  0.007403638638208188  \\
            522.0  0.007328453657843787  \\
            541.0  0.007195873918997209  \\
            551.0  0.00712558084516082  \\
            562.0  0.007048387190815754  \\
            582.0  0.006918758380304779  \\
            594.0  0.006844393624475914  \\
            602.0  0.0067970300416612586  \\
            616.0  0.0067153277790191115  \\
            627.0  0.006655243632892175  \\
            639.0  0.006589638255660665  \\
            651.0  0.006525441472092093  \\
            662.0  0.006464331306738177  \\
            676.0  0.006392892746071287  \\
            688.0  0.006334539739922484  \\
            701.0  0.006274782145767721  \\
            714.0  0.006210837212015913  \\
            727.0  0.0061546849684536485  \\
            741.0  0.006092946798931608  \\
            755.0  0.006032141082941076  \\
            769.0  0.005973158828689108  \\
            782.0  0.0059185783732676285  \\
            798.0  0.005855092211145659  \\
            803.0  0.005837751515796492  \\
            823.0  0.005761644259126086  \\
            843.0  0.0056890021677422345  \\
            859.0  0.005631881240959884  \\
            875.0  0.005577025074567741  \\
            891.0  0.005524413535656389  \\
            903.0  0.00548544588382021  \\
            923.0  0.0054214173499494206  \\
            942.0  0.005362112573961064  \\
            943.0  0.005360763987576855  \\
            963.0  0.0053014226291981425  \\
            983.0  0.0052430688018395635  \\
            995.0  0.005209989299955277  \\
            1014.0  0.0051569373587868625  \\
            1023.0  0.005134378047701788  \\
            1043.0  0.005081380906994861  \\
            1063.0  0.005030838578536191  \\
            1072.0  0.005007298656063749  \\
            1092.0  0.004958527278133943  \\
            1112.0  0.004910469332546684  \\
            1123.0  0.00488645704117864  \\
            1143.0  0.004841526988178358  \\
            1163.0  0.004797218249078394  \\
            1175.0  0.004770926464505629  \\
            1197.0  0.004724085715939639  \\
            1203.0  0.004711835502644886  \\
            1223.0  0.004671346147226642  \\
            1243.0  0.0046313800488980515  \\
            1263.0  0.00459192819742507  \\
            1283.0  0.004554389425158504  \\
            1303.0  0.004517482309599452  \\
            1313.0  0.004499197906556119  \\
            1337.0  0.004455768705374178  \\
            1362.0  0.0044114483515905936  \\
            1364.0  0.0044080678999752375  \\
            1388.0  0.004367805427918372  \\
            1414.0  0.004324810519400194  \\
            1424.0  0.004308443840512143  \\
            1444.0  0.004277008781386179  \\
            1464.0  0.004246459924313703  \\
            1484.0  0.004216238963883515  \\
            1504.0  0.004186341204195311  \\
            1522.0  0.004159705743819923  \\
            1544.0  0.004128772803407716  \\
            1564.0  0.004101006193918918  \\
            1579.0  0.004081186335010595  \\
            1604.0  0.0040463110988123475  \\
            1624.0  0.004019616819310636  \\
            1638.0  0.004001760717921948  \\
            1664.0  0.003968915181548184  \\
            1669.0  0.003963418669472426  \\
            1700.0  0.003924103550744044  \\
            1724.0  0.0038947113724657222  \\
            1732.0  0.003885430481283739  \\
            1764.0  0.0038486383393659352  \\
            1797.0  0.0038118944683069164  \\
            1804.0  0.0038033820580211  \\
            1830.0  0.0037743943078746823  \\
            1864.0  0.0037385373606637485  \\
            1865.0  0.003738119451531777  \\
            1899.0  0.0037029452192486236  \\
            1905.0  0.00369678986020289  \\
            1935.0  0.003666240324146765  \\
            1965.0  0.0036366720362899035  \\
            1971.0  0.003630944765616798  \\
            2005.0  0.0035987442772453613  \\
            2025.0  0.0035800035830212025  \\
            2045.0  0.0035614095999430585  \\
            2083.0  0.0035267804832977137  \\
            2105.0  0.003507636645593671  \\
            2122.0  0.0034924156689838896  \\
            2145.0  0.0034732289048605564  \\
            2165.0  0.0034562154654764563  \\
            2185.0  0.0034393273115865593  \\
            2205.0  0.003422563211117387  \\
            2225.0  0.003406620507524217  \\
            2245.0  0.0033908858249331033  \\
            2284.0  0.0033600682711711675  \\
            2285.0  0.003359743439874321  \\
            2325.0  0.00332903033039101  \\
            2345.0  0.0033138322858106573  \\
            2365.0  0.003299354601675766  \\
            2386.0  0.0032838475526229946  \\
            2414.0  0.0032639104228008005  \\
            2426.0  0.0032554217249832064  \\
            2459.0  0.0032326932229139213  \\
            2466.0  0.0032273649972992097  \\
            2505.0  0.003201095724407417  \\
            2526.0  0.0031869597266131113  \\
            2546.0  0.0031739315625118436  \\
            2566.0  0.003160983464169465  \\
            2599.0  0.003140173164345557  \\
            2606.0  0.0031353248436028305  \\
            2646.0  0.0031099786896271204  \\
            2666.0  0.003097878953193009  \\
            2686.0  0.003085963774756124  \\
            2706.0  0.003074117495032236  \\
            2746.0  0.003050629509100971  \\
            2747.0  0.0030504079154340764  \\
            2786.0  0.0030274108012493858  \\
            2798.0  0.00302049708104654  \\
            2826.0  0.003004683181441924  \\
            2850.0  0.002991631660077281  \\
            2866.0  0.002982978024598321  \\
            2904.0  0.0029625761156050457  \\
            2927.0  0.0029506462799408387  \\
            2947.0  0.002940060781791941  \\
            2967.0  0.002929532410863301  \\
            3007.0  0.002908919843717054  \\
            3013.0  0.002905945521234336  \\
            3047.0  0.0028891772717996402  \\
            3067.0  0.0028793816163623235  \\
            3087.0  0.0028696359230191413  \\
            3126.0  0.0028504693061779524  \\
            3127.0  0.0028502930654414646  \\
            3167.0  0.002831146013551453  \\
            3187.0  0.0028217239980608917  \\
            3207.0  0.0028126991853451673  \\
            3244.0  0.0027958365589865887  \\
            3267.0  0.0027858840131041824  \\
            3287.0  0.00277703112261943  \\
            3307.0  0.002768220526951572  \\
            3327.0  0.002759451956190665  \\
            3366.0  0.0027421921859329622  \\
            3387.0  0.0027334662693220993  \\
            3407.0  0.00272523964349548  \\
            3448.0  0.0027082343954653513  \\
            3488.0  0.0026920433469986935  \\
            3492.0  0.002690432262161423  \\
            3528.0  0.0026759975914478784  \\
            3557.0  0.0026647110296480784  \\
            3568.0  0.002660095389845247  \\
            3608.0  0.002644590834950298  \\
            3628.0  0.002637126051238929  \\
            3648.0  0.002629692942835279  \\
            3688.0  0.0026149210350461293  \\
            3691.0  0.0026140516058256115  \\
            3728.0  0.002600273690449087  \\
            3760.0  0.0025886445580707916  \\
            3768.0  0.002585749507951456  \\
            3808.0  0.0025713471061625014  \\
            3830.0  0.002563636966533494  \\
            3848.0  0.0025575108237438585  \\
            3888.0  0.002543975819855394  \\
            3908.0  0.0025372487157618788  \\
            3928.0  0.002530548352654466  \\
            3969.0  0.002517108572261871  \\
            3974.0  0.0025152382288343806  \\
            4009.0  0.0025038953915419984  \\
            4048.0  0.002490899848689937  \\
            4049.0  0.0024907863456929153  \\
            4089.0  0.0024781674213905924  \\
            4123.0  0.00246766172951394  \\
            4129.0  0.002465814686478526  \\
            4169.0  0.002453554403298825  \\
            4200.0  0.0024439206959431248  \\
            4209.0  0.0024413856487162057  \\
            4249.0  0.0024293075111210083  \\
            4278.0  0.0024204120243409228  \\
            4289.0  0.002417319090256517  \\
            4329.0  0.0024056031044893443  \\
            4349.0  0.002399952407282692  \\
            4369.0  0.0023943216646000317  \\
            4409.0  0.0023831196668410637  \\
            4429.0  0.002377548225167833  \\
            4449.0  0.0023719963648168893  \\
            4490.0  0.0023604981031261144  \\
            4510.0  0.0023550054003923042  \\
            4530.0  0.0023495319099851265  \\
            4570.0  0.002338642207614855  \\
            4590.0  0.0023332990481370573  \\
            4610.0  0.002328144536849554  \\
            4630.0  0.0023230071425706963  \\
            4670.0  0.0023127834017385458  \\
            4692.0  0.0023071891809741756  \\
            4710.0  0.002302627223240128  \\
            4750.0  0.00229253801133276  \\
            4779.0  0.0022854270077613537  \\
            4790.0  0.0022825151768432706  \\
            4830.0  0.0022725581370810115  \\
            4868.0  0.0022631593667105515  \\
            4870.0  0.0022626663157522655  \\
            4910.0  0.002253254196153089  \\
            4930.0  0.00224857536293087  \\
            4959.0  0.002241954073243154  \\
            4990.0  0.0022346262492632567  \\
            5011.0  0.00222991328267947  \\
            5051.0  0.0022207172582435738  \\
            5091.0  0.0022115782078274437  \\
            5111.0  0.002207029900620554  \\
            5145.0  0.002199330031964304  \\
            5171.0  0.0021934691514857493  \\
            5191.0  0.002189122696755227  \\
            5231.0  0.0021805786446654003  \\
            5251.0  0.0021763254308386063  \\
            5271.0  0.002172084692964165  \\
            5311.0  0.002163640449939962  \\
            5331.0  0.002159436847821886  \\
            5351.0  0.002155245527716714  \\
            5391.0  0.0021468995422088155  \\
            5411.0  0.002142744781721891  \\
            5438.0  0.0021370209685593706  \\
            5471.0  0.002130352863683276  \\
            5491.0  0.002126246133859464  \\
            5532.0  0.002118037774268944  \\
            5552.0  0.0021141474298797553  \\
            5572.0  0.002110267826284746  \\
            5612.0  0.00210254068321537  \\
            5632.0  0.002098693065066291  \\
            5652.0  0.0020948560303599333  \\
            5692.0  0.002087213555911582  \\
            5712.0  0.002083408038933885  \\
            5748.0  0.0020765843637165875  \\
            5772.0  0.0020720539092875696  \\
            5792.0  0.002068289879829716  \\
            5832.0  0.002060792615364938  \\
            5855.0  0.002056721276339087  \\
            5872.0  0.0020535990348289623  \\
            5912.0  0.0020465187631076424  \\
            5952.0  0.0020394751528056655  \\
            5964.0  0.0020373691807689265  \\
            5992.0  0.002032467950642693  \\
            6012.0  0.0020289779240627755  \\
            6052.0  0.0020220248639928598  \\
            6075.0  0.002018148868245299  \\
            6093.0  0.0020150412270433012  \\
            6133.0  0.0020081610897950864  \\
            6173.0  0.002001316246449037  \\
            6188.0  0.001998650661674991  \\
            6213.0  0.001994549152698266  \\
            6253.0  0.001988070506692044  \\
            6273.0  0.0019848430532184197  \\
            6304.0  0.0019797558211850233  \\
            6313.0  0.001978411756455886  \\
            6353.0  0.0019720117693340596  \\
            6393.0  0.001965642888585397  \\
            6413.0  0.001962470050032323  \\
            6433.0  0.001959304912595326  \\
            6473.0  0.0019529975093162402  \\
            6493.0  0.001949854994666004  \\
            6533.0  0.0019435927418281719  \\
            6553.0  0.0019404729546348917  \\
            6573.0  0.0019373606944199345  \\
            6614.0  0.0019310461621123505  \\
            6634.0  0.0019280939759338412  \\
            6663.0  0.0019239113451140933  \\
            6694.0  0.0019192780372530196  \\
            6714.0  0.001916352861854861  \\
            6754.0  0.0019105225937155626  \\
            6787.0  0.0019058203291738279  \\
            6794.0  0.0019047189661857218  \\
            6834.0  0.0018989418168392637  \\
            6874.0  0.0018931909844898578  \\
            6894.0  0.0018903253871545235  \\
            6914.0  0.001887466309179585  \\
            6954.0  0.0018817676321676972  \\
            6974.0  0.0018789279937472517  \\
            7014.0  0.0018733302758573184  \\
            7034.0  0.0018706340006010031  \\
            7054.0  0.0018679435583096868  \\
            7094.0  0.0018625801052837934  \\
            7115.0  0.0018598575697151216  \\
            7155.0  0.0018545298308440567  \\
            7175.0  0.00185187456869182  \\
            7195.0  0.0018492250227315644  \\
            7235.0  0.0018439430137528006  \\
            7275.0  0.0018386834676870315  \\
            7295.0  0.0018360620047850082  \\
            7315.0  0.0018334461593032944  \\
            7335.0  0.001830835915164201  \\
            7375.0  0.00182563216689093  \\
            7415.0  0.0018204506324914238  \\
            7435.0  0.0018178681559077984  \\
            7455.0  0.0018153697134459111  \\
            7495.0  0.0018104602484304343  \\
            7515.0  0.0018080130008769572  \\
            7555.0  0.0018031334079901748  \\
            7582.0  0.0017997725464670852  \\
            7595.0  0.001798273595015202  \\
            7636.0  0.001793234377763467  \\
            7656.0  0.0017908218960153966  \\
            7696.0  0.0017860115526231563  \\
            7723.0  0.0017828538725215399  \\
            7736.0  0.0017812206151090184  \\
            7776.0  0.0017764489789809292  \\
            7816.0  0.001771696540450735  \\
            7836.0  0.001769327488042122  \\
            7867.0  0.001765743185587422  \\
            7896.0  0.0017622488445168524  \\
            7916.0  0.0017599673182795228  \\
            7956.0  0.0017554906374016841  \\
            7996.0  0.0017510310595200734  \\
            8013.0  0.0017492065709675147  \\
            8036.0  0.0017465884974392039  \\
            8056.0  0.0017443735702277544  \\
            8096.0  0.0017399563695727311  \\
            8136.0  0.0017355559691553074  \\
            8156.0  0.001733362042368815  \\
            8177.0  0.0017311300348098087  \\
            8217.0  0.0017267637541277157  \\
            8237.0  0.001724586823735294  \\
            8277.0  0.0017202453304962847  \\
            8315.0  0.0017161361228236614  \\
            8317.0  0.0017159202579034461  \\
            8357.0  0.001711611523120029  \\
            8377.0  0.0017094632566636125  \\
            8417.0  0.0017052749700856107  \\
            8457.0  0.001701194172965989  \\
            8469.0  0.0016999727981334067  \\
            8497.0  0.0016971280481201188  \\
            8537.0  0.0016930765251806268  \\
            8557.0  0.0016910562175516419  \\
            8597.0  0.0016870264664567826  \\
            8627.0  0.0016840136251746532  \\
            8637.0  0.0016830111431926584  \\
            8677.0  0.0016790101788581788  \\
            8718.0  0.0016748599470568458  \\
            8738.0  0.0016728719613623992  \\
            8778.0  0.00166890662033657  \\
            8788.0  0.0016679174935872098  \\
            8818.0  0.0016649553969453627  \\
            8858.0  0.0016610182241207753  \\
            8878.0  0.0016590548857773357  \\
            8918.0  0.001655143201961741  \\
            8952.0  0.001651974662735523  \\
            8958.0  0.0016514164556643656  \\
            8998.0  0.0016477023129611438  \\
            9038.0  0.0016440007169690007  \\
            9058.0  0.00164215460630157  \\
            9098.0  0.0016384717244227866  \\
            9118.0  0.0016366349391905646  \\
            9158.0  0.001632970645236519  \\
            9198.0  0.0016293186736537396  \\
            9219.0  0.001627462227465656  \\
            9259.0  0.0016238292147182927  \\
            9288.0  0.0016211465053408954  \\
            9299.0  0.001620208386651579  \\
            9339.0  0.0016165996887549476  \\
            9379.0  0.0016130030668233136  \\
            9399.0  0.001611209267488301  \\
            9439.0  0.0016076306585327935  \\
            9459.0  0.0016058458355497432  \\
            9479.0  0.0016040592475818083  \\
            9519.0  0.0016004711752639954  \\
            9539.0  0.0015986816644304837  \\
            9579.0  0.0015951116595850742  \\
            9619.0  0.0015915536322846733  \\
            9638.0  0.0015898077521989025  \\
            9659.0  0.0015880075289332217  \\
            9699.0  0.0015844732962351162  \\
            9719.0  0.0015827106148078535  \\
            9760.0  0.0015790454203410897  \\
            9800.0  0.0015755406241245084  \\
            9817.0  0.0015741152859163445  \\
            9840.0  0.0015720475108200026  \\
            9860.0  0.0015703053190048526  \\
            9900.0  0.0015668296326973583  \\
            9940.0  0.0015633654998950522  \\
            9960.0  0.0015616377500285241  \\
            10000.0  0.001558190851460888  \\
        }
        ;
    \addlegendentry {$p=4.0$}
    \addplot[no marks, color={T-S-YOB5}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.15657717534976046  \\
            3.0  0.09039987433713544  \\
            4.0  0.07828858767488023  \\
            6.0  0.06392236416220022  \\
            8.0  0.05535839123442538  \\
            9.0  0.05219239178325348  \\
            11.0  0.04720979466989454  \\
            12.0  0.04519993716856772  \\
            14.0  0.041847010339116426  \\
            16.0  0.039144293837440114  \\
            17.0  0.03797554308987766  \\
            19.0  0.03592126759024493  \\
            21.0  0.03416794086393576  \\
            22.0  0.033382365949506956  \\
            24.0  0.03196118208110011  \\
            26.0  0.030707310480448762  \\
            27.0  0.030133291445711814  \\
            29.0  0.029075651527381317  \\
            31.0  0.028122090869193022  \\
            32.0  0.02767919561721269  \\
            34.0  0.02685276403809443  \\
            35.0  0.02646637318804461  \\
            37.0  0.025741129062633972  \\
            39.0  0.02507241401677254  \\
            40.0  0.024757025185040728  \\
            42.0  0.02416038268406992  \\
            44.0  0.02360489733494727  \\
            45.0  0.023341147187131255  \\
            47.0  0.022839128351157156  \\
            49.0  0.022368167907108636  \\
            50.0  0.02214335649377015  \\
            52.0  0.02171334747272606  \\
            53.0  0.021507529107535867  \\
            55.0  0.02111286201713829  \\
            57.0  0.02073915351286049  \\
            58.0  0.020559590362428326  \\
            60.0  0.02021402641752736  \\
            62.0  0.019885321154750675  \\
            64.0  0.019572146918720057  \\
            66.0  0.01927331796713444  \\
            68.0  0.01898777154493883  \\
            70.0  0.018714551954680168  \\
            72.0  0.01845279707814179  \\
            74.0  0.0182017269155866  \\
            77.0  0.017843625163280516  \\
            79.0  0.017616308554718796  \\
            81.0  0.01739746392775116  \\
            84.0  0.01708397043196788  \\
            87.0  0.016786835236197357  \\
            89.0  0.016597147392813018  \\
            92.0  0.016324298986383576  \\
            95.0  0.016064479233949543  \\
            97.0  0.015898003453883352  \\
            101.0  0.015580011261104242  \\
            105.0  0.01528036768459065  \\
            107.0  0.015136886876231465  \\
            111.0  0.014861647793556622  \\
            113.0  0.014729541636407743  \\
            117.0  0.014475564981817372  \\
            121.0  0.014234288668160042  \\
            124.0  0.014061045434596511  \\
            128.0  0.013839597808606345  \\
            133.0  0.013576962974570358  \\
            136.0  0.013426382019047216  \\
            141.0  0.013186176901596996  \\
            146.0  0.012958419234018729  \\
            149.0  0.012827302007123082  \\
            154.0  0.012617348353906568  \\
            157.0  0.012496219005363088  \\
            161.0  0.01234001012726706  \\
            166.0  0.012152745696132923  \\
            169.0  0.012044398103827727  \\
            176.0  0.011802448667473635  \\
            181.0  0.011638289787339306  \\
            182.0  0.011606272423273535  \\
            189.0  0.01138931362131192  \\
            196.0  0.011184083953554318  \\
            200.0  0.011071678246885075  \\
            204.0  0.010962595012781549  \\
            211.0  0.010779217286541366  \\
            215.0  0.010678474727881238  \\
            221.0  0.01053252060185739  \\
            223.0  0.010485183191025826  \\
            232.0  0.010279795181214163  \\
            240.0  0.01010701320876368  \\
            241.0  0.010086022504467303  \\
            249.0  0.00992267530977667  \\
            259.0  0.009729232280820952  \\
            261.0  0.009691883842460438  \\
            268.0  0.009564473255680004  \\
            279.0  0.009374030289731007  \\
            282.0  0.009324035105044655  \\
            289.0  0.009210422079397674  \\
            294.0  0.009131766308885745  \\
            302.0  0.009010003976542778  \\
            311.0  0.008878677054583122  \\
            317.0  0.008794250315609344  \\
            323.0  0.008712187087097424  \\
            335.0  0.008554724947471686  \\
            341.0  0.008479129430308437  \\
            348.0  0.008393417618098678  \\
            361.0  0.008240903965776866  \\
            362.0  0.008229513630041764  \\
            374.0  0.008096412990755269  \\
            381.0  0.008021691694345582  \\
            388.0  0.007949001726941676  \\
            402.0  0.007809359711637398  \\
            403.0  0.0077996646617025465  \\
            418.0  0.00765843998264179  \\
            426.0  0.007586188933608733  \\
            434.0  0.007515944930874577  \\
            450.0  0.007381118831256716  \\
            462.0  0.007284629468587239  \\
            467.0  0.007245527578722264  \\
            482.0  0.007131894908108956  \\
            494.0  0.007044740169063344  \\
            502.0  0.006988381342333557  \\
            512.0  0.006919798904303173  \\
            522.0  0.006853196787476109  \\
            541.0  0.006731778560584297  \\
            551.0  0.0066704119329189055  \\
            562.0  0.006604809506186114  \\
            582.0  0.006490332731836468  \\
            594.0  0.006424439322378146  \\
            602.0  0.00638160924940898  \\
            616.0  0.006308674176953284  \\
            627.0  0.006253090061067216  \\
            639.0  0.006194097326563282  \\
            651.0  0.006136743338500166  \\
            662.0  0.006085544736831063  \\
            676.0  0.006022199051913864  \\
            688.0  0.005969448846889005  \\
            701.0  0.0059138382939801564  \\
            714.0  0.005859753515397894  \\
            727.0  0.005807125992934235  \\
            741.0  0.005752006261564431  \\
            755.0  0.005698426858609897  \\
            769.0  0.0056463173540424825  \\
            782.0  0.005599188359216149  \\
            798.0  0.005542771924059513  \\
            803.0  0.005525488527058227  \\
            823.0  0.005457937228069998  \\
            843.0  0.005392804379479905  \\
            859.0  0.005342344281494178  \\
            875.0  0.005293274637608923  \\
            891.0  0.005245532741099394  \\
            903.0  0.005210562132959185  \\
            923.0  0.005153800503724229  \\
            942.0  0.005101560046201516  \\
            943.0  0.005098854365795764  \\
            963.0  0.005045628958743821  \\
            983.0  0.004994036305134216  \\
            995.0  0.0049638301632871605  \\
            1014.0  0.004917104935553863  \\
            1023.0  0.004895427659082254  \\
            1043.0  0.004848264443252479  \\
            1063.0  0.004802438609188375  \\
            1072.0  0.004782236627840002  \\
            1092.0  0.004738240875459297  \\
            1112.0  0.004695437460993234  \\
            1123.0  0.00467238451562972  \\
            1143.0  0.004631325859086607  \\
            1163.0  0.004591330931798287  \\
            1175.0  0.004567825670231431  \\
            1197.0  0.004525654324856786  \\
            1203.0  0.004514354296423863  \\
            1223.0  0.004477290005065569  \\
            1243.0  0.004441123903807452  \\
            1263.0  0.00440582029217708  \\
            1283.0  0.004371345425219316  \\
            1303.0  0.0043376673778981  \\
            1313.0  0.004321117651862901  \\
            1337.0  0.0042821586207933415  \\
            1362.0  0.00424267632270349  \\
            1364.0  0.004239564715154218  \\
            1388.0  0.004202751589442014  \\
            1414.0  0.004163933158652277  \\
            1424.0  0.0041492868482032545  \\
            1444.0  0.004120451982888433  \\
            1464.0  0.004092210032631241  \\
            1484.0  0.004064540952430204  \\
            1504.0  0.004037425633373289  \\
            1522.0  0.004013480228965635  \\
            1544.0  0.003984784194664785  \\
            1564.0  0.003959224057942517  \\
            1579.0  0.003940373495099173  \\
            1604.0  0.003909545502386491  \\
            1624.0  0.003885397368310405  \\
            1638.0  0.003868757474424512  \\
            1664.0  0.0038384138100560953  \\
            1669.0  0.0038326599261286785  \\
            1700.0  0.0037975543089877662  \\
            1724.0  0.0037710285758685504  \\
            1732.0  0.0037623094229860504  \\
            1764.0  0.003728027984518106  \\
            1797.0  0.0036936387314879227  \\
            1804.0  0.0036864656157930466  \\
            1830.0  0.003660183924468035  \\
            1864.0  0.003626648791860176  \\
            1865.0  0.0036256763695898843  \\
            1899.0  0.0035930724288471215  \\
            1905.0  0.0035874095846204373  \\
            1935.0  0.0035594915759604127  \\
            1965.0  0.003532215376489408  \\
            1971.0  0.0035268349996014584  \\
            2005.0  0.0034968038017859047  \\
            2025.0  0.0034794927855502323  \\
            2045.0  0.0034624363456505556  \\
            2083.0  0.0034307085048397587  \\
            2105.0  0.0034127337235969053  \\
            2122.0  0.00339903600020405  \\
            2145.0  0.003380763616345902  \\
            2165.0  0.0033651118488739274  \\
            2185.0  0.0033496754745990344  \\
            2205.0  0.0033344495981616077  \\
            2225.0  0.003319429478562603  \\
            2245.0  0.003304610522961449  \\
            2284.0  0.0032762754258032485  \\
            2285.0  0.0032755584380660704  \\
            2325.0  0.0032472593467007416  \\
            2345.0  0.0032333821065100242  \\
            2365.0  0.0032196812732431406  \\
            2386.0  0.0032054812026222324  \\
            2414.0  0.0031868367832217984  \\
            2426.0  0.003178945305694829  \\
            2459.0  0.003157542390684076  \\
            2466.0  0.003153057698000782  \\
            2505.0  0.0031284166529882912  \\
            2526.0  0.0031153854052877092  \\
            2546.0  0.0031031248878071625  \\
            2566.0  0.0030910079930813704  \\
            2599.0  0.003071321743644847  \\
            2606.0  0.003067194017443417  \\
            2646.0  0.003043922102961915  \\
            2666.0  0.0030324830467041773  \\
            2686.0  0.0030211719925681483  \\
            2706.0  0.003009986571002647  \\
            2746.0  0.002987983450173449  \\
            2747.0  0.0029874395376450194  \\
            2786.0  0.002966455911518914  \\
            2798.0  0.0029600878413949126  \\
            2826.0  0.002945387065961485  \\
            2850.0  0.0029329592170024917  \\
            2866.0  0.002924760852350786  \\
            2904.0  0.0029055620073727374  \\
            2927.0  0.0028941237214340746  \\
            2947.0  0.0028842864267534176  \\
            2967.0  0.0028745487675383764  \\
            3007.0  0.0028553657119574295  \\
            3013.0  0.0028525212493102  \\
            3047.0  0.002836561650233003  \\
            3067.0  0.0028272978709184115  \\
            3087.0  0.0028181242650640753  \\
            3126.0  0.0028004896199570898  \\
            3127.0  0.002800041792398465  \\
            3167.0  0.0027823029898875118  \\
            3187.0  0.002773559087088853  \\
            3207.0  0.002764897107511629  \\
            3244.0  0.002749084134032534  \\
            3267.0  0.002739390131428347  \\
            3287.0  0.002731043402302498  \\
            3307.0  0.0027227725068638296  \\
            3327.0  0.002714576303720243  \\
            3366.0  0.002698804330251756  \\
            3387.0  0.00269042478892838  \\
            3407.0  0.002682516409713033  \\
            3448.0  0.002666519878044901  \\
            3488.0  0.0026511861115944405  \\
            3492.0  0.0026496672423138917  \\
            3528.0  0.00263611386830597  \\
            3557.0  0.002625345839328231  \\
            3568.0  0.0026212957977564564  \\
            3608.0  0.002606724835538305  \\
            3628.0  0.002599529887133167  \\
            3648.0  0.0025923941891075612  \\
            3688.0  0.0025782973244786326  \\
            3691.0  0.0025772493070959353  \\
            3728.0  0.0025644279537063307  \\
            3760.0  0.0025534921770015043  \\
            3768.0  0.002550780023100758  \\
            3808.0  0.0025373477021248723  \\
            3830.0  0.0025300497853959613  \\
            3848.0  0.00252412537292848  \\
            3888.0  0.0025111076204759842  \\
            3908.0  0.0025046738214833403  \\
            3928.0  0.0024982892232284877  \\
            3969.0  0.002485351989678737  \\
            3974.0  0.0024837879897820618  \\
            4009.0  0.002472922044342133  \\
            4048.0  0.0024609806683369676  \\
            4049.0  0.002460676749759911  \\
            4089.0  0.0024486115790044844  \\
            4123.0  0.002438494535654049  \\
            4129.0  0.0024367221590160166  \\
            4169.0  0.0024250042639429384  \\
            4200.0  0.0024160382684069916  \\
            4209.0  0.0024134538088313824  \\
            4249.0  0.002402066843642144  \\
            4278.0  0.002393911351099153  \\
            4289.0  0.002390839547575256  \\
            4329.0  0.002379768223683669  \\
            4349.0  0.002374289928609739  \\
            4369.0  0.0023688492937587774  \\
            4409.0  0.002358079293471747  \\
            4429.0  0.002352749089337526  \\
            4449.0  0.0023474548677556327  \\
            4490.0  0.002336712509966464  \\
            4510.0  0.002331525572360244  \\
            4530.0  0.002326373023360852  \\
            4570.0  0.0023161695837293343  \\
            4590.0  0.002311117953759492  \\
            4610.0  0.002306099233496022  \\
            4630.0  0.0023011130671573383  \\
            4670.0  0.0022912369998327304  \\
            4692.0  0.0022858590756351547  \\
            4710.0  0.0022814870109207114  \\
            4750.0  0.0022718604405112396  \\
            4779.0  0.0022649568825820906  \\
            4790.0  0.0022623547066006255  \\
            4830.0  0.0022529673021821216  \\
            4868.0  0.0022441566522435285  \\
            4870.0  0.0022436957924682117  \\
            4910.0  0.0022345378122376183  \\
            4930.0  0.002230000674942804  \\
            4959.0  0.0022234706443063014  \\
            4990.0  0.0022165533120754102  \\
            5011.0  0.002211903891827858  \\
            5051.0  0.0022031282020302857  \\
            5091.0  0.0021944561423857113  \\
            5111.0  0.002190158339313363  \\
            5145.0  0.002182909669227236  \\
            5171.0  0.002177414873853285  \\
            5191.0  0.002173216229619122  \\
            5231.0  0.0021648912948652585  \\
            5251.0  0.0021607645444585467  \\
            5271.0  0.0021566613038692967  \\
            5311.0  0.0021485244655624993  \\
            5331.0  0.002144490431839442  \\
            5351.0  0.0021404790358246946  \\
            5391.0  0.00213252331591378  \\
            5411.0  0.002128578578322502  \\
            5438.0  0.002123287741913346  \\
            5471.0  0.002116874428514683  \\
            5491.0  0.002113015740602643  \\
            5532.0  0.0021051709500519073  \\
            5552.0  0.002101375794721007  \\
            5572.0  0.002097601091125945  \\
            5612.0  0.0020901123093082894  \\
            5632.0  0.0020863978718441848  \\
            5652.0  0.002082703167560515  \\
            5692.0  0.0020753722642520233  \\
            5712.0  0.0020717357234097803  \\
            5748.0  0.002065237843138574  \\
            5772.0  0.0020609397368290257  \\
            5792.0  0.002057378407510441  \\
            5832.0  0.002050310786460199  \\
            5855.0  0.002046279740283004  \\
            5872.0  0.002043315505793851  \\
            5912.0  0.002036391339810403  \\
            5952.0  0.0020295370916879633  \\
            5964.0  0.00202749427577856  \\
            5992.0  0.0020227515926147495  \\
            6012.0  0.0020193842661702668  \\
            6052.0  0.002012699758368025  \\
            6075.0  0.0020088860963807876  \\
            6093.0  0.002005916566159678  \\
            6133.0  0.0019993644775582824  \\
            6173.0  0.0019928761772174054  \\
            6188.0  0.0019904592993699286  \\
            6213.0  0.0019864506367854354  \\
            6253.0  0.001980086850971844  \\
            6273.0  0.0019769278080363512  \\
            6304.0  0.001972061033764682  \\
            6313.0  0.0019706548180564993  \\
            6353.0  0.0019644411660815924  \\
            6393.0  0.00195828592248062  \\
            6413.0  0.001955229918866897  \\
            6433.0  0.0019521881778855764  \\
            6473.0  0.0019461470426271196  \\
            6493.0  0.0019431474307292312  \\
            6533.0  0.0019371895830991466  \\
            6553.0  0.0019342311366827049  \\
            6573.0  0.0019312862032806386  \\
            6614.0  0.0019252909032317098  \\
            6634.0  0.001922386555668913  \\
            6663.0  0.0019181985020058922  \\
            6694.0  0.0019137517468333148  \\
            6714.0  0.001910899231092414  \\
            6754.0  0.0019052322576676402  \\
            6787.0  0.001900594768621526  \\
            6794.0  0.001899615405062784  \\
            6834.0  0.0018940479387955335  \\
            6874.0  0.0018885291393643741  \\
            6894.0  0.0018857877688680414  \\
            6914.0  0.0018830583018580066  \\
            6954.0  0.0018776347355771432  \\
            6974.0  0.0018749404670984654  \\
            7014.0  0.001869586542784877  \\
            7034.0  0.0018669267227685513  \\
            7054.0  0.0018642782227504587  \\
            7094.0  0.0018590148632276684  \\
            7115.0  0.001856269384594072  \\
            7155.0  0.001851073378923504  \\
            7175.0  0.0018484916853674033  \\
            7195.0  0.0018459207638376223  \\
            7235.0  0.001840810938771998  \\
            7275.0  0.0018357433147354306  \\
            7295.0  0.0018332251471374912  \\
            7315.0  0.0018307173140247731  \\
            7335.0  0.0018282197449027572  \\
            7375.0  0.001823255120001443  \\
            7415.0  0.0018183307217582198  \\
            7435.0  0.0018158834383857302  \\
            7455.0  0.0018134460098530264  \\
            7495.0  0.0018086004540720422  \\
            7515.0  0.001806192196740098  \\
            7555.0  0.0018014044025087335  \\
            7582.0  0.0017981940822209455  \\
            7595.0  0.0017966544815126212  \\
            7636.0  0.0017918245980908453  \\
            7656.0  0.0017894826488504395  \\
            7696.0  0.0017848261677627516  \\
            7723.0  0.0017817035146968931  \\
            7736.0  0.001780205848938642  \\
            7776.0  0.001775621226727784  \\
            7816.0  0.001771071843831294  \\
            7836.0  0.001768810226456373  \\
            7867.0  0.0017653217784242997  \\
            7896.0  0.0017620770073988688  \\
            7916.0  0.0017598496306933573  \\
            7956.0  0.0017554201003095653  \\
            7996.0  0.0017510238497304561  \\
            8013.0  0.0017491654190244983  \\
            8036.0  0.0017466604643045721  \\
            8056.0  0.0017444909684178546  \\
            8096.0  0.0017401761189500718  \\
            8136.0  0.0017358931291455854  \\
            8156.0  0.0017337634594329862  \\
            8177.0  0.0017315357207181674  \\
            8217.0  0.0017273160587354007  \\
            8237.0  0.0017252177634288406  \\
            8277.0  0.0017210440116668117  \\
            8315.0  0.0017171068761478439  \\
            8317.0  0.0017169004062527733  \\
            8357.0  0.0017127865860216416  \\
            8377.0  0.0017107407341376139  \\
            8417.0  0.001706670927648949  \\
            8457.0  0.00170263002952559  \\
            8469.0  0.001701423346149686  \\
            8497.0  0.0016986176991470655  \\
            8537.0  0.0016946336014853807  \\
            8557.0  0.0016926520367273195  \\
            8597.0  0.0016887096719085252  \\
            8627.0  0.0016857709093035691  \\
            8637.0  0.0016847947259399322  \\
            8677.0  0.0016809068824613718  \\
            8718.0  0.0016769496444960586  \\
            8738.0  0.0016750293992257954  \\
            8778.0  0.0016712086155110618  \\
            8788.0  0.0016702574979020046  \\
            8818.0  0.001667413858989455  \\
            8858.0  0.001663644835501039  \\
            8878.0  0.0016617698829888405  \\
            8918.0  0.0016580389176105049  \\
            8952.0  0.0016548872781981811  \\
            8958.0  0.0016543329699333605  \\
            8998.0  0.0016506517616110127  \\
            9038.0  0.0016469950186134884  \\
            9058.0  0.0016451757371363108  \\
            9098.0  0.001641555187551644  \\
            9118.0  0.0016397538535430967  \\
            9158.0  0.0016361689042315385  \\
            9198.0  0.0016326073656061741  \\
            9219.0  0.001630746843787403  \\
            9259.0  0.001627220519315178  \\
            9288.0  0.0016246781911692764  \\
            9299.0  0.0016237169723085944  \\
            9339.0  0.0016202359586093603  \\
            9379.0  0.0016167772377076288  \\
            9399.0  0.0016150561628769102  \\
            9439.0  0.001611630438025076  \\
            9459.0  0.0016099257300823495  \\
            9479.0  0.0016082264202040158  \\
            9519.0  0.0016048438811343403  \\
            9539.0  0.0016031605957108493  \\
            9579.0  0.0015998098540484478  \\
            9619.0  0.0015964800349444583  \\
            9638.0  0.0015949056375166677  \\
            9659.0  0.0015931709215617877  \\
            9699.0  0.0015898823001965132  \\
            9719.0  0.0015882456080803578  \\
            9760.0  0.0015849061305563707  \\
            9800.0  0.001581668320983582  \\
            9817.0  0.0015802982480426254  \\
            9840.0  0.001578450274270455  \\
            9860.0  0.0015768485993026347  \\
            9900.0  0.001573659822329818  \\
            9940.0  0.001570490312924246  \\
            9960.0  0.001568912723060556  \\
            10000.0  0.0015657717534976047  \\
        }
        ;
    \addplot[no marks, color={T-S-YOB4}, line width={1.2pt}]
        table[row sep={\\}]
        {
            \\
            1.0  1.0164161110434382  \\
            3.0  0.7817286057346925  \\
            4.0  0.686347960581846  \\
            6.0  0.5250269181820506  \\
            8.0  0.4069892522550708  \\
            9.0  0.35907266773529806  \\
            11.0  0.2794068085320525  \\
            12.0  0.24664808200099006  \\
            14.0  0.1895843559162827  \\
            16.0  0.14486076457422145  \\
            17.0  0.1258692818422975  \\
            19.0  0.09582541780047352  \\
            21.0  0.07312334666492905  \\
            22.0  0.0643075180650436  \\
            24.0  0.050522579319392455  \\
            26.0  0.04048231724827769  \\
            27.0  0.03676572749800247  \\
            29.0  0.030347893346876695  \\
            31.0  0.02592090326837889  \\
            32.0  0.024114449488758558  \\
            34.0  0.021586595800351726  \\
            35.0  0.020663431607866836  \\
            37.0  0.019569873133513577  \\
            39.0  0.019246911609665067  \\
            40.0  0.01905337211999337  \\
            42.0  0.01878382919711314  \\
            44.0  0.018524005331206503  \\
            45.0  0.018452267145119335  \\
            47.0  0.018201273627505395  \\
            49.0  0.017959078093367345  \\
            50.0  0.01778447277045759  \\
            52.0  0.017552535456268708  \\
            53.0  0.017492779170682843  \\
            55.0  0.017267670630635792  \\
            57.0  0.01706918097990599  \\
            58.0  0.016927699945326464  \\
            60.0  0.016735358539879154  \\
            62.0  0.016547860417483493  \\
            64.0  0.01636366914696298  \\
            66.0  0.01618544758465905  \\
            68.0  0.016010281264861346  \\
            70.0  0.01584494027599815  \\
            72.0  0.01568996676216542  \\
            74.0  0.01553738053519864  \\
            77.0  0.015357910315893385  \\
            79.0  0.015213445038493917  \\
            81.0  0.015071135857750594  \\
            84.0  0.014820678722627378  \\
            87.0  0.014661090640406159  \\
            89.0  0.014526395133651223  \\
            92.0  0.014315447428655667  \\
            95.0  0.014169183376517716  \\
            97.0  0.014055075479509545  \\
            101.0  0.013831198375726125  \\
            105.0  0.013627622429981725  \\
            107.0  0.01352777842586516  \\
            111.0  0.013330856884076713  \\
            113.0  0.013235811227080363  \\
            117.0  0.01304892287945973  \\
            121.0  0.01287113217113162  \\
            124.0  0.012722146745562204  \\
            128.0  0.012558256788892932  \\
            133.0  0.012382367303940284  \\
            136.0  0.012245047116357646  \\
            141.0  0.012087261676541996  \\
            146.0  0.01189026716450764  \\
            149.0  0.011809651156668814  \\
            154.0  0.011621506910295908  \\
            157.0  0.011543975452873941  \\
            161.0  0.011422184185674748  \\
            166.0  0.011255381304567538  \\
            169.0  0.0111874293769593  \\
            176.0  0.010980714222194045  \\
            181.0  0.010865658238013295  \\
            182.0  0.010826278785673342  \\
            189.0  0.010667972514885436  \\
            196.0  0.010486549548966039  \\
            200.0  0.010393423232831933  \\
            204.0  0.010301593435340027  \\
            211.0  0.010165221466285724  \\
            215.0  0.010080993734167392  \\
            221.0  0.00995827255635922  \\
            223.0  0.009919249083637012  \\
            232.0  0.009734009359211555  \\
            240.0  0.009590042252703957  \\
            241.0  0.009582880771185135  \\
            249.0  0.009443544076155561  \\
            259.0  0.009280542224432947  \\
            261.0  0.009248551866578837  \\
            268.0  0.009128665316151332  \\
            279.0  0.008975386587469707  \\
            282.0  0.008922109509556632  \\
            289.0  0.008834488594778669  \\
            294.0  0.008759676890819476  \\
            302.0  0.008655111979436629  \\
            311.0  0.008550987492161728  \\
            317.0  0.008478209383193616  \\
            323.0  0.0084064410194152  \\
            335.0  0.008268859077745305  \\
            341.0  0.00820234853864282  \\
            348.0  0.008119476736452406  \\
            361.0  0.007993894437838812  \\
            362.0  0.007977729835759617  \\
            374.0  0.007860300147472094  \\
            381.0  0.007800712947309909  \\
            388.0  0.007730101276678257  \\
            402.0  0.007605997322371565  \\
            403.0  0.007602980649660145  \\
            418.0  0.007472012431893466  \\
            426.0  0.00740758933257904  \\
            434.0  0.007345947784185413  \\
            450.0  0.007225055543224539  \\
            462.0  0.00713983433955789  \\
            467.0  0.007109289625693924  \\
            482.0  0.007002366356259734  \\
            494.0  0.006925096576119783  \\
            502.0  0.006874517978306359  \\
            512.0  0.006812105686730189  \\
            522.0  0.0067521566427324676  \\
            541.0  0.006646224387136515  \\
            551.0  0.006589610970560595  \\
            562.0  0.00652693710538891  \\
            582.0  0.00642192135784634  \\
            594.0  0.00636140847809764  \\
            602.0  0.0063223741063374445  \\
            616.0  0.006254961914759249  \\
            627.0  0.0062058965048416865  \\
            639.0  0.006152083887007602  \\
            651.0  0.006099445111815286  \\
            662.0  0.006049078605331421  \\
            676.0  0.005990675656194058  \\
            688.0  0.005942512653202333  \\
            701.0  0.005893561226555942  \\
            714.0  0.005840219013138564  \\
            727.0  0.00579474753101271  \\
            741.0  0.005743936309663071  \\
            755.0  0.005693805924821131  \\
            769.0  0.00564522369245149  \\
            782.0  0.005599689707403722  \\
            798.0  0.005547039050838367  \\
            803.0  0.00553292412098409  \\
            823.0  0.0054694913915704045  \\
            843.0  0.005408863430231469  \\
            859.0  0.00536111684635426  \\
            875.0  0.005314998349231142  \\
            891.0  0.005270796315331639  \\
            903.0  0.005238022087284417  \\
            923.0  0.005184104376840907  \\
            942.0  0.005133629555147261  \\
            943.0  0.005132665923302799  \\
            963.0  0.005082455157808731  \\
            983.0  0.005033010617216854  \\
            995.0  0.005004551720410592  \\
            1014.0  0.0049592539243261385  \\
            1023.0  0.004940206307145906  \\
            1043.0  0.004895035991896441  \\
            1063.0  0.004851539213404936  \\
            1072.0  0.0048314471919689425  \\
            1092.0  0.004789952261776294  \\
            1112.0  0.004749012610984597  \\
            1123.0  0.004728137965942849  \\
            1143.0  0.004689709776321066  \\
            1163.0  0.004651759499913031  \\
            1175.0  0.004629216822266531  \\
            1197.0  0.004588278049845417  \\
            1203.0  0.004577737485098304  \\
            1223.0  0.0045428749250644145  \\
            1243.0  0.004508426628233152  \\
            1263.0  0.004474385917393237  \\
            1283.0  0.004441318433483126  \\
            1303.0  0.004409535180120589  \\
            1313.0  0.004393776991352257  \\
            1337.0  0.004356315334425124  \\
            1362.0  0.004317087500191318  \\
            1364.0  0.004314176241205614  \\
            1388.0  0.0042794794109112565  \\
            1414.0  0.004242381460547554  \\
            1424.0  0.004228246845985076  \\
            1444.0  0.004200197707810133  \\
            1464.0  0.004173453000434781  \\
            1484.0  0.004147224896922877  \\
            1504.0  0.004121253727792517  \\
            1522.0  0.004098096525996393  \\
            1544.0  0.004070068567153641  \\
            1564.0  0.004045954608536932  \\
            1579.0  0.004028805457193969  \\
            1604.0  0.003998392046278615  \\
            1624.0  0.003974937895126673  \\
            1638.0  0.003958647753250239  \\
            1664.0  0.003929545979424202  \\
            1669.0  0.003924786862350028  \\
            1700.0  0.0038903307072583916  \\
            1724.0  0.0038645260875584007  \\
            1732.0  0.0038559839915881158  \\
            1764.0  0.0038226261092414292  \\
            1797.0  0.003790508008442208  \\
            1804.0  0.0037829577483720987  \\
            1830.0  0.003757517349162419  \\
            1864.0  0.003724650650496595  \\
            1865.0  0.0037243456869536944  \\
            1899.0  0.003693069192534119  \\
            1905.0  0.003687638106258615  \\
            1935.0  0.0036606687690886896  \\
            1965.0  0.003634006675081891  \\
            1971.0  0.0036287106295787323  \\
            2005.0  0.0035992966861824478  \\
            2025.0  0.0035827352771854604  \\
            2045.0  0.003566292788187425  \\
            2083.0  0.0035353755425312464  \\
            2105.0  0.0035176673177163033  \\
            2122.0  0.0035035598372864327  \\
            2145.0  0.003486554395863988  \\
            2165.0  0.0034715331294658956  \\
            2185.0  0.0034566128619841485  \\
            2205.0  0.003441792671336024  \\
            2225.0  0.0034270716461056168  \\
            2245.0  0.003412448885394833  \\
            2284.0  0.003384363070130876  \\
            2285.0  0.0033841289003053447  \\
            2325.0  0.0033568178930959017  \\
            2345.0  0.003343291357688296  \\
            2365.0  0.003329849819515177  \\
            2386.0  0.0033153738336506203  \\
            2414.0  0.003296851099509081  \\
            2426.0  0.0032893127454877024  \\
            2459.0  0.003269097990272191  \\
            2466.0  0.00326437845617407  \\
            2505.0  0.0032407337494089025  \\
            2526.0  0.0032275270077160648  \\
            2546.0  0.003215387507713507  \\
            2566.0  0.003203319205351717  \\
            2599.0  0.0031846347999558546  \\
            2606.0  0.0031802921311507083  \\
            2646.0  0.0031576794411608293  \\
            2666.0  0.0031464671662196648  \\
            2686.0  0.0031353169741839357  \\
            2706.0  0.0031242283978497698  \\
            2746.0  0.003102358727245235  \\
            2747.0  0.003102148385566011  \\
            2786.0  0.003081583563239727  \\
            2798.0  0.003075393379284432  \\
            2826.0  0.003061024936930312  \\
            2850.0  0.00304879242312153  \\
            2866.0  0.003040679786233658  \\
            2904.0  0.003021546885109473  \\
            2927.0  0.003010491990994835  \\
            2947.0  0.003001013990031515  \\
            2967.0  0.00299158255193637  \\
            3007.0  0.0029728581241542135  \\
            3013.0  0.0029700652649591957  \\
            3047.0  0.0029543162533682086  \\
            3067.0  0.0029451130211710324  \\
            3087.0  0.0029359545264845827  \\
            3126.0  0.0029181699393238548  \\
            3127.0  0.002917996968536302  \\
            3167.0  0.0029007773026439383  \\
            3187.0  0.0028922269525561628  \\
            3207.0  0.0028837159268664393  \\
            3244.0  0.002867805493523375  \\
            3267.0  0.0028584163491769603  \\
            3287.0  0.002850060183720661  \\
            3307.0  0.0028417421335685004  \\
            3327.0  0.0028336275374114843  \\
            3366.0  0.002818088590640075  \\
            3387.0  0.0028101563563846543  \\
            3407.0  0.002802400094049178  \\
            3448.0  0.0027863507320700985  \\
            3488.0  0.0027710709677328024  \\
            3492.0  0.0027695501915575367  \\
            3528.0  0.002755921660526988  \\
            3557.0  0.0027456057317368837  \\
            3568.0  0.0027414568075110096  \\
            3608.0  0.002727226438440305  \\
            3628.0  0.0027201544637026186  \\
            3648.0  0.002713111084092075  \\
            3688.0  0.0026991094826584808  \\
            3691.0  0.0026982862784886426  \\
            3728.0  0.0026852203898367058  \\
            3760.0  0.002674189296603822  \\
            3768.0  0.0026714581185065555  \\
            3808.0  0.002658405319452736  \\
            3830.0  0.0026512686775896467  \\
            3848.0  0.0026454518323552603  \\
            3888.0  0.002632596631491373  \\
            3908.0  0.002626205571528149  \\
            3928.0  0.002619838704536933  \\
            3969.0  0.0026070758403269217  \\
            3974.0  0.0026052860471015506  \\
            4009.0  0.0025945132113147254  \\
            4048.0  0.002582616769588181  \\
            4049.0  0.002582516554195606  \\
            4089.0  0.0025706948717627897  \\
            4123.0  0.002560712655885005  \\
            4129.0  0.0025589574613763197  \\
            4169.0  0.0025473035071681594  \\
            4200.0  0.002538132166958562  \\
            4209.0  0.002535732203251688  \\
            4249.0  0.0025242427535741327  \\
            4278.0  0.002515780991518493  \\
            4289.0  0.002512959250312229  \\
            4329.0  0.0025021600106865877  \\
            4349.0  0.0024967875482118274  \\
            4369.0  0.0024914330806538503  \\
            4409.0  0.002480777803215248  \\
            4429.0  0.0024754768309752113  \\
            4449.0  0.0024701935289265843  \\
            4490.0  0.0024592494853560233  \\
            4510.0  0.002454018873233889  \\
            4530.0  0.0024488056070421454  \\
            4570.0  0.0024385703042418263  \\
            4590.0  0.002433639914239227  \\
            4610.0  0.0024287250672781337  \\
            4630.0  0.0024238256967515563  \\
            4670.0  0.002414073120379099  \\
            4692.0  0.002408735287211272  \\
            4710.0  0.0024043816594532573  \\
            4750.0  0.0023947507939765353  \\
            4779.0  0.002387968372568353  \\
            4790.0  0.0023851800095486923  \\
            4830.0  0.0023756687946987864  \\
            4868.0  0.0023668039452714824  \\
            4870.0  0.0023663537390134666  \\
            4910.0  0.0023573776086595246  \\
            4930.0  0.002352909456593039  \\
            4959.0  0.0023465913446432634  \\
            4990.0  0.002339584013857021  \\
            5011.0  0.0023350865714631785  \\
            5051.0  0.002326296562667771  \\
            5091.0  0.0023175581120329215  \\
            5111.0  0.0023132080926159624  \\
            5145.0  0.002305842261516772  \\
            5171.0  0.002300234247810326  \\
            5191.0  0.002296076486500554  \\
            5231.0  0.002287905352893656  \\
            5251.0  0.002283836799634592  \\
            5271.0  0.0022797795316960275  \\
            5311.0  0.0022716986818785687  \\
            5331.0  0.00226767501555526  \\
            5351.0  0.0022636624656612757  \\
            5391.0  0.0022556705484758684  \\
            5411.0  0.0022516910983366675  \\
            5438.0  0.0022462025171551565  \\
            5471.0  0.0022398182887657077  \\
            5491.0  0.0022358823967226758  \\
            5532.0  0.002227870972869971  \\
            5552.0  0.0022241436687234434  \\
            5572.0  0.0022204260862594164  \\
            5612.0  0.002213019948617117  \\
            5632.0  0.002209331324943945  \\
            5652.0  0.002205652285961804  \\
            5692.0  0.0021983228267610927  \\
            5712.0  0.0021946723392654343  \\
            5748.0  0.002188125253755284  \\
            5772.0  0.0021837774446798737  \\
            5792.0  0.0021801645587297674  \\
            5832.0  0.0021729667080413887  \\
            5855.0  0.0021689679564540925  \\
            5872.0  0.002165805868515039  \\
            5912.0  0.0021589842908778596  \\
            5952.0  0.0021522203102325656  \\
            5964.0  0.002150197562623777  \\
            5992.0  0.0021454893377675648  \\
            6012.0  0.0021421361611655876  \\
            6052.0  0.002135454291353747  \\
            6075.0  0.0021317317232189127  \\
            6093.0  0.0021287441743697887  \\
            6133.0  0.002122128529704691  \\
            6173.0  0.002115544922545791  \\
            6188.0  0.00211297749175834  \\
            6213.0  0.002108993142310494  \\
            6253.0  0.0021024729801685633  \\
            6273.0  0.0020993105695625933  \\
            6304.0  0.0020944190337983844  \\
            6313.0  0.0020931298830772615  \\
            6353.0  0.0020869775530485703  \\
            6393.0  0.00208085340288297  \\
            6413.0  0.002077801840444437  \\
            6433.0  0.0020747572573792867  \\
            6473.0  0.0020686889427154825  \\
            6493.0  0.0020656651680030264  \\
            6533.0  0.0020596377986912186  \\
            6553.0  0.002056634309484943  \\
            6573.0  0.0020536376480489726  \\
            6614.0  0.0020474135081607627  \\
            6634.0  0.002044437541405223  \\
            6663.0  0.002040236586932929  \\
            6694.0  0.002035712086699967  \\
            6714.0  0.002032897370642344  \\
            6754.0  0.00202728612087666  \\
            6787.0  0.002022768094438288  \\
            6794.0  0.002021698996044982  \\
            6834.0  0.0020161358552268117  \\
            6874.0  0.0020105965585423507  \\
            6894.0  0.0020078358083201013  \\
            6914.0  0.0020050809671432026  \\
            6954.0  0.0019995889432031775  \\
            6974.0  0.001996851726236916  \\
            7014.0  0.001991394797275169  \\
            7034.0  0.001988675051452252  \\
            7054.0  0.0019859610956197375  \\
            7094.0  0.0019805504869511163  \\
            7115.0  0.001977845468685938  \\
            7155.0  0.0019727165731913496  \\
            7175.0  0.0019701599044051896  \\
            7195.0  0.0019676084025940675  \\
            7235.0  0.0019625208431971707  \\
            7275.0  0.001957453782093351  \\
            7295.0  0.0019549279033320927  \\
            7315.0  0.0019524071071583006  \\
            7335.0  0.0019498913796777027  \\
            7375.0  0.0019448750754594108  \\
            7415.0  0.001939878880481861  \\
            7435.0  0.0019373882897303948  \\
            7455.0  0.0019349026853100366  \\
            7495.0  0.001929946381262924  \\
            7515.0  0.001927475654652949  \\
            7555.0  0.001922548985149992  \\
            7582.0  0.001919202355135583  \\
            7595.0  0.0019177541320946176  \\
            7636.0  0.0019128963554972296  \\
            7656.0  0.0019105689989908352  \\
            7696.0  0.0019059275164105738  \\
            7723.0  0.0019028786069105602  \\
            7736.0  0.0019013035987380657  \\
            7776.0  0.0018966971556880882  \\
            7816.0  0.0018921080975626814  \\
            7836.0  0.001889820059975524  \\
            7867.0  0.0018863577761251767  \\
            7896.0  0.0018829817802023985  \\
            7916.0  0.0018807109278964065  \\
            7956.0  0.0018761820190063942  \\
            7996.0  0.0018716700985447901  \\
            8013.0  0.0018698348614333501  \\
            8036.0  0.0018671750798501471  \\
            8056.0  0.0018649338814586787  \\
            8096.0  0.0018606001960840713  \\
            8136.0  0.0018563472833714185  \\
            8156.0  0.001854226510267469  \\
            8177.0  0.0018520684525695668  \\
            8217.0  0.0018478464729459975  \\
            8237.0  0.001845741111573627  \\
            8277.0  0.0018415416004341476  \\
            8315.0  0.0018375658566783205  \\
            8317.0  0.0018373569780596487  \\
            8357.0  0.0018331871727843773  \\
            8377.0  0.001831107804282913  \\
            8417.0  0.0018269600912376844  \\
            8457.0  0.0018228270180310102  \\
            8469.0  0.0018215899403387632  \\
            8497.0  0.0018187085145117228  \\
            8537.0  0.001814604510954274  \\
            8557.0  0.0018125579249876167  \\
            8597.0  0.0018084755415608863  \\
            8627.0  0.0018055547356750513  \\
            8637.0  0.001804585578648319  \\
            8677.0  0.0018007170547214698  \\
            8718.0  0.0017967044187658962  \\
            8738.0  0.0017947814521117535  \\
            8778.0  0.0017909451353036467  \\
            8788.0  0.0017899880542413332  \\
            8818.0  0.001787121592110645  \\
            8858.0  0.0017833107647617199  \\
            8878.0  0.0017814101015658102  \\
            8918.0  0.001777618240384974  \\
            8952.0  0.0017744050460206044  \\
            8958.0  0.0017738389520622145  \\
            8998.0  0.0017700721799738066  \\
            9038.0  0.0017663178678187525  \\
            9058.0  0.001764445366709872  \\
            9098.0  0.001760709639590992  \\
            9118.0  0.0017588463997050667  \\
            9158.0  0.0017551291326242703  \\
            9198.0  0.0017515847632822578  \\
            9219.0  0.0017497912619115052  \\
            9259.0  0.0017462722782316778  \\
            9288.0  0.0017436695172154846  \\
            9299.0  0.0017427643185837607  \\
            9339.0  0.0017392673360431604  \\
            9379.0  0.001735781283937847  \\
            9399.0  0.001734042342282063  \\
            9439.0  0.0017305725988680343  \\
            9459.0  0.0017288417855978611  \\
            9479.0  0.0017271136703033757  \\
            9519.0  0.0017236655107871275  \\
            9539.0  0.001721945455176464  \\
            9579.0  0.0017185133638921049  \\
            9619.0  0.0017150919282232842  \\
            9638.0  0.0017134120720563202  \\
            9659.0  0.0017116811032205196  \\
            9699.0  0.0017082808441740754  \\
            9719.0  0.0017065846629778535  \\
            9760.0  0.0017030572973369316  \\
            9800.0  0.0016978133252791277  \\
            9817.0  0.0016957335792232666  \\
            9840.0  0.0016925944884640413  \\
            9860.0  0.0016899944445977425  \\
            9900.0  0.0016848130043352863  \\
            9940.0  0.0016796562928574133  \\
            9960.0  0.0016770871602824753  \\
            10000.0  0.0016719672419192165  \\
        }
        ;
    \addlegendentry {$p=4.5$}
    \addplot[no marks, color={T-S-YOB4}, line width={0.8pt}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  0.1321164550100709  \\
            3.0  0.07851490457304325  \\
            4.0  0.06851262388402171  \\
            6.0  0.05654040972825581  \\
            8.0  0.049337534663328776  \\
            9.0  0.046660275887997274  \\
            11.0  0.042429277853322116  \\
            12.0  0.040716064671071604  \\
            14.0  0.03784897810068804  \\
            16.0  0.03552910673477889  \\
            17.0  0.03452333051989205  \\
            19.0  0.032751524652789535  \\
            21.0  0.031235071849405063  \\
            22.0  0.030554310259258564  \\
            24.0  0.02932058558235753  \\
            26.0  0.028229707535158972  \\
            27.0  0.027729529288525907  \\
            29.0  0.0268066207987285  \\
            31.0  0.02597301853819357  \\
            32.0  0.02558533647830515  \\
            34.0  0.024861053622790348  \\
            35.0  0.024522020968957167  \\
            37.0  0.023884959897178943  \\
            39.0  0.023296717306413955  \\
            40.0  0.023018996656681914  \\
            42.0  0.02249310204044  \\
            44.0  0.022002869778891064  \\
            45.0  0.021769890652116302  \\
            47.0  0.021326056638707905  \\
            49.0  0.020909214419978686  \\
            50.0  0.02071007381629064  \\
            52.0  0.020328869266622262  \\
            53.0  0.02014627036959996  \\
            55.0  0.01979586965006966  \\
            57.0  0.01946375894311898  \\
            58.0  0.0193040713942416  \\
            60.0  0.018996550251897133  \\
            62.0  0.01870377500953165  \\
            64.0  0.018424596137321548  \\
            66.0  0.018157986104894924  \\
            68.0  0.017903023199894612  \\
            70.0  0.017658877896996703  \\
            72.0  0.017424801315241663  \\
            74.0  0.017200115395582045  \\
            77.0  0.016879362580565372  \\
            79.0  0.01667557897167423  \\
            81.0  0.016479259497070662  \\
            84.0  0.016197806166124856  \\
            87.0  0.01593078828657253  \\
            89.0  0.01576019714314632  \\
            92.0  0.015514637238467658  \\
            95.0  0.015280602114157845  \\
            97.0  0.015130542912448903  \\
            101.0  0.014843677990649536  \\
            105.0  0.01457308354337144  \\
            107.0  0.014443413986724373  \\
            111.0  0.014194487332520527  \\
            113.0  0.0140749243862971  \\
            117.0  0.013844903241150591  \\
            121.0  0.013626187737304809  \\
            124.0  0.013469023598190962  \\
            128.0  0.013267980396163677  \\
            133.0  0.013029325212459985  \\
            136.0  0.012892383587562143  \\
            141.0  0.012673768016102385  \\
            146.0  0.012466287494286476  \\
            149.0  0.012346756699048056  \\
            154.0  0.012155221756260284  \\
            157.0  0.012044642629795288  \\
            161.0  0.011901955966910946  \\
            166.0  0.011730776623935131  \\
            169.0  0.011631672272100288  \\
            176.0  0.01141019369173477  \\
            181.0  0.011259788130236497  \\
            182.0  0.011230440232250095  \\
            189.0  0.011031457586139142  \\
            196.0  0.010843048605543977  \\
            200.0  0.01073977876470942  \\
            204.0  0.010639508591125574  \\
            211.0  0.010470827674525937  \\
            215.0  0.010378094992851323  \\
            221.0  0.010243663619938401  \\
            223.0  0.01020004239675703  \\
            232.0  0.010010657512443557  \\
            240.0  0.009851183960415346  \\
            241.0  0.009831800323637271  \\
            249.0  0.009680886224277594  \\
            259.0  0.009501997647013455  \\
            261.0  0.009467437814602669  \\
            268.0  0.009349487366118823  \\
            279.0  0.009173030040382169  \\
            282.0  0.009126675251380464  \\
            289.0  0.009021286183427022  \\
            294.0  0.008948283923538762  \\
            302.0  0.008835208060565173  \\
            311.0  0.008713159720611352  \\
            317.0  0.00863464784350959  \\
            323.0  0.00855829586505675  \\
            335.0  0.008411686068888298  \\
            341.0  0.00834125030195896  \\
            348.0  0.008261348716711504  \\
            361.0  0.008119067129075742  \\
            362.0  0.008108435433996565  \\
            374.0  0.00798414211013537  \\
            381.0  0.00791431811187284  \\
            388.0  0.00784635945342798  \\
            402.0  0.007715714513056234  \\
            403.0  0.007706639570778904  \\
            418.0  0.007574380084818399  \\
            426.0  0.007506666156590263  \\
            434.0  0.007440800691979795  \\
            450.0  0.007314287670337872  \\
            462.0  0.007223673055594827  \\
            467.0  0.007186933937620024  \\
            482.0  0.0070801081869455145  \\
            494.0  0.00699811361278442  \\
            502.0  0.00694506322818817  \\
            512.0  0.0068804763987471715  \\
            522.0  0.006817722265922505  \\
            541.0  0.006703236208385986  \\
            551.0  0.006645331967775041  \\
            562.0  0.006583399895638846  \\
            582.0  0.006475250154234054  \\
            594.0  0.0064129531870972  \\
            602.0  0.006372442750712821  \\
            616.0  0.006303424780433727  \\
            627.0  0.006250797723907496  \\
            639.0  0.006194916442046076  \\
            651.0  0.006140560614683196  \\
            662.0  0.006092015817989622  \\
            676.0  0.006031923786176857  \\
            688.0  0.005981857635602267  \\
            701.0  0.005929051454504258  \\
            714.0  0.005877669031466028  \\
            727.0  0.005827647087469526  \\
            741.0  0.005775230732098613  \\
            755.0  0.0057242538160453  \\
            769.0  0.005674651199326584  \\
            782.0  0.00562976874125585  \\
            798.0  0.0055760153868723294  \\
            803.0  0.005559542085650232  \\
            823.0  0.005495130906194671  \\
            843.0  0.005432986016335987  \\
            859.0  0.005384813626511911  \\
            875.0  0.005337945681058  \\
            891.0  0.0052923239574124955  \\
            903.0  0.005258892502863031  \\
            923.0  0.00520460392910172  \\
            942.0  0.005154611734527168  \\
            943.0  0.005152021766406051  \\
            963.0  0.005101057860913279  \\
            983.0  0.005051630323120388  \\
            995.0  0.005022679341340542  \\
            1014.0  0.00497787740398583  \\
            1023.0  0.004957084803919796  \\
            1043.0  0.004911829603551428  \\
            1063.0  0.004867835482413355  \\
            1072.0  0.004848433992378039  \\
            1092.0  0.0048061665907680184  \\
            1112.0  0.00476502485945372  \\
            1123.0  0.004742858690456948  \\
            1143.0  0.004703365158163203  \\
            1163.0  0.004664877085863797  \\
            1175.0  0.004642249187891068  \\
            1197.0  0.004601636556184307  \\
            1203.0  0.004590750816705263  \\
            1223.0  0.004555035312925773  \\
            1243.0  0.0045201703111484234  \\
            1263.0  0.004486122355152508  \\
            1283.0  0.004452859807903981  \\
            1303.0  0.004420352726122509  \\
            1313.0  0.004404373562141838  \\
            1337.0  0.0043667449271550165  \\
            1362.0  0.004328592505739528  \\
            1364.0  0.004325584913832529  \\
            1388.0  0.004289993544092962  \\
            1414.0  0.004252445640922877  \\
            1424.0  0.0042382739259641785  \\
            1444.0  0.004210365714559084  \\
            1464.0  0.004183021398391592  \\
            1484.0  0.004156222110841905  \\
            1504.0  0.004129949859880381  \\
            1522.0  0.0041067412439219795  \\
            1544.0  0.00407891856705727  \\
            1564.0  0.004054127468368838  \\
            1579.0  0.004035838675213908  \\
            1604.0  0.004005919458993774  \\
            1624.0  0.003982474516925231  \\
            1638.0  0.003966314714851448  \\
            1664.0  0.003936837090961603  \\
            1669.0  0.003931246048479229  \\
            1700.0  0.003897124363800863  \\
            1724.0  0.0038713310827601464  \\
            1732.0  0.003862850608630725  \\
            1764.0  0.0038294975395992844  \\
            1797.0  0.0037960233529808355  \\
            1804.0  0.00378903904455923  \\
            1830.0  0.0037634430043963774  \\
            1864.0  0.00373076869598836  \\
            1865.0  0.003729820998588188  \\
            1899.0  0.00369803828018103  \\
            1905.0  0.0036925165272298686  \\
            1935.0  0.0036652873824185874  \\
            1965.0  0.0036386733531499956  \\
            1971.0  0.0036334223181401586  \\
            2005.0  0.0036041052933466493  \\
            2025.0  0.003587199936366551  \\
            2045.0  0.0035705388601084457  \\
            2083.0  0.0035395349520055196  \\
            2105.0  0.0035219636116973637  \\
            2122.0  0.0035085700620806717  \\
            2145.0  0.0034906990127546037  \\
            2165.0  0.0034753869788161813  \\
            2185.0  0.0034602819910654497  \\
            2205.0  0.003445379392823485  \\
            2225.0  0.0034306746731592157  \\
            2245.0  0.0034161634610669284  \\
            2284.0  0.0033884072454643996  \\
            2285.0  0.003387704742225818  \\
            2325.0  0.00335997086275849  \\
            2345.0  0.003346366147486508  \\
            2365.0  0.0033329313597333064  \\
            2386.0  0.0033190038529949035  \\
            2414.0  0.003300712370927722  \\
            2426.0  0.0032929685836848087  \\
            2459.0  0.0032719611266024454  \\
            2466.0  0.0032675583487010488  \\
            2505.0  0.0032433614886795297  \\
            2526.0  0.0032305610944918114  \\
            2546.0  0.003218515203736336  \\
            2566.0  0.003206607960239606  \\
            2599.0  0.0031872570868386844  \\
            2606.0  0.003183198854248979  \\
            2646.0  0.003160313350555933  \\
            2666.0  0.00314906085848291  \\
            2686.0  0.0031379320840410558  \\
            2706.0  0.003126924760879005  \\
            2746.0  0.003105265690457695  \\
            2747.0  0.0031047301767102137  \\
            2786.0  0.003084066640354282  \\
            2798.0  0.0030777941912102104  \\
            2826.0  0.0030633114430495367  \\
            2850.0  0.00305106494436105  \\
            2866.0  0.0030429847177668775  \\
            2904.0  0.003024057856248575  \\
            2927.0  0.0030127784860083874  \\
            2947.0  0.0030030759874794468  \\
            2967.0  0.002993470043713755  \\
            3007.0  0.002974541449269225  \\
            3013.0  0.0029717341493497285  \\
            3047.0  0.002955980324515333  \\
            3067.0  0.0029468338488623648  \\
            3087.0  0.0029377748503648655  \\
            3126.0  0.0029203561533226964  \\
            3127.0  0.0029199137346997217  \\
            3167.0  0.0029023861824947006  \\
            3187.0  0.0028937442482802013  \\
            3207.0  0.002885181867987801  \\
            3244.0  0.0028695470742263586  \\
            3267.0  0.0028599599642886563  \\
            3287.0  0.0028517038413886802  \\
            3307.0  0.002843521418890603  \\
            3327.0  0.0028354115991003955  \\
            3366.0  0.002819802223420959  \\
            3387.0  0.002811507117725278  \\
            3407.0  0.002803677179250311  \\
            3448.0  0.002787835593805738  \\
            3488.0  0.0027726456582776466  \\
            3492.0  0.0027711407847375038  \\
            3528.0  0.002757710285960533  \\
            3557.0  0.0027470372900778844  \\
            3568.0  0.002743022396309571  \\
            3608.0  0.0027285751822627995  \\
            3628.0  0.002721439772836838  \\
            3648.0  0.002714362096786593  \\
            3688.0  0.0027003768402222112  \\
            3691.0  0.0026993369597732115  \\
            3728.0  0.0026866133483776132  \\
            3760.0  0.0026757582937988853  \\
            3768.0  0.002673065781313194  \\
            3808.0  0.0026597285127741032  \\
            3830.0  0.002652480682144074  \\
            3848.0  0.0026465961202255285  \\
            3888.0  0.002633663375450666  \\
            3908.0  0.002627270288099781  \\
            3928.0  0.0026209252356741855  \\
            3969.0  0.0026080655152339277  \\
            3974.0  0.002606510647648635  \\
            4009.0  0.002595706724731647  \\
            4048.0  0.002583830627295566  \\
            4049.0  0.002583528330598255  \\
            4089.0  0.002571525956193819  \\
            4123.0  0.0025614591706807446  \\
            4129.0  0.0025596953725384604  \\
            4169.0  0.002548032491958108  \\
            4200.0  0.0025391065884778873  \\
            4209.0  0.002536533362061623  \\
            4249.0  0.002525194160029066  \\
            4278.0  0.0025170711379364796  \\
            4289.0  0.002514011187192254  \\
            4329.0  0.002502980863890099  \\
            4349.0  0.0024975218585039107  \\
            4369.0  0.002492099724582391  \\
            4409.0  0.0024813644132068123  \\
            4429.0  0.002476050423068734  \\
            4449.0  0.002470771678764997  \\
            4490.0  0.0024600587982340333  \\
            4510.0  0.0024548851664026776  \\
            4530.0  0.0024497452351644015  \\
            4570.0  0.0024395650125971845  \\
            4590.0  0.0024345240041832054  \\
            4610.0  0.002429515261976888  \\
            4630.0  0.002424538440805566  \\
            4670.0  0.0024146792065929267  \\
            4692.0  0.0024093095086578638  \\
            4710.0  0.0024049436416563896  \\
            4750.0  0.002395329164088248  \\
            4779.0  0.002388432958578076  \\
            4790.0  0.0023858332670422594  \\
            4830.0  0.0023764535159465573  \\
            4868.0  0.002367648177788376  \\
            4870.0  0.002367187545842149  \\
            4910.0  0.0023580330588403448  \\
            4930.0  0.0023534969211520492  \\
            4959.0  0.002346967476232049  \\
            4990.0  0.0023400496634689676  \\
            5011.0  0.0023353992818861153  \\
            5051.0  0.002326620374617675  \\
            5091.0  0.0023179433273359273  \\
            5111.0  0.0023136423839894005  \\
            5145.0  0.0023063874106021747  \\
            5171.0  0.0023008869923409852  \\
            5191.0  0.0022966835592688607  \\
            5231.0  0.0022883478645397103  \\
            5251.0  0.002284215155242258  \\
            5271.0  0.002280105577818577  \\
            5311.0  0.0022719549553825245  \\
            5331.0  0.0022679134858050744  \\
            5351.0  0.0022638942988769555  \\
            5391.0  0.0022559219538066987  \\
            5411.0  0.002251968392665347  \\
            5438.0  0.002246665116141411  \\
            5471.0  0.002240235790658871  \\
            5491.0  0.0022363669749832257  \\
            5532.0  0.0022285004472360342  \\
            5552.0  0.002224694222448807  \\
            5572.0  0.002220908150154524  \\
            5612.0  0.0022133957514082875  \\
            5632.0  0.002209669074631283  \\
            5652.0  0.0022059618496274775  \\
            5692.0  0.0021986050777147957  \\
            5712.0  0.0021949551973478552  \\
            5748.0  0.002188432641624156  \\
            5772.0  0.0021841176200764665  \\
            5792.0  0.0021805419163310664  \\
            5832.0  0.0021734448031993964  \\
            5855.0  0.0021693963597156658  \\
            5872.0  0.0021664190643141284  \\
            5912.0  0.0021594635029667645  \\
            5952.0  0.002152576950435297  \\
            5964.0  0.0021505242700336096  \\
            5992.0  0.00214575826514693  \\
            6012.0  0.0021423740232018613  \\
            6052.0  0.002135655055739676  \\
            6075.0  0.0021318212077880623  \\
            6093.0  0.0021288356944110303  \\
            6133.0  0.002122247516536219  \\
            6173.0  0.00211572235840836  \\
            6188.0  0.002113291465474372  \\
            6213.0  0.0021092592146740624  \\
            6253.0  0.002102857102357659  \\
            6273.0  0.002099678631762861  \\
            6304.0  0.002094781404208036  \\
            6313.0  0.0020933662708820283  \\
            6353.0  0.0020871125777535914  \\
            6393.0  0.0020809166428470143  \\
            6413.0  0.0020778400558942064  \\
            6433.0  0.0020747775763092  \\
            6473.0  0.002068694507419614  \\
            6493.0  0.00206567370509436  \\
            6533.0  0.002059673040637191  \\
            6553.0  0.002056692972224247  \\
            6573.0  0.002053726277319714  \\
            6614.0  0.002047685938987245  \\
            6634.0  0.0020447594174141485  \\
            6663.0  0.0020405389791168724  \\
            6694.0  0.0020360573079724847  \\
            6714.0  0.002033182105752972  \\
            6754.0  0.002027469391510849  \\
            6787.0  0.0020227938057975625  \\
            6794.0  0.0020218063200863625  \\
            6834.0  0.002016192171603934  \\
            6874.0  0.00201062624076158  \\
            6894.0  0.0020078611404403153  \\
            6914.0  0.002005107836453142  \\
            6954.0  0.0019996362814024287  \\
            6974.0  0.0019969178643940997  \\
            7014.0  0.00199151534272077  \\
            7034.0  0.0019888310770039704  \\
            7054.0  0.0019861580353222135  \\
            7094.0  0.0019808453106078304  \\
            7115.0  0.00197807376800359  \\
            7155.0  0.001972827843651587  \\
            7175.0  0.001970221059356656  \\
            7195.0  0.001967624961350172  \\
            7235.0  0.0019624645315868285  \\
            7275.0  0.001957345976124695  \\
            7295.0  0.0019548022235726004  \\
            7315.0  0.0019522687277263298  \\
            7335.0  0.0019497454193558954  \\
            7375.0  0.0019447290913866331  \\
            7415.0  0.001939752698770718  \\
            7435.0  0.001937279311958018  \\
            7455.0  0.001934815710709629  \\
            7495.0  0.0019299176062590425  \\
            7515.0  0.0019274829752292798  \\
            7555.0  0.0019226422404048365  \\
            7582.0  0.001919396043143766  \\
            7595.0  0.0019178391284208798  \\
            7636.0  0.0019129544732085523  \\
            7656.0  0.0019105857164506085  \\
            7696.0  0.0019058754492091653  \\
            7723.0  0.0019027163647423384  \\
            7736.0  0.0019012011226336907  \\
            7776.0  0.001896562278767731  \\
            7816.0  0.0018919584678070839  \\
            7836.0  0.0018896695612857033  \\
            7867.0  0.001886138718799683  \\
            7896.0  0.0018828541850356552  \\
            7916.0  0.0018805993289213218  \\
            7956.0  0.001876114704316892  \\
            7996.0  0.0018716631845164548  \\
            8013.0  0.0018697812129948137  \\
            8036.0  0.0018672443613639517  \\
            8056.0  0.00186504708540886  \\
            8096.0  0.0018606765572745194  \\
            8136.0  0.0018563377358223972  \\
            8156.0  0.0018541800947788993  \\
            8177.0  0.0018519229474009808  \\
            8217.0  0.0018476471620067845  \\
            8237.0  0.0018455207538424427  \\
            8277.0  0.0018412906775163  \\
            8315.0  0.001837299915674876  \\
            8317.0  0.0018370906202459822  \\
            8357.0  0.0018329202261546072  \\
            8377.0  0.0018308460432051876  \\
            8417.0  0.001826719489476696  \\
            8457.0  0.001822621734757826  \\
            8469.0  0.0018213979738056065  \\
            8497.0  0.0018185524432676597  \\
            8537.0  0.0018145112846971881  \\
            8557.0  0.0018125011535033077  \\
            8597.0  0.0018085015866722046  \\
            8627.0  0.0018055198642374926  \\
            8637.0  0.0018045293501848796  \\
            8677.0  0.0018005841320027198  \\
            8718.0  0.0017965680020078899  \\
            8738.0  0.0017946189997655416  \\
            8778.0  0.0017907406473021935  \\
            8788.0  0.001789775126449595  \\
            8818.0  0.0017868882522465031  \\
            8858.0  0.001783061524298062  \\
            8878.0  0.0017811576960137072  \\
            8918.0  0.0017773689343161135  \\
            8952.0  0.0017741681233221858  \\
            8958.0  0.0017736051336327018  \\
            8998.0  0.0017698660191549722  \\
            9038.0  0.001766151320304187  \\
            9058.0  0.0017643030433190344  \\
            9098.0  0.0017606244696212047  \\
            9118.0  0.0017587941078184646  \\
            9158.0  0.0017551510734335636  \\
            9198.0  0.001751531413018537  \\
            9219.0  0.0017496403635927607  \\
            9259.0  0.0017460558671852163  \\
            9288.0  0.0017434713459877904  \\
            9299.0  0.0017424941190853074  \\
            9339.0  0.0017389548780004512  \\
            9379.0  0.0017354379062167785  \\
            9399.0  0.0017336876979890728  \\
            9439.0  0.0017302036921049884  \\
            9459.0  0.001728469837184253  \\
            9479.0  0.0017267413764514715  \\
            9519.0  0.001723300525314373  \\
            9539.0  0.0017215880793036151  \\
            9579.0  0.0017181790088952797  \\
            9619.0  0.0017147908529542104  \\
            9638.0  0.001713188743376812  \\
            9659.0  0.0017114233969970593  \\
            9699.0  0.0017080764296165036  \\
            9719.0  0.001706410563904811  \\
            9760.0  0.0017030112807315755  \\
            9800.0  0.0016997151263052387  \\
            9817.0  0.001698320257958674  \\
            9840.0  0.0016964387389575605  \\
            9860.0  0.0016948078958986842  \\
            9900.0  0.0016915607884569511  \\
            9940.0  0.0016883329578452667  \\
            9960.0  0.0016867262114577406  \\
            10000.0  0.0016835269381910687  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> images/weakly_convex_pl_single_p/tk_constant_adaptation_moreau_gap.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Number of restarts}, ylabel={$F_\lambda(x_N) - F^*$}, legend pos={north west}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}, ymode={log}]
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  4.562761765993435e-5  \\
            9.0  3.221299685965245e-12  \\
            19.0  3.275172946236612e-12  \\
            49.0  1.1819341191127047e-10  \\
            99.0  0.0004762911214454607  \\
            199.0  3.181104096437011  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.0  1.8737490525081626e-6  \\
            9.0  2.5052258369176958e-12  \\
            19.0  2.2724429323235583e-12  \\
            49.0  2.0049255297697583e-11  \\
            99.0  0.00023034970473263656  \\
            199.0  0.0020336796204617146  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            0.0  9.246334698598505e-6  \\
            9.0  2.840789186429537e-12  \\
            19.0  2.7281208942810275e-12  \\
            49.0  4.86794606576017e-11  \\
            99.0  0.0003312303114024111  \\
            199.0  0.08043224833045033  \\
        }
        ;
    %\addlegendentry {Mean $\pm$ std}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            19.0  2.7281208942810275e-12  \\
        }
        ;
    %\addlegendentry {Best mean}
    \addplot[only marks, mark={*}, color={black}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            0.0  9.246334698598505e-6  \\
        }
        ;
    %\addlegendentry {No restart}
\end{axis}
\end{tikzpicture}


==> images/weakly_convex_pl_single_p/tk_schedule_adaptation_comparison_moreau_gap.tikz <==
% Recommended preamble:
\begin{tikzpicture}
\begin{axis}[xlabel={Initial schedule length}, ylabel={$F_\lambda(x_N) - F^*$}, legend pos={north west}, legend cell align={left}, grid={major}, width={\textwidth}, height={0.8\textwidth}, unbounded coords={discard}, xmode={log}, ymode={log}]
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  3.181104096437011  \\
            100.0  0.0004762911214454607  \\
            200.0  1.1819341191127047e-10  \\
            500.0  3.275172946236612e-12  \\
            1000.0  3.221299685965245e-12  \\
            10000.0  4.562761765993435e-5  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            50.0  0.0020336796204617146  \\
            100.0  0.00023034970473263656  \\
            200.0  2.0049255297697583e-11  \\
            500.0  2.2724429323235583e-12  \\
            1000.0  2.5052258369176958e-12  \\
            10000.0  1.8737490525081626e-6  \\
        }
        ;
    \addplot[color={T-Q-B1}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            50.0  0.08043224833045033  \\
            100.0  0.0003312303114024111  \\
            200.0  4.86794606576017e-11  \\
            500.0  2.7281208942810275e-12  \\
            1000.0  2.840789186429537e-12  \\
            10000.0  9.246334698598505e-6  \\
        }
        ;
    %\addlegendentry {Constant}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}, forget plot]
        table[row sep={\\}]
        {
            \\
            500.0  2.7281208942810275e-12  \\
        }
        ;
    %%\addlegendentry {Best mean}
    \addplot[only marks, mark={*}, color={black}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            10000.0  9.246334698598505e-6  \\
        }
        ;
    %\addlegendentry {No restart}
    \addplot[color={T-Q-B5}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.126651229028058e-9  \\
            3.0  6.05492383351898e-10  \\
            10.0  5.687157923358989e-11  \\
            30.0  4.4405446752582434e-11  \\
            100.0  9.627928035335546e-12  \\
        }
        ;
    \addplot[color={T-Q-B5}, line width={0.7pt}, no marks, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  1.17464142543804e-11  \\
            3.0  5.323395268145044e-11  \\
            10.0  1.3910431689346502e-12  \\
            30.0  1.1120921049616268e-12  \\
            100.0  2.2458964548983765e-12  \\
        }
        ;
    \addplot[color={T-Q-B5}, line width={1.1pt}, mark={*}]
        table[row sep={\\}]
        {
            \\
            1.0  1.1503961081458151e-10  \\
            3.0  1.7953482359791256e-10  \\
            10.0  8.89442644578114e-12  \\
            30.0  7.027300103940406e-12  \\
            100.0  4.650089186518555e-12  \\
        }
        ;
    %\addlegendentry {Exponential}
    \addplot[only marks, mark={*}, color={T-Q-B3}, mark size={2.2pt}]
        table[row sep={\\}]
        {
            \\
            100.0  4.650089186518555e-12  \\
        }
        ;
    %\addlegendentry {Best mean}
\end{axis}
\end{tikzpicture}

